Convexification of Learning from Constraints

Regularized empirical risk minimization with constrained labels (in contrast to fixed labels) is a remarkably general abstraction of learning. For common loss and regularization functions, this optimization problem assumes the form of a mixed integer program (MIP) whose objective function is non-convex. In this form, the problem is resistant to standard optimization techniques. We construct MIPs with the same solutions whose objective functions are convex. Specifically, we characterize the tightest convex extension of the objective function, given by the Legendre-Fenchel biconjugate. Computing values of this tightest convex extension is NP-hard. However, by applying our characterization to every function in an additive decomposition of the objective function, we obtain a class of looser convex extensions that can be computed efficiently. For some decompositions, common loss and regularization functions, we derive a closed form.

==> figures-2/Envelope_H1_L1_3d.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\smallplotwidth,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-3,
xmax=3,
tick align=outside,
xlabel={$\theta$},
    xlabel style={yshift=3ex},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel={y},
    ylabel style={yshift=3ex},
ymajorgrids,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=1.00000000160102,
zmax=11,
zmajorgrids,
view={-18.5}{34},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
colormap={mycolormap}{color(0)=(white) color(1)=(mycolor1)}
]

\addplot3[%
    surf,
    shader=faceted,
    mesh/rows=21
]
table[row sep=crcr,header=false] {%
%
-3	0.01	3.02\\
-3	0.059	3.118\\
-3	0.108	3.216\\
-3	0.157	3.314\\
-3	0.206	3.412\\
-3	0.255	3.51\\
-3	0.304	3.608\\
-3	0.353	3.706\\
-3	0.402	3.804\\
-3	0.451	3.902\\
-3	0.5	4\\
-3	0.549	4.098\\
-3	0.598	4.196\\
-3	0.647	4.294\\
-3	0.696	4.392\\
-3	0.745	4.49\\
-3	0.794	4.588\\
-3	0.843	4.686\\
-3	0.892	4.784\\
-3	0.941	4.882\\
-3	0.99	4.98\\
-2.7	0.01	2.72\\
-2.7	0.059	2.818\\
-2.7	0.108	2.916\\
-2.7	0.157	3.014\\
-2.7	0.206	3.112\\
-2.7	0.255	3.21\\
-2.7	0.304	3.308\\
-2.7	0.353	3.406\\
-2.7	0.402	3.504\\
-2.7	0.451	3.602\\
-2.7	0.5	3.7\\
-2.7	0.549	3.798\\
-2.7	0.598	3.896\\
-2.7	0.647	3.994\\
-2.7	0.696	4.092\\
-2.7	0.745	4.19\\
-2.7	0.794	4.288\\
-2.7	0.843	4.386\\
-2.7	0.892	4.484\\
-2.7	0.941	4.582\\
-2.7	0.99	4.68\\
-2.4	0.01	2.42\\
-2.4	0.059	2.518\\
-2.4	0.108	2.616\\
-2.4	0.157	2.714\\
-2.4	0.206	2.812\\
-2.4	0.255	2.91\\
-2.4	0.304	3.008\\
-2.4	0.353	3.106\\
-2.4	0.402	3.204\\
-2.4	0.451	3.302\\
-2.4	0.5	3.4\\
-2.4	0.549	3.498\\
-2.4	0.598	3.596\\
-2.4	0.647	3.694\\
-2.4	0.696	3.792\\
-2.4	0.745	3.89\\
-2.4	0.794	3.988\\
-2.4	0.843	4.086\\
-2.4	0.892	4.184\\
-2.4	0.941	4.282\\
-2.4	0.99	4.38\\
-2.1	0.01	2.12\\
-2.1	0.059	2.218\\
-2.1	0.108	2.316\\
-2.1	0.157	2.414\\
-2.1	0.206	2.512\\
-2.1	0.255	2.61\\
-2.1	0.304	2.708\\
-2.1	0.353	2.806\\
-2.1	0.402	2.904\\
-2.1	0.451	3.002\\
-2.1	0.5	3.1\\
-2.1	0.549	3.198\\
-2.1	0.598	3.296\\
-2.1	0.647	3.394\\
-2.1	0.696	3.492\\
-2.1	0.745	3.59\\
-2.1	0.794	3.688\\
-2.1	0.843	3.786\\
-2.1	0.892	3.884\\
-2.1	0.941	3.982\\
-2.1	0.99	4.08\\
-1.8	0.01	1.82\\
-1.8	0.059	1.918\\
-1.8	0.108	2.016\\
-1.8	0.157	2.114\\
-1.8	0.206	2.212\\
-1.8	0.255	2.31\\
-1.8	0.304	2.408\\
-1.8	0.353	2.506\\
-1.8	0.402	2.604\\
-1.8	0.451	2.702\\
-1.8	0.5	2.8\\
-1.8	0.549	2.898\\
-1.8	0.598	2.996\\
-1.8	0.647	3.094\\
-1.8	0.696	3.192\\
-1.8	0.745	3.29\\
-1.8	0.794	3.388\\
-1.8	0.843	3.486\\
-1.8	0.892	3.584\\
-1.8	0.941	3.682\\
-1.8	0.99	3.78\\
-1.5	0.01	1.52\\
-1.5	0.059	1.618\\
-1.5	0.108	1.716\\
-1.5	0.157	1.814\\
-1.5	0.206	1.912\\
-1.5	0.255	2.01\\
-1.5	0.304	2.108\\
-1.5	0.353	2.206\\
-1.5	0.402	2.304\\
-1.5	0.451	2.402\\
-1.5	0.5	2.5\\
-1.5	0.549	2.598\\
-1.5	0.598	2.696\\
-1.5	0.647	2.794\\
-1.5	0.696	2.892\\
-1.5	0.745	2.99\\
-1.5	0.794	3.088\\
-1.5	0.843	3.186\\
-1.5	0.892	3.284\\
-1.5	0.941	3.382\\
-1.5	0.99	3.48\\
-1.2	0.01	1.22\\
-1.2	0.059	1.318\\
-1.2	0.108	1.416\\
-1.2	0.157	1.514\\
-1.2	0.206	1.612\\
-1.2	0.255	1.71\\
-1.2	0.304	1.808\\
-1.2	0.353	1.906\\
-1.2	0.402	2.004\\
-1.2	0.451	2.102\\
-1.2	0.5	2.2\\
-1.2	0.549	2.298\\
-1.2	0.598	2.396\\
-1.2	0.647	2.494\\
-1.2	0.696	2.592\\
-1.2	0.745	2.69\\
-1.2	0.794	2.788\\
-1.2	0.843	2.886\\
-1.2	0.892	2.984\\
-1.2	0.941	3.082\\
-1.2	0.99	3.18\\
-0.9	0.01	1.08\\
-0.9	0.059	1.018\\
-0.9	0.108	1.116\\
-0.9	0.157	1.214\\
-0.9	0.206	1.312\\
-0.9	0.255	1.41\\
-0.9	0.304	1.508\\
-0.9	0.353	1.606\\
-0.9	0.402	1.704\\
-0.9	0.451	1.802\\
-0.9	0.5	1.9\\
-0.9	0.549	1.998\\
-0.9	0.598	2.096\\
-0.9	0.647	2.194\\
-0.9	0.696	2.292\\
-0.9	0.745	2.39\\
-0.9	0.794	2.488\\
-0.9	0.843	2.586\\
-0.9	0.892	2.684\\
-0.9	0.941	2.782\\
-0.9	0.99	2.88\\
-0.6	0.01	1.38\\
-0.6	0.059	1.282\\
-0.6	0.108	1.184\\
-0.6	0.157	1.086\\
-0.6	0.206	1.012\\
-0.6	0.255	1.11\\
-0.6	0.304	1.208\\
-0.6	0.353	1.306\\
-0.6	0.402	1.404\\
-0.6	0.451	1.502\\
-0.6	0.5	1.6\\
-0.6	0.549	1.698\\
-0.6	0.598	1.796\\
-0.6	0.647	1.894\\
-0.6	0.696	1.992\\
-0.6	0.745	2.09\\
-0.6	0.794	2.188\\
-0.6	0.843	2.286\\
-0.6	0.892	2.384\\
-0.6	0.941	2.482\\
-0.6	0.99	2.58\\
-0.3	0.01	1.68\\
-0.3	0.059	1.582\\
-0.3	0.108	1.484\\
-0.3	0.157	1.386\\
-0.3	0.206	1.288\\
-0.3	0.255	1.19\\
-0.3	0.304	1.092\\
-0.3	0.353	1.006\\
-0.3	0.402	1.104\\
-0.3	0.451	1.202\\
-0.3	0.5	1.3\\
-0.3	0.549	1.398\\
-0.3	0.598	1.496\\
-0.3	0.647	1.594\\
-0.3	0.696	1.692\\
-0.3	0.745	1.79\\
-0.3	0.794	1.888\\
-0.3	0.843	1.986\\
-0.3	0.892	2.084\\
-0.3	0.941	2.182\\
-0.3	0.99	2.28\\
0	0.01	1.98\\
0	0.059	1.882\\
0	0.108	1.784\\
0	0.157	1.686\\
0	0.206	1.588\\
0	0.255	1.49\\
0	0.304	1.392\\
0	0.353	1.294\\
0	0.402	1.196\\
0	0.451	1.098\\
0	0.5	1.00000000160102\\
0	0.549	1.098\\
0	0.598	1.196\\
0	0.647	1.294\\
0	0.696	1.392\\
0	0.745	1.49\\
0	0.794	1.588\\
0	0.843	1.686\\
0	0.892	1.784\\
0	0.941	1.882\\
0	0.99	1.98\\
0.3	0.01	2.28\\
0.3	0.059	2.182\\
0.3	0.108	2.084\\
0.3	0.157	1.986\\
0.3	0.206	1.888\\
0.3	0.255	1.79\\
0.3	0.304	1.692\\
0.3	0.353	1.594\\
0.3	0.402	1.496\\
0.3	0.451	1.398\\
0.3	0.5	1.3\\
0.3	0.549	1.202\\
0.3	0.598	1.104\\
0.3	0.647	1.006\\
0.3	0.696	1.092\\
0.3	0.745	1.19\\
0.3	0.794	1.288\\
0.3	0.843	1.386\\
0.3	0.892	1.484\\
0.3	0.941	1.582\\
0.3	0.99	1.68\\
0.6	0.01	2.58\\
0.6	0.059	2.482\\
0.6	0.108	2.384\\
0.6	0.157	2.286\\
0.6	0.206	2.188\\
0.6	0.255	2.09\\
0.6	0.304	1.992\\
0.6	0.353	1.894\\
0.6	0.402	1.796\\
0.6	0.451	1.698\\
0.6	0.5	1.6\\
0.6	0.549	1.502\\
0.6	0.598	1.404\\
0.6	0.647	1.306\\
0.6	0.696	1.208\\
0.6	0.745	1.11\\
0.6	0.794	1.012\\
0.6	0.843	1.086\\
0.6	0.892	1.184\\
0.6	0.941	1.282\\
0.6	0.99	1.38\\
0.9	0.01	2.88\\
0.9	0.059	2.782\\
0.9	0.108	2.684\\
0.9	0.157	2.586\\
0.9	0.206	2.488\\
0.9	0.255	2.39\\
0.9	0.304	2.292\\
0.9	0.353	2.194\\
0.9	0.402	2.096\\
0.9	0.451	1.998\\
0.9	0.5	1.9\\
0.9	0.549	1.802\\
0.9	0.598	1.704\\
0.9	0.647	1.606\\
0.9	0.696	1.508\\
0.9	0.745	1.41\\
0.9	0.794	1.312\\
0.9	0.843	1.214\\
0.9	0.892	1.116\\
0.9	0.941	1.018\\
0.9	0.99	1.08\\
1.2	0.01	3.18\\
1.2	0.059	3.082\\
1.2	0.108	2.984\\
1.2	0.157	2.886\\
1.2	0.206	2.788\\
1.2	0.255	2.69\\
1.2	0.304	2.592\\
1.2	0.353	2.494\\
1.2	0.402	2.396\\
1.2	0.451	2.298\\
1.2	0.5	2.2\\
1.2	0.549	2.102\\
1.2	0.598	2.004\\
1.2	0.647	1.906\\
1.2	0.696	1.808\\
1.2	0.745	1.71\\
1.2	0.794	1.612\\
1.2	0.843	1.514\\
1.2	0.892	1.416\\
1.2	0.941	1.318\\
1.2	0.99	1.22\\
1.5	0.01	3.48\\
1.5	0.059	3.382\\
1.5	0.108	3.284\\
1.5	0.157	3.186\\
1.5	0.206	3.088\\
1.5	0.255	2.99\\
1.5	0.304	2.892\\
1.5	0.353	2.794\\
1.5	0.402	2.696\\
1.5	0.451	2.598\\
1.5	0.5	2.5\\
1.5	0.549	2.402\\
1.5	0.598	2.304\\
1.5	0.647	2.206\\
1.5	0.696	2.108\\
1.5	0.745	2.01\\
1.5	0.794	1.912\\
1.5	0.843	1.814\\
1.5	0.892	1.716\\
1.5	0.941	1.618\\
1.5	0.99	1.52\\
1.8	0.01	3.78\\
1.8	0.059	3.682\\
1.8	0.108	3.584\\
1.8	0.157	3.486\\
1.8	0.206	3.388\\
1.8	0.255	3.29\\
1.8	0.304	3.192\\
1.8	0.353	3.094\\
1.8	0.402	2.996\\
1.8	0.451	2.898\\
1.8	0.5	2.8\\
1.8	0.549	2.702\\
1.8	0.598	2.604\\
1.8	0.647	2.506\\
1.8	0.696	2.408\\
1.8	0.745	2.31\\
1.8	0.794	2.212\\
1.8	0.843	2.114\\
1.8	0.892	2.016\\
1.8	0.941	1.918\\
1.8	0.99	1.82\\
2.1	0.01	4.08\\
2.1	0.059	3.982\\
2.1	0.108	3.884\\
2.1	0.157	3.786\\
2.1	0.206	3.688\\
2.1	0.255	3.59\\
2.1	0.304	3.492\\
2.1	0.353	3.394\\
2.1	0.402	3.296\\
2.1	0.451	3.198\\
2.1	0.5	3.1\\
2.1	0.549	3.002\\
2.1	0.598	2.904\\
2.1	0.647	2.806\\
2.1	0.696	2.708\\
2.1	0.745	2.61\\
2.1	0.794	2.512\\
2.1	0.843	2.414\\
2.1	0.892	2.316\\
2.1	0.941	2.218\\
2.1	0.99	2.12\\
2.4	0.01	4.38\\
2.4	0.059	4.282\\
2.4	0.108	4.184\\
2.4	0.157	4.086\\
2.4	0.206	3.988\\
2.4	0.255	3.89\\
2.4	0.304	3.792\\
2.4	0.353	3.694\\
2.4	0.402	3.596\\
2.4	0.451	3.498\\
2.4	0.5	3.4\\
2.4	0.549	3.302\\
2.4	0.598	3.204\\
2.4	0.647	3.106\\
2.4	0.696	3.008\\
2.4	0.745	2.91\\
2.4	0.794	2.812\\
2.4	0.843	2.714\\
2.4	0.892	2.616\\
2.4	0.941	2.518\\
2.4	0.99	2.42\\
2.7	0.01	4.68\\
2.7	0.059	4.582\\
2.7	0.108	4.484\\
2.7	0.157	4.386\\
2.7	0.206	4.288\\
2.7	0.255	4.19\\
2.7	0.304	4.092\\
2.7	0.353	3.994\\
2.7	0.402	3.896\\
2.7	0.451	3.798\\
2.7	0.5	3.7\\
2.7	0.549	3.602\\
2.7	0.598	3.504\\
2.7	0.647	3.406\\
2.7	0.696	3.308\\
2.7	0.745	3.21\\
2.7	0.794	3.112\\
2.7	0.843	3.014\\
2.7	0.892	2.916\\
2.7	0.941	2.818\\
2.7	0.99	2.72\\
3	0.01	4.98\\
3	0.059	4.882\\
3	0.108	4.784\\
3	0.157	4.686\\
3	0.206	4.588\\
3	0.255	4.49\\
3	0.304	4.392\\
3	0.353	4.294\\
3	0.402	4.196\\
3	0.451	4.098\\
3	0.5	4\\
3	0.549	3.902\\
3	0.598	3.804\\
3	0.647	3.706\\
3	0.696	3.608\\
3	0.745	3.51\\
3	0.794	3.412\\
3	0.843	3.314\\
3	0.892	3.216\\
3	0.941	3.118\\
3	0.99	3.02\\
};
\addplot3 [solid]
 table[row sep=crcr] {%
-3	0	3\\
-2.7	0	2.7\\
-2.4	0	2.4\\
-2.1	0	2.1\\
-1.8	0	1.8\\
-1.5	0	1.5\\
-1.2	0	1.2\\
-0.9	0	1.1\\
-0.6	0	1.4\\
-0.3	0	1.7\\
0	0	2\\
0.3	0	2.9\\
0.6	0	3.8\\
0.9	0	4.7\\
1.2	0	5.6\\
1.5	0	6.5\\
1.8	0	7.4\\
2.1	0	8.3\\
2.4	0	9.2\\
2.7	0	10.1\\
3	0	11\\
};
 \addplot3 [solid]
 table[row sep=crcr] {%
-3	1	11\\
-2.7	1	10.1\\
-2.4	1	9.2\\
-2.1	1	8.3\\
-1.8	1	7.4\\
-1.5	1	6.5\\
-1.2	1	5.6\\
-0.9	1	4.7\\
-0.6	1	3.8\\
-0.3	1	2.9\\
0	1	2\\
0.3	1	1.7\\
0.6	1	1.4\\
0.9	1	1.1\\
1.2	1	1.2\\
1.5	1	1.5\\
1.8	1	1.8\\
2.1	1	2.1\\
2.4	1	2.4\\
2.7	1	2.7\\
3	1	3\\
};
 \end{axis}
\end{tikzpicture}%


==> figures-2/Envelope_H1_L1_BND_3d.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\smallplotwidth,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-3,
xmax=3,
tick align=outside,
xlabel={$\theta$},
    xlabel style={yshift=3ex},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel={y},
    ylabel style={yshift=3ex},
ymajorgrids,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=1.00000000173406,
zmax=11,
zmajorgrids,
view={-18.5}{34},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
colormap={mycolormap}{color(0)=(white) color(1)=(mycolor1)}
]

\addplot3[%
    surf,
    shader=faceted,
    mesh/rows=21
]
table[row sep=crcr,header=false] {%
%
-3	0.01	3.02\\
-3	0.059	3.28380002001056\\
-3	0.108	3.68560002001285\\
-3	0.157	4.08740002001702\\
-3	0.206	4.48920002001696\\
-3	0.255	4.89100002001533\\
-3	0.304	5.29280002001639\\
-3	0.353	5.69460002001712\\
-3	0.402	6.09640002001752\\
-3	0.451	6.49820002001777\\
-3	0.5	6.900000020018\\
-3	0.549	7.30180002001812\\
-3	0.598	7.70360002001818\\
-3	0.647	8.10540002001805\\
-3	0.696	8.50720002001787\\
-3	0.745	8.90900219906781\\
-3	0.794	9.31080219993251\\
-3	0.843	9.71260219986974\\
-3	0.892	10.1144021950276\\
-3	0.941	10.5162021486482\\
-3	0.99	10.9180020007511\\
-2.7	0.01	2.72\\
-2.7	0.059	2.818\\
-2.7	0.108	2.916\\
-2.7	0.157	3.18740002000146\\
-2.7	0.206	3.58920002000298\\
-2.7	0.255	3.99100002000344\\
-2.7	0.304	4.39280002000392\\
-2.7	0.353	4.79460002000414\\
-2.7	0.402	5.19640002000442\\
-2.7	0.451	5.59820002000463\\
-2.7	0.5	6.00000010008264\\
-2.7	0.549	6.40180010008631\\
-2.7	0.598	6.80360002000365\\
-2.7	0.647	7.2054000200036\\
-2.7	0.696	7.60720205028062\\
-2.7	0.745	8.00900205112233\\
-2.7	0.794	8.41080205136572\\
-2.7	0.843	8.81260204931344\\
-2.7	0.892	9.21440203414354\\
-2.7	0.941	9.61620001996294\\
-2.7	0.99	10.0180000195091\\
-2.4	0.01	2.42\\
-2.4	0.059	2.518\\
-2.4	0.108	2.616\\
-2.4	0.157	2.714\\
-2.4	0.206	2.812\\
-2.4	0.255	3.0910000200008\\
-2.4	0.304	3.49280002000154\\
-2.4	0.353	3.89460002000193\\
-2.4	0.402	4.29640002000221\\
-2.4	0.451	4.6982000200023\\
-2.4	0.5	5.10000002000236\\
-2.4	0.549	5.50180002000241\\
-2.4	0.598	5.90360002000254\\
-2.4	0.647	6.30540002000266\\
-2.4	0.696	6.70720010002684\\
-2.4	0.745	7.10900203036528\\
-2.4	0.794	7.51080203052378\\
-2.4	0.843	7.91260202720147\\
-2.4	0.892	8.31440204865968\\
-2.4	0.941	8.71620205627016\\
-2.4	0.99	9.11800231711964\\
-2.1	0.01	2.12\\
-2.1	0.059	2.218\\
-2.1	0.108	2.316\\
-2.1	0.157	2.414\\
-2.1	0.206	2.512\\
-2.1	0.255	2.61\\
-2.1	0.304	2.708\\
-2.1	0.353	2.99460002000083\\
-2.1	0.402	3.39640002000119\\
-2.1	0.451	3.79820002000084\\
-2.1	0.5	4.20000002000117\\
-2.1	0.549	4.6018000200013\\
-2.1	0.598	5.00360002000179\\
-2.1	0.647	5.40540002000184\\
-2.1	0.696	5.80720201180189\\
-2.1	0.745	6.20900202549865\\
-2.1	0.794	6.61080202831454\\
-2.1	0.843	7.01260203237227\\
-2.1	0.892	7.41440204355153\\
-2.1	0.941	7.81620202869369\\
-2.1	0.99	8.21800199083545\\
-1.8	0.01	1.82\\
-1.8	0.059	1.918\\
-1.8	0.108	2.016\\
-1.8	0.157	2.114\\
-1.8	0.206	2.212\\
-1.8	0.255	2.31\\
-1.8	0.304	2.408\\
-1.8	0.353	2.506\\
-1.8	0.402	2.604\\
-1.8	0.451	2.89820002000062\\
-1.8	0.5	3.30000002000094\\
-1.8	0.549	3.70180002000096\\
-1.8	0.598	4.10360002000116\\
-1.8	0.647	4.50540002000142\\
-1.8	0.696	4.90720195073701\\
-1.8	0.745	5.30900202083646\\
-1.8	0.794	5.71080202351727\\
-1.8	0.843	6.11260202728258\\
-1.8	0.892	6.5144020329698\\
-1.8	0.941	6.91620206373658\\
-1.8	0.99	7.31800229875604\\
-1.5	0.01	1.52\\
-1.5	0.059	1.618\\
-1.5	0.108	1.716\\
-1.5	0.157	1.814\\
-1.5	0.206	1.912\\
-1.5	0.255	2.01\\
-1.5	0.304	2.108\\
-1.5	0.353	2.206\\
-1.5	0.402	2.304\\
-1.5	0.451	2.402\\
-1.5	0.5	2.5\\
-1.5	0.549	2.80180002000072\\
-1.5	0.598	3.20360002000097\\
-1.5	0.647	3.60540002000101\\
-1.5	0.696	4.00720196116653\\
-1.5	0.745	4.40900193998229\\
-1.5	0.794	4.81080190755767\\
-1.5	0.843	5.21260202458338\\
-1.5	0.892	5.61440202683009\\
-1.5	0.941	6.01620206044753\\
-1.5	0.99	6.4180023202447\\
-1.2	0.01	1.22\\
-1.2	0.059	1.318\\
-1.2	0.108	1.416\\
-1.2	0.157	1.514\\
-1.2	0.206	1.612\\
-1.2	0.255	1.71\\
-1.2	0.304	1.808\\
-1.2	0.353	1.906\\
-1.2	0.402	2.004\\
-1.2	0.451	2.102\\
-1.2	0.5	2.2\\
-1.2	0.549	2.298\\
-1.2	0.598	2.396\\
-1.2	0.647	2.7054000200009\\
-1.2	0.696	3.10720199013723\\
-1.2	0.745	3.50900199016347\\
-1.2	0.794	3.91080201824157\\
-1.2	0.843	4.31260202115959\\
-1.2	0.892	4.71440203333207\\
-1.2	0.941	5.11620205805774\\
-1.2	0.99	5.51800231743282\\
-0.9	0.01	1.08\\
-0.9	0.059	1.018\\
-0.9	0.108	1.116\\
-0.9	0.157	1.214\\
-0.9	0.206	1.312\\
-0.9	0.255	1.41\\
-0.9	0.304	1.508\\
-0.9	0.353	1.606\\
-0.9	0.402	1.704\\
-0.9	0.451	1.802\\
-0.9	0.5	1.9\\
-0.9	0.549	1.998\\
-0.9	0.598	2.096\\
-0.9	0.647	2.194\\
-0.9	0.696	2.292\\
-0.9	0.745	2.60900199885117\\
-0.9	0.794	3.01080200182753\\
-0.9	0.843	3.41260202104818\\
-0.9	0.892	3.81440202871419\\
-0.9	0.941	4.21620205669897\\
-0.9	0.99	4.61800202164903\\
-0.6	0.01	1.38\\
-0.6	0.059	1.282\\
-0.6	0.108	1.184\\
-0.6	0.157	1.086\\
-0.6	0.206	1.012\\
-0.6	0.255	1.11\\
-0.6	0.304	1.208\\
-0.6	0.353	1.306\\
-0.6	0.402	1.404\\
-0.6	0.451	1.502\\
-0.6	0.5	1.6\\
-0.6	0.549	1.698\\
-0.6	0.598	1.796\\
-0.6	0.647	1.894\\
-0.6	0.696	1.992\\
-0.6	0.745	2.09\\
-0.6	0.794	2.188\\
-0.6	0.843	2.51260201957679\\
-0.6	0.892	2.91440010007631\\
-0.6	0.941	3.31620204462305\\
-0.6	0.99	3.71800219787735\\
-0.3	0.01	1.68\\
-0.3	0.059	1.582\\
-0.3	0.108	1.484\\
-0.3	0.157	1.386\\
-0.3	0.206	1.288\\
-0.3	0.255	1.19\\
-0.3	0.304	1.092\\
-0.3	0.353	1.006\\
-0.3	0.402	1.104\\
-0.3	0.451	1.202\\
-0.3	0.5	1.3\\
-0.3	0.549	1.398\\
-0.3	0.598	1.496\\
-0.3	0.647	1.594\\
-0.3	0.696	1.692\\
-0.3	0.745	1.79\\
-0.3	0.794	1.888\\
-0.3	0.843	1.986\\
-0.3	0.892	2.084\\
-0.3	0.941	2.41620203416213\\
-0.3	0.99	2.81800210489001\\
0	0.01	1.98\\
0	0.059	1.882\\
0	0.108	1.784\\
0	0.157	1.686\\
0	0.206	1.588\\
0	0.255	1.49\\
0	0.304	1.392\\
0	0.353	1.294\\
0	0.402	1.196\\
0	0.451	1.098\\
0	0.5	1.00000000173406\\
0	0.549	1.098\\
0	0.598	1.196\\
0	0.647	1.294\\
0	0.696	1.392\\
0	0.745	1.49\\
0	0.794	1.588\\
0	0.843	1.686\\
0	0.892	1.784\\
0	0.941	1.882\\
0	0.99	1.98\\
0.3	0.01	2.81800210489001\\
0.3	0.059	2.41620203416891\\
0.3	0.108	2.084\\
0.3	0.157	1.986\\
0.3	0.206	1.888\\
0.3	0.255	1.79\\
0.3	0.304	1.692\\
0.3	0.353	1.594\\
0.3	0.402	1.496\\
0.3	0.451	1.398\\
0.3	0.5	1.3\\
0.3	0.549	1.202\\
0.3	0.598	1.104\\
0.3	0.647	1.006\\
0.3	0.696	1.092\\
0.3	0.745	1.19\\
0.3	0.794	1.288\\
0.3	0.843	1.386\\
0.3	0.892	1.484\\
0.3	0.941	1.582\\
0.3	0.99	1.68\\
0.6	0.01	3.71800219787461\\
0.6	0.059	3.31620204461977\\
0.6	0.108	2.91440010007691\\
0.6	0.157	2.51260201957683\\
0.6	0.206	2.188\\
0.6	0.255	2.09\\
0.6	0.304	1.992\\
0.6	0.353	1.894\\
0.6	0.402	1.796\\
0.6	0.451	1.698\\
0.6	0.5	1.6\\
0.6	0.549	1.502\\
0.6	0.598	1.404\\
0.6	0.647	1.306\\
0.6	0.696	1.208\\
0.6	0.745	1.11\\
0.6	0.794	1.012\\
0.6	0.843	1.086\\
0.6	0.892	1.184\\
0.6	0.941	1.282\\
0.6	0.99	1.38\\
0.9	0.01	4.61800202164903\\
0.9	0.059	4.21620205674422\\
0.9	0.108	3.81440202871419\\
0.9	0.157	3.41260202104818\\
0.9	0.206	3.01080200183319\\
0.9	0.255	2.60900199885117\\
0.9	0.304	2.292\\
0.9	0.353	2.194\\
0.9	0.402	2.096\\
0.9	0.451	1.998\\
0.9	0.5	1.9\\
0.9	0.549	1.802\\
0.9	0.598	1.704\\
0.9	0.647	1.606\\
0.9	0.696	1.508\\
0.9	0.745	1.41\\
0.9	0.794	1.312\\
0.9	0.843	1.214\\
0.9	0.892	1.116\\
0.9	0.941	1.018\\
0.9	0.99	1.08\\
1.2	0.01	5.51800231763593\\
1.2	0.059	5.11620205885798\\
1.2	0.108	4.71440203334991\\
1.2	0.157	4.31260202115249\\
1.2	0.206	3.91080201824437\\
1.2	0.255	3.50900199016349\\
1.2	0.304	3.10720199013241\\
1.2	0.353	2.70540002000094\\
1.2	0.402	2.396\\
1.2	0.451	2.298\\
1.2	0.5	2.2\\
1.2	0.549	2.102\\
1.2	0.598	2.004\\
1.2	0.647	1.906\\
1.2	0.696	1.808\\
1.2	0.745	1.71\\
1.2	0.794	1.612\\
1.2	0.843	1.514\\
1.2	0.892	1.416\\
1.2	0.941	1.318\\
1.2	0.99	1.22\\
1.5	0.01	6.41800232006261\\
1.5	0.059	6.01620206048461\\
1.5	0.108	5.61440202683019\\
1.5	0.157	5.21260202458338\\
1.5	0.206	4.81080190755988\\
1.5	0.255	4.40900193998258\\
1.5	0.304	4.00720196116656\\
1.5	0.353	3.60540002000101\\
1.5	0.402	3.20360002000097\\
1.5	0.451	2.80180002000075\\
1.5	0.5	2.5\\
1.5	0.549	2.402\\
1.5	0.598	2.304\\
1.5	0.647	2.206\\
1.5	0.696	2.108\\
1.5	0.745	2.01\\
1.5	0.794	1.912\\
1.5	0.843	1.814\\
1.5	0.892	1.716\\
1.5	0.941	1.618\\
1.5	0.99	1.52\\
1.8	0.01	7.31800229857293\\
1.8	0.059	6.9162020637769\\
1.8	0.108	6.51440203299598\\
1.8	0.157	6.11260202729488\\
1.8	0.206	5.71080202350702\\
1.8	0.255	5.3090020208289\\
1.8	0.304	4.90720195073846\\
1.8	0.353	4.50540002000117\\
1.8	0.402	4.10360002000106\\
1.8	0.451	3.70180002000093\\
1.8	0.5	3.30000002000094\\
1.8	0.549	2.89820002000064\\
1.8	0.598	2.604\\
1.8	0.647	2.506\\
1.8	0.696	2.408\\
1.8	0.745	2.31\\
1.8	0.794	2.212\\
1.8	0.843	2.114\\
1.8	0.892	2.016\\
1.8	0.941	1.918\\
1.8	0.99	1.82\\
2.1	0.01	8.2180019903579\\
2.1	0.059	7.81620202868393\\
2.1	0.108	7.41440204354819\\
2.1	0.157	7.01260203236375\\
2.1	0.206	6.6108020283094\\
2.1	0.255	6.20900202551077\\
2.1	0.304	5.8072020118129\\
2.1	0.353	5.4054000200019\\
2.1	0.402	5.00360002000178\\
2.1	0.451	4.60180002000126\\
2.1	0.5	4.20000002000103\\
2.1	0.549	3.79820002000096\\
2.1	0.598	3.39640002000108\\
2.1	0.647	2.99460002000006\\
2.1	0.696	2.708\\
2.1	0.745	2.61\\
2.1	0.794	2.512\\
2.1	0.843	2.414\\
2.1	0.892	2.316\\
2.1	0.941	2.218\\
2.1	0.99	2.12\\
2.4	0.01	9.11800231712335\\
2.4	0.059	8.71620205633536\\
2.4	0.108	8.31440204869508\\
2.4	0.157	7.91260202719833\\
2.4	0.206	7.5108020305373\\
2.4	0.255	7.10900203035402\\
2.4	0.304	6.70720010002707\\
2.4	0.353	6.30540002000266\\
2.4	0.402	5.90360002000266\\
2.4	0.451	5.50180002000239\\
2.4	0.5	5.10000002000226\\
2.4	0.549	4.69820002000239\\
2.4	0.598	4.29640002000215\\
2.4	0.647	3.89460002000198\\
2.4	0.696	3.49280002000154\\
2.4	0.745	3.09100002000082\\
2.4	0.794	2.812\\
2.4	0.843	2.714\\
2.4	0.892	2.616\\
2.4	0.941	2.518\\
2.4	0.99	2.42\\
2.7	0.01	10.0180000195091\\
2.7	0.059	9.61620001996349\\
2.7	0.108	9.21440203414859\\
2.7	0.157	8.81260204931344\\
2.7	0.206	8.41080205140305\\
2.7	0.255	8.00900205112225\\
2.7	0.304	7.60720205027721\\
2.7	0.353	7.2054000200036\\
2.7	0.402	6.80360002000365\\
2.7	0.451	6.40180010008583\\
2.7	0.5	6.00000010008264\\
2.7	0.549	5.59820002000461\\
2.7	0.598	5.19640002000432\\
2.7	0.647	4.79460002000414\\
2.7	0.696	4.39280002000395\\
2.7	0.745	3.9910000200037\\
2.7	0.794	3.58920002000311\\
2.7	0.843	3.18740002000165\\
2.7	0.892	2.916\\
2.7	0.941	2.818\\
2.7	0.99	2.72\\
3	0.01	10.9180020007511\\
3	0.059	10.5162021486473\\
3	0.108	10.1144021950231\\
3	0.157	9.71260219986974\\
3	0.206	9.3108021999512\\
3	0.255	8.90900219906781\\
3	0.304	8.5072000200178\\
3	0.353	8.10540002001791\\
3	0.402	7.70360002001807\\
3	0.451	7.30180002001807\\
3	0.5	6.900000020018\\
3	0.549	6.49820002001773\\
3	0.598	6.09640002001738\\
3	0.647	5.69460002001702\\
3	0.696	5.29280002001647\\
3	0.745	4.89100002001521\\
3	0.794	4.48920002001693\\
3	0.843	4.08740002001683\\
3	0.892	3.68560002001271\\
3	0.941	3.28380002001058\\
3	0.99	3.02\\
};
\addplot3 [solid]
 table[row sep=crcr] {%
-3	0	3\\
-2.7	0	2.7\\
-2.4	0	2.4\\
-2.1	0	2.1\\
-1.8	0	1.8\\
-1.5	0	1.5\\
-1.2	0	1.2\\
-0.9	0	1.1\\
-0.6	0	1.4\\
-0.3	0	1.7\\
0	0	2\\
0.3	0	2.9\\
0.6	0	3.8\\
0.9	0	4.7\\
1.2	0	5.6\\
1.5	0	6.5\\
1.8	0	7.4\\
2.1	0	8.3\\
2.4	0	9.2\\
2.7	0	10.1\\
3	0	11\\
};
 \addplot3 [solid]
 table[row sep=crcr] {%
-3	1	11\\
-2.7	1	10.1\\
-2.4	1	9.2\\
-2.1	1	8.3\\
-1.8	1	7.4\\
-1.5	1	6.5\\
-1.2	1	5.6\\
-0.9	1	4.7\\
-0.6	1	3.8\\
-0.3	1	2.9\\
0	1	2\\
0.3	1	1.7\\
0.6	1	1.4\\
0.9	1	1.1\\
1.2	1	1.2\\
1.5	1	1.5\\
1.8	1	1.8\\
2.1	1	2.1\\
2.4	1	2.4\\
2.7	1	2.7\\
3	1	3\\
};
 \end{axis}
\end{tikzpicture}%


==> figures-2/Envelope_H1_L2_3d.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\smallplotwidth,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-3,
xmax=3,
tick align=outside,
xlabel={$\theta$},
    xlabel style={yshift=3ex},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel={y},
    ylabel style={yshift=3ex},
ymajorgrids,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=1.00000000054403,
zmax=73,
zmajorgrids,
view={-18.5}{34},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
colormap={mycolormap}{color(0)=(white) color(1)=(mycolor1)}
]

\addplot3[%
    surf,
    shader=faceted,
    mesh/rows=21
]
table[row sep=crcr,header=false] {%
%
-3	0.01	9.16161616187719\\
-3	0.059	10.0031880980384\\
-3	0.108	10.9372197336783\\
-3	0.157	11.9798339331696\\
-3	0.206	13.1511335026914\\
-3	0.255	14.4765100749522\\
-3	0.304	15.9885057613085\\
-3	0.353	17.7295208778538\\
-3	0.402	19.7558528444988\\
-3	0.451	22.1438980049919\\
-3	0.5	25\\
-3	0.549	28.289664\\
-3	0.598	31.886656\\
-3	0.647	35.790976\\
-3	0.696	40.002624\\
-3	0.745	44.5216\\
-3	0.794	49.347904\\
-3	0.843	54.481536\\
-3	0.892	59.922496\\
-3	0.941	65.670784\\
-3	0.99	71.7264000000002\\
-2.7	0.01	7.42828282838985\\
-2.7	0.059	8.14835281867058\\
-2.7	0.108	8.94753363303646\\
-2.7	0.157	9.83962041075688\\
-2.7	0.206	10.8418136024412\\
-2.7	0.255	11.9758389392031\\
-2.7	0.304	13.2695402388681\\
-2.7	0.353	14.7591962963989\\
-2.7	0.402	16.4929765935691\\
-2.7	0.451	18.5362477370429\\
-2.7	0.5	20.9800000072685\\
-2.7	0.549	23.944464\\
-2.7	0.598	27.306256\\
-2.7	0.647	30.975376\\
-2.7	0.696	34.951824\\
-2.7	0.745	39.2356\\
-2.7	0.794	43.826704\\
-2.7	0.843	48.725136\\
-2.7	0.892	53.930896\\
-2.7	0.941	59.443984\\
-2.7	0.99	65.2644000000004\\
-2.4	0.01	5.87676767687199\\
-2.4	0.059	6.48480340090851\\
-2.4	0.108	7.15964125570967\\
-2.4	0.157	7.91293002051073\\
-2.4	0.206	8.75919396118612\\
-2.4	0.255	9.71677852352749\\
-2.4	0.304	10.8091954163248\\
-2.4	0.353	12.0670788275964\\
-2.4	0.402	13.5311036831676\\
-2.4	0.451	15.2564663046984\\
-2.4	0.5	17.3200000003582\\
-2.4	0.549	19.8319290489451\\
-2.4	0.598	22.905856\\
-2.4	0.647	26.339776\\
-2.4	0.696	30.081024\\
-2.4	0.745	34.1296\\
-2.4	0.794	38.485504\\
-2.4	0.843	43.148736\\
-2.4	0.892	48.119296\\
-2.4	0.941	53.397184\\
-2.4	0.99	58.9824000000004\\
-2.1	0.01	4.50707070709395\\
-2.1	0.059	5.01253985380113\\
-2.1	0.108	5.57354260157916\\
-2.1	0.157	6.19976275385537\\
-2.1	0.206	6.90327456296458\\
-2.1	0.255	7.69932885979488\\
-2.1	0.304	8.60747126441176\\
-2.1	0.353	9.65316848440668\\
-2.1	0.402	10.8702341200645\\
-2.1	0.451	12.3045537482462\\
-2.1	0.5	14.020000011844\\
-2.1	0.549	16.1082039993715\\
-2.1	0.598	18.7054726400227\\
-2.1	0.647	21.884176\\
-2.1	0.696	25.390224\\
-2.1	0.745	29.2036\\
-2.1	0.794	33.324304\\
-2.1	0.843	37.752336\\
-2.1	0.892	42.487696\\
-2.1	0.941	47.530384\\
-2.1	0.99	52.8804\\
-1.8	0.01	3.31919191932716\\
-1.8	0.059	3.73156216791497\\
-1.8	0.108	4.18923766871961\\
-1.8	0.157	4.70011862397619\\
-1.8	0.206	5.27405542353526\\
-1.8	0.255	5.92348993509571\\
-1.8	0.304	6.66436782850535\\
-1.8	0.353	7.5174652258145\\
-1.8	0.402	8.51036790120368\\
-1.8	0.451	9.68051003309005\\
-1.8	0.5	11.080000022435\\
-1.8	0.549	12.7835920281429\\
-1.8	0.598	14.9024875659818\\
-1.8	0.647	17.6096317281646\\
-1.8	0.696	20.879424\\
-1.8	0.745	24.4576\\
-1.8	0.794	28.343104\\
-1.8	0.843	32.535936\\
-1.8	0.892	37.036096\\
-1.8	0.941	41.843584\\
-1.8	0.99	46.9584000000006\\
-1.5	0.01	2.31313131352717\\
-1.5	0.059	2.64187035069507\\
-1.5	0.108	3.00672645972705\\
-1.5	0.157	3.41399762779036\\
-1.5	0.206	3.87153652721113\\
-1.5	0.255	4.3892617450014\\
-1.5	0.304	4.97988506100118\\
-1.5	0.353	5.65996908960402\\
-1.5	0.402	6.4515050182866\\
-1.5	0.451	7.38433517889467\\
-1.5	0.5	8.5000000165303\\
-1.5	0.549	9.85809313338294\\
-1.5	0.598	11.5472636820287\\
-1.5	0.647	13.7053824390928\\
-1.5	0.696	16.548624\\
-1.5	0.745	19.8916\\
-1.5	0.794	23.541904\\
-1.5	0.843	27.499536\\
-1.5	0.892	31.764496\\
-1.5	0.941	36.336784\\
-1.5	0.99	41.2164\\
-1.2	0.01	1.48888888913111\\
-1.2	0.059	1.74346440062004\\
-1.2	0.108	2.02600897234679\\
-1.2	0.157	2.34139976275602\\
-1.2	0.206	2.69571788438975\\
-1.2	0.255	3.09664429612661\\
-1.2	0.304	3.55402298889189\\
-1.2	0.353	4.08068006603572\\
-1.2	0.402	4.69364548707238\\
-1.2	0.451	5.41602914439489\\
-1.2	0.5	6.28000000254738\\
-1.2	0.549	7.33170733887168\\
-1.2	0.598	8.63980101158841\\
-1.2	0.647	10.3110481650461\\
-1.2	0.696	12.5210526401189\\
-1.2	0.745	15.5056\\
-1.2	0.794	18.920704\\
-1.2	0.843	22.643136\\
-1.2	0.892	26.672896\\
-1.2	0.941	31.009984\\
-1.2	0.99	35.6544000000001\\
-0.9	0.01	1.7604\\
-0.9	0.059	1.03634431455899\\
-0.9	0.108	1.24708520179403\\
-0.9	0.157	1.48232503690339\\
-0.9	0.206	1.74659950404243\\
-0.9	0.255	2.0456375952881\\
-0.9	0.304	2.38678161731806\\
-0.9	0.353	2.77959814533907\\
-0.9	0.402	3.23678930834579\\
-0.9	0.451	3.77559198560387\\
-0.9	0.5	4.42000001338246\\
-0.9	0.549	5.20443460257597\\
-0.9	0.598	6.18009952340338\\
-0.9	0.647	7.42662890320196\\
-0.9	0.696	9.07500000124065\\
-0.9	0.745	11.3568627474686\\
-0.9	0.794	14.479504\\
-0.9	0.843	17.966736\\
-0.9	0.892	21.761296\\
-0.9	0.941	25.863184\\
-0.9	0.99	30.2724\\
-0.6	0.01	6.0624\\
-0.6	0.059	2.91186441282192\\
-0.6	0.108	1.68148149559748\\
-0.6	0.157	1.21910829213823\\
-0.6	0.206	1.02418136045724\\
-0.6	0.255	1.23624161082882\\
-0.6	0.304	1.47816092005224\\
-0.6	0.353	1.75672334467816\\
-0.6	0.402	2.08093645511276\\
-0.6	0.451	2.46302367946276\\
-0.6	0.5	2.92000000520677\\
-0.6	0.549	3.47627495612011\\
-0.6	0.598	4.16815921882884\\
-0.6	0.647	5.05212467651154\\
-0.6	0.696	6.22105264462634\\
-0.6	0.745	7.83921570015098\\
-0.6	0.794	10.227184470936\\
-0.6	0.843	13.470336\\
-0.6	0.892	17.0296960000001\\
-0.6	0.941	20.896384\\
-0.6	0.99	25.0704\\
-0.3	0.01	10.5444\\
-0.3	0.059	7.075984\\
-0.3	0.108	4.13703704900009\\
-0.3	0.157	2.72101911268494\\
-0.3	0.206	1.97864078757\\
-0.3	0.255	1.52156862947956\\
-0.3	0.304	1.21184211080552\\
-0.3	0.353	1.0120556414859\\
-0.3	0.402	1.22608697371404\\
-0.3	0.451	1.4783242259543\\
-0.3	0.5	1.78000000173215\\
-0.3	0.549	2.14722840091539\\
-0.3	0.598	2.60398009953057\\
-0.3	0.647	3.18753541941964\\
-0.3	0.696	3.95921053797391\\
-0.3	0.745	5.02745098296846\\
-0.3	0.794	6.60388350685449\\
-0.3	0.843	9.15393600000005\\
-0.3	0.892	12.478096\\
-0.3	0.941	16.109584\\
-0.3	0.99	20.0484\\
0	0.01	15.2064\\
0	0.059	11.502784\\
0	0.108	8.10649600000001\\
0	0.157	5.36942677146017\\
0	0.206	3.8543689405616\\
0	0.255	2.92156866359643\\
0	0.304	2.28947368490324\\
0	0.353	1.83286119140606\\
0	0.402	1.48756219105846\\
0	0.451	1.21729490037395\\
0	0.5	1.00000000054403\\
0	0.549	1.217294906237\\
0	0.598	1.48756219646587\\
0	0.647	1.83286120144227\\
0	0.696	2.28947369807224\\
0	0.745	2.92156863760337\\
0	0.794	3.85436894228653\\
0	0.843	5.36942676303579\\
0	0.892	8.10649600000002\\
0	0.941	11.502784\\
0	0.99	15.2064\\
0.3	0.01	20.0484\\
0.3	0.059	16.109584\\
0.3	0.108	12.478096\\
0.3	0.157	9.153936\\
0.3	0.206	6.60388350147402\\
0.3	0.255	5.02745099853825\\
0.3	0.304	3.95921052740574\\
0.3	0.353	3.18753542387193\\
0.3	0.402	2.60398009986889\\
0.3	0.451	2.14722840610859\\
0.3	0.5	1.78000000080186\\
0.3	0.549	1.47832422587215\\
0.3	0.598	1.22608696117438\\
0.3	0.647	1.01205564148594\\
0.3	0.696	1.21184210531321\\
0.3	0.745	1.52156865190921\\
0.3	0.794	1.97864078439609\\
0.3	0.843	2.72101914673876\\
0.3	0.892	4.13703704017374\\
0.3	0.941	7.07598400000001\\
0.3	0.99	10.5444\\
0.6	0.01	25.0704\\
0.6	0.059	20.896384\\
0.6	0.108	17.029696\\
0.6	0.157	13.470336\\
0.6	0.206	10.2271844698386\\
0.6	0.255	7.83921569894613\\
0.6	0.304	6.22105263619759\\
0.6	0.353	5.05212465742808\\
0.6	0.402	4.16815921973448\\
0.6	0.451	3.47627495524455\\
0.6	0.5	2.92000000686883\\
0.6	0.549	2.46302368546896\\
0.6	0.598	2.08093645495911\\
0.6	0.647	1.75672333873045\\
0.6	0.696	1.47816092397428\\
0.6	0.745	1.23624161867047\\
0.6	0.794	1.02418136334071\\
0.6	0.843	1.21910828050759\\
0.6	0.892	1.68148149525779\\
0.6	0.941	2.91186441518687\\
0.6	0.99	6.0624\\
0.9	0.01	30.2724\\
0.9	0.059	25.863184\\
0.9	0.108	21.761296\\
0.9	0.157	17.9667360000001\\
0.9	0.206	14.479504\\
0.9	0.255	11.3568627522739\\
0.9	0.304	9.07500001992805\\
0.9	0.353	7.42662892748194\\
0.9	0.402	6.18009952659166\\
0.9	0.451	5.2044345981467\\
0.9	0.5	4.42000000465314\\
0.9	0.549	3.7755919878619\\
0.9	0.598	3.23678931196782\\
0.9	0.647	2.77959814672704\\
0.9	0.696	2.38678161007348\\
0.9	0.745	2.04563758394779\\
0.9	0.794	1.74659949634232\\
0.9	0.843	1.48232503415781\\
0.9	0.892	1.24708520181909\\
0.9	0.941	1.03634431495728\\
0.9	0.99	1.7604\\
1.2	0.01	35.6544000000001\\
1.2	0.059	31.009984\\
1.2	0.108	26.672896\\
1.2	0.157	22.643136\\
1.2	0.206	18.920704\\
1.2	0.255	15.5056\\
1.2	0.304	12.5210526357198\\
1.2	0.353	10.3110481735255\\
1.2	0.402	8.63980102394692\\
1.2	0.451	7.33170732064291\\
1.2	0.5	6.28000000103204\\
1.2	0.549	5.41602915770612\\
1.2	0.598	4.69364548713269\\
1.2	0.647	4.0806800660307\\
1.2	0.696	3.5540229941241\\
1.2	0.745	3.0966442993733\\
1.2	0.794	2.69571788713072\\
1.2	0.843	2.34139976385652\\
1.2	0.892	2.02600896863844\\
1.2	0.941	1.74346439975148\\
1.2	0.99	1.48888888890606\\
1.5	0.01	41.2164\\
1.5	0.059	36.3367840000001\\
1.5	0.108	31.764496\\
1.5	0.157	27.499536\\
1.5	0.206	23.541904\\
1.5	0.255	19.8916\\
1.5	0.304	16.548624\\
1.5	0.353	13.705382442834\\
1.5	0.402	11.5472637048085\\
1.5	0.451	9.85809315220436\\
1.5	0.5	8.50000002070051\\
1.5	0.549	7.38433516585074\\
1.5	0.598	6.45150502144611\\
1.5	0.647	5.65996909896277\\
1.5	0.696	4.97988505750517\\
1.5	0.745	4.38926174503995\\
1.5	0.794	3.87153652394441\\
1.5	0.843	3.41399762761022\\
1.5	0.892	3.00672646006326\\
1.5	0.941	2.64187035070959\\
1.5	0.99	2.31313131327089\\
1.8	0.01	46.9584\\
1.8	0.059	41.843584\\
1.8	0.108	37.036096\\
1.8	0.157	32.535936\\
1.8	0.206	28.343104\\
1.8	0.255	24.4576\\
1.8	0.304	20.879424\\
1.8	0.353	17.6096317290466\\
1.8	0.402	14.9024875676506\\
1.8	0.451	12.7835920390094\\
1.8	0.5	11.0800000136302\\
1.8	0.549	9.68051002396076\\
1.8	0.598	8.51036789305281\\
1.8	0.647	7.51746523406329\\
1.8	0.696	6.66436781978963\\
1.8	0.745	5.9234899338902\\
1.8	0.794	5.2740554158231\\
1.8	0.843	4.70011862688773\\
1.8	0.892	4.18923766827383\\
1.8	0.941	3.73156216804662\\
1.8	0.99	3.31919191946605\\
2.1	0.01	52.8804000000002\\
2.1	0.059	47.530384\\
2.1	0.108	42.487696\\
2.1	0.157	37.752336\\
2.1	0.206	33.324304\\
2.1	0.255	29.2036\\
2.1	0.304	25.390224\\
2.1	0.353	21.884176\\
2.1	0.402	18.7054726396034\\
2.1	0.451	16.1082039963677\\
2.1	0.5	14.0200000139441\\
2.1	0.549	12.3045537386805\\
2.1	0.598	10.8702341307316\\
2.1	0.647	9.65316848394501\\
2.1	0.696	8.60747126533834\\
2.1	0.745	7.69932886778765\\
2.1	0.794	6.90327456495772\\
2.1	0.843	6.19976275742277\\
2.1	0.892	5.57354260568808\\
2.1	0.941	5.01253985427822\\
2.1	0.99	4.50707070718962\\
2.4	0.01	58.9824000000004\\
2.4	0.059	53.397184\\
2.4	0.108	48.119296\\
2.4	0.157	43.148736\\
2.4	0.206	38.485504\\
2.4	0.255	34.1296\\
2.4	0.304	30.081024\\
2.4	0.353	26.339776\\
2.4	0.402	22.905856\\
2.4	0.451	19.8319290522203\\
2.4	0.5	17.3200000008439\\
2.4	0.549	15.2564663060385\\
2.4	0.598	13.5311036892156\\
2.4	0.647	12.0670788417063\\
2.4	0.696	10.8091954087502\\
2.4	0.745	9.71677852395144\\
2.4	0.794	8.75919396350482\\
2.4	0.843	7.91293001259813\\
2.4	0.892	7.15964125656539\\
2.4	0.941	6.48480340148259\\
2.4	0.99	5.87676767720972\\
2.7	0.01	65.2644000000004\\
2.7	0.059	59.443984\\
2.7	0.108	53.930896\\
2.7	0.157	48.725136\\
2.7	0.206	43.826704\\
2.7	0.255	39.2356\\
2.7	0.304	34.951824\\
2.7	0.353	30.975376\\
2.7	0.402	27.306256\\
2.7	0.451	23.944464\\
2.7	0.5	20.9800000025903\\
2.7	0.549	18.5362477303826\\
2.7	0.598	16.4929765955983\\
2.7	0.647	14.7591962967983\\
2.7	0.696	13.2695402434275\\
2.7	0.745	11.9758389360866\\
2.7	0.794	10.841813602643\\
2.7	0.843	9.83962041075445\\
2.7	0.892	8.94753363464646\\
2.7	0.941	8.14835281797996\\
2.7	0.99	7.42828282857631\\
3	0.01	71.7264000000001\\
3	0.059	65.670784\\
3	0.108	59.922496\\
3	0.157	54.481536\\
3	0.206	49.347904\\
3	0.255	44.5216\\
3	0.304	40.002624\\
3	0.353	35.790976\\
3	0.402	31.886656\\
3	0.451	28.289664\\
3	0.5	25\\
3	0.549	22.1438979997426\\
3	0.598	19.7558528556842\\
3	0.647	17.7295208718187\\
3	0.696	15.9885057542112\\
3	0.745	14.476510074926\\
3	0.794	13.1511335034351\\
3	0.843	11.9798339307928\\
3	0.892	10.9372197312689\\
3	0.941	10.0031880982375\\
3	0.99	9.16161616163428\\
};
\addplot3 [solid]
 table[row sep=crcr] {%
-3	0	9\\
-2.7	0	7.29\\
-2.4	0	5.76\\
-2.1	0	4.41\\
-1.8	0	3.24\\
-1.5	0	2.25\\
-1.2	0	1.44\\
-0.9	0	2.41\\
-0.6	0	6.76\\
-0.3	0	11.29\\
0	0	16\\
0.3	0	20.89\\
0.6	0	25.96\\
0.9	0	31.21\\
1.2	0	36.64\\
1.5	0	42.25\\
1.8	0	48.04\\
2.1	0	54.01\\
2.4	0	60.16\\
2.7	0	66.49\\
3	0	73\\
};
 \addplot3 [solid]
 table[row sep=crcr] {%
-3	1	73\\
-2.7	1	66.49\\
-2.4	1	60.16\\
-2.1	1	54.01\\
-1.8	1	48.04\\
-1.5	1	42.25\\
-1.2	1	36.64\\
-0.9	1	31.21\\
-0.6	1	25.96\\
-0.3	1	20.89\\
0	1	16\\
0.3	1	11.29\\
0.6	1	6.76\\
0.9	1	2.41\\
1.2	1	1.44\\
1.5	1	2.25\\
1.8	1	3.24\\
2.1	1	4.41\\
2.4	1	5.76\\
2.7	1	7.29\\
3	1	9\\
};
 \end{axis}
\end{tikzpicture}%


==> figures-2/Envelope_H2_L1_3d.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\smallplotwidth,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-3,
xmax=3,
tick align=outside,
xlabel={$\theta$},
    xlabel style={yshift=3ex},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel={y},
    ylabel style={yshift=3ex},
ymajorgrids,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=0.875,
zmax=35,
zmajorgrids,
view={-18.5}{34},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
colormap={mycolormap}{color(0)=(white) color(1)=(mycolor1)}
]

\addplot3[%
    surf,
    shader=faceted,
    mesh/rows=21
]
table[row sep=crcr,header=false] {%
%
-3	0.01	3.015\\
-3	0.059	3.0885\\
-3	0.108	3.162\\
-3	0.157	3.2355\\
-3	0.206	3.309\\
-3	0.255	3.3825\\
-3	0.304	3.456\\
-3	0.353	3.5295\\
-3	0.402	3.603\\
-3	0.451	3.6765\\
-3	0.5	3.75\\
-3	0.549	3.8235\\
-3	0.598	3.897\\
-3	0.647	3.9705\\
-3	0.696	4.044\\
-3	0.745	4.1175\\
-3	0.794	4.191\\
-3	0.843	4.2645\\
-3	0.892	4.338\\
-3	0.941	4.4115\\
-3	0.99	4.48500000000688\\
-2.7	0.01	2.715\\
-2.7	0.059	2.7885\\
-2.7	0.108	2.862\\
-2.7	0.157	2.9355\\
-2.7	0.206	3.009\\
-2.7	0.255	3.0825\\
-2.7	0.304	3.156\\
-2.7	0.353	3.2295\\
-2.7	0.402	3.303\\
-2.7	0.451	3.3765\\
-2.7	0.5	3.45\\
-2.7	0.549	3.5235\\
-2.7	0.598	3.597\\
-2.7	0.647	3.6705\\
-2.7	0.696	3.744\\
-2.7	0.745	3.8175\\
-2.7	0.794	3.891\\
-2.7	0.843	3.9645\\
-2.7	0.892	4.038\\
-2.7	0.941	4.11150000000002\\
-2.7	0.99	4.1850000000056\\
-2.4	0.01	2.415\\
-2.4	0.059	2.4885\\
-2.4	0.108	2.562\\
-2.4	0.157	2.6355\\
-2.4	0.206	2.709\\
-2.4	0.255	2.7825\\
-2.4	0.304	2.856\\
-2.4	0.353	2.9295\\
-2.4	0.402	3.003\\
-2.4	0.451	3.0765\\
-2.4	0.5	3.15\\
-2.4	0.549	3.2235\\
-2.4	0.598	3.297\\
-2.4	0.647	3.3705\\
-2.4	0.696	3.444\\
-2.4	0.745	3.5175\\
-2.4	0.794	3.591\\
-2.4	0.843	3.6645\\
-2.4	0.892	3.738\\
-2.4	0.941	3.8115\\
-2.4	0.99	3.88500000000464\\
-2.1	0.01	2.11500000000001\\
-2.1	0.059	2.1885\\
-2.1	0.108	2.262\\
-2.1	0.157	2.3355\\
-2.1	0.206	2.409\\
-2.1	0.255	2.4825\\
-2.1	0.304	2.556\\
-2.1	0.353	2.6295\\
-2.1	0.402	2.703\\
-2.1	0.451	2.7765\\
-2.1	0.5	2.85\\
-2.1	0.549	2.9235\\
-2.1	0.598	2.997\\
-2.1	0.647	3.0705\\
-2.1	0.696	3.144\\
-2.1	0.745	3.2175\\
-2.1	0.794	3.291\\
-2.1	0.843	3.3645\\
-2.1	0.892	3.438\\
-2.1	0.941	3.51150000000001\\
-2.1	0.99	3.58500000000366\\
-1.8	0.01	1.815\\
-1.8	0.059	1.8885\\
-1.8	0.108	1.962\\
-1.8	0.157	2.0355\\
-1.8	0.206	2.109\\
-1.8	0.255	2.1825\\
-1.8	0.304	2.256\\
-1.8	0.353	2.3295\\
-1.8	0.402	2.403\\
-1.8	0.451	2.4765\\
-1.8	0.5	2.55\\
-1.8	0.549	2.6235\\
-1.8	0.598	2.697\\
-1.8	0.647	2.7705\\
-1.8	0.696	2.844\\
-1.8	0.745	2.9175\\
-1.8	0.794	2.991\\
-1.8	0.843	3.0645\\
-1.8	0.892	3.138\\
-1.8	0.941	3.2115\\
-1.8	0.99	3.28500000000288\\
-1.5	0.01	1.515\\
-1.5	0.059	1.5885\\
-1.5	0.108	1.662\\
-1.5	0.157	1.7355\\
-1.5	0.206	1.809\\
-1.5	0.255	1.8825\\
-1.5	0.304	1.956\\
-1.5	0.353	2.0295\\
-1.5	0.402	2.103\\
-1.5	0.451	2.1765\\
-1.5	0.5	2.25\\
-1.5	0.549	2.3235\\
-1.5	0.598	2.397\\
-1.5	0.647	2.4705\\
-1.5	0.696	2.544\\
-1.5	0.745	2.6175\\
-1.5	0.794	2.691\\
-1.5	0.843	2.7645\\
-1.5	0.892	2.838\\
-1.5	0.941	2.9115\\
-1.5	0.99	2.9850000000022\\
-1.2	0.01	1.215\\
-1.2	0.059	1.2885\\
-1.2	0.108	1.362\\
-1.2	0.157	1.4355\\
-1.2	0.206	1.509\\
-1.2	0.255	1.5825\\
-1.2	0.304	1.656\\
-1.2	0.353	1.7295\\
-1.2	0.402	1.803\\
-1.2	0.451	1.8765\\
-1.2	0.5	1.95\\
-1.2	0.549	2.0235\\
-1.2	0.598	2.097\\
-1.2	0.647	2.1705\\
-1.2	0.696	2.244\\
-1.2	0.745	2.3175\\
-1.2	0.794	2.391\\
-1.2	0.843	2.4645\\
-1.2	0.892	2.538\\
-1.2	0.941	2.61150000000001\\
-1.2	0.99	2.68500000000159\\
-0.9	0.01	0.92945\\
-0.9	0.059	0.9887645\\
-0.9	0.108	1.062\\
-0.9	0.157	1.1355\\
-0.9	0.206	1.209\\
-0.9	0.255	1.2825\\
-0.9	0.304	1.356\\
-0.9	0.353	1.4295\\
-0.9	0.402	1.503\\
-0.9	0.451	1.5765\\
-0.9	0.5	1.65\\
-0.9	0.549	1.7235\\
-0.9	0.598	1.797\\
-0.9	0.647	1.8705\\
-0.9	0.696	1.944\\
-0.9	0.745	2.0175\\
-0.9	0.794	2.091\\
-0.9	0.843	2.1645\\
-0.9	0.892	2.238\\
-0.9	0.941	2.3115\\
-0.9	0.99	2.3850000000011\\
-0.6	0.01	0.91145\\
-0.6	0.059	0.8825645\\
-0.6	0.108	0.875288\\
-0.6	0.157	0.8896205\\
-0.6	0.206	0.925562\\
-0.6	0.255	0.9831125\\
-0.6	0.304	1.056\\
-0.6	0.353	1.1295\\
-0.6	0.402	1.203\\
-0.6	0.451	1.2765\\
-0.6	0.5	1.35\\
-0.6	0.549	1.4235\\
-0.6	0.598	1.497\\
-0.6	0.647	1.5705\\
-0.6	0.696	1.644\\
-0.6	0.745	1.7175\\
-0.6	0.794	1.791\\
-0.6	0.843	1.8645\\
-0.6	0.892	1.938\\
-0.6	0.941	2.0115\\
-0.6	0.99	2.08500000000065\\
-0.3	0.01	1.18500000000001\\
-0.3	0.059	1.1115\\
-0.3	0.108	1.038\\
-0.3	0.157	0.9670205\\
-0.3	0.206	0.914762\\
-0.3	0.255	0.8841125\\
-0.3	0.304	0.875072\\
-0.3	0.353	0.8876405\\
-0.3	0.402	0.921818\\
-0.3	0.451	0.9776045\\
-0.3	0.5	1.05\\
-0.3	0.549	1.1235\\
-0.3	0.598	1.197\\
-0.3	0.647	1.2705\\
-0.3	0.696	1.344\\
-0.3	0.745	1.4175\\
-0.3	0.794	1.491\\
-0.3	0.843	1.5645\\
-0.3	0.892	1.638\\
-0.3	0.941	1.7115\\
-0.3	0.99	1.78500000000041\\
0	0.01	1.48500000000007\\
0	0.059	1.41150000000001\\
0	0.108	1.338\\
0	0.157	1.2645\\
0	0.206	1.191\\
0	0.255	1.1175\\
0	0.304	1.044\\
0	0.353	0.9722405\\
0	0.402	0.918218\\
0	0.451	0.8858045\\
0	0.5	0.875\\
0	0.549	0.8858045\\
0	0.598	0.918218\\
0	0.647	0.9722405\\
0	0.696	1.044\\
0	0.745	1.1175\\
0	0.794	1.191\\
0	0.843	1.2645\\
0	0.892	1.338\\
0	0.941	1.4115\\
0	0.99	1.48500000000009\\
0.3	0.01	1.7850000000003\\
0.3	0.059	1.7115\\
0.3	0.108	1.638\\
0.3	0.157	1.5645\\
0.3	0.206	1.491\\
0.3	0.255	1.4175\\
0.3	0.304	1.344\\
0.3	0.353	1.2705\\
0.3	0.402	1.197\\
0.3	0.451	1.1235\\
0.3	0.5	1.05\\
0.3	0.549	0.9776045\\
0.3	0.598	0.921818\\
0.3	0.647	0.8876405\\
0.3	0.696	0.875072\\
0.3	0.745	0.8841125\\
0.3	0.794	0.914762\\
0.3	0.843	0.9670205\\
0.3	0.892	1.038\\
0.3	0.941	1.1115\\
0.3	0.99	1.185\\
0.6	0.01	2.08500000000066\\
0.6	0.059	2.0115\\
0.6	0.108	1.938\\
0.6	0.157	1.8645\\
0.6	0.206	1.791\\
0.6	0.255	1.7175\\
0.6	0.304	1.644\\
0.6	0.353	1.5705\\
0.6	0.402	1.497\\
0.6	0.451	1.4235\\
0.6	0.5	1.35\\
0.6	0.549	1.2765\\
0.6	0.598	1.203\\
0.6	0.647	1.1295\\
0.6	0.696	1.056\\
0.6	0.745	0.9831125\\
0.6	0.794	0.925562\\
0.6	0.843	0.8896205\\
0.6	0.892	0.875288\\
0.6	0.941	0.8825645\\
0.6	0.99	0.91145\\
0.9	0.01	2.38500000000106\\
0.9	0.059	2.31150000000002\\
0.9	0.108	2.238\\
0.9	0.157	2.1645\\
0.9	0.206	2.091\\
0.9	0.255	2.0175\\
0.9	0.304	1.944\\
0.9	0.353	1.8705\\
0.9	0.402	1.797\\
0.9	0.451	1.7235\\
0.9	0.5	1.65\\
0.9	0.549	1.5765\\
0.9	0.598	1.503\\
0.9	0.647	1.4295\\
0.9	0.696	1.356\\
0.9	0.745	1.2825\\
0.9	0.794	1.209\\
0.9	0.843	1.1355\\
0.9	0.892	1.062\\
0.9	0.941	0.9887645\\
0.9	0.99	0.92945\\
1.2	0.01	2.68500000000156\\
1.2	0.059	2.6115\\
1.2	0.108	2.538\\
1.2	0.157	2.4645\\
1.2	0.206	2.391\\
1.2	0.255	2.3175\\
1.2	0.304	2.244\\
1.2	0.353	2.1705\\
1.2	0.402	2.097\\
1.2	0.451	2.0235\\
1.2	0.5	1.95\\
1.2	0.549	1.8765\\
1.2	0.598	1.803\\
1.2	0.647	1.7295\\
1.2	0.696	1.656\\
1.2	0.745	1.5825\\
1.2	0.794	1.509\\
1.2	0.843	1.4355\\
1.2	0.892	1.362\\
1.2	0.941	1.2885\\
1.2	0.99	1.215\\
1.5	0.01	2.98500000000217\\
1.5	0.059	2.9115\\
1.5	0.108	2.838\\
1.5	0.157	2.7645\\
1.5	0.206	2.691\\
1.5	0.255	2.6175\\
1.5	0.304	2.544\\
1.5	0.353	2.4705\\
1.5	0.402	2.397\\
1.5	0.451	2.3235\\
1.5	0.5	2.25\\
1.5	0.549	2.1765\\
1.5	0.598	2.103\\
1.5	0.647	2.0295\\
1.5	0.696	1.956\\
1.5	0.745	1.8825\\
1.5	0.794	1.809\\
1.5	0.843	1.7355\\
1.5	0.892	1.662\\
1.5	0.941	1.5885\\
1.5	0.99	1.515\\
1.8	0.01	3.28500000000288\\
1.8	0.059	3.21150000000001\\
1.8	0.108	3.138\\
1.8	0.157	3.0645\\
1.8	0.206	2.991\\
1.8	0.255	2.9175\\
1.8	0.304	2.844\\
1.8	0.353	2.7705\\
1.8	0.402	2.697\\
1.8	0.451	2.6235\\
1.8	0.5	2.55\\
1.8	0.549	2.4765\\
1.8	0.598	2.403\\
1.8	0.647	2.3295\\
1.8	0.696	2.256\\
1.8	0.745	2.1825\\
1.8	0.794	2.109\\
1.8	0.843	2.0355\\
1.8	0.892	1.962\\
1.8	0.941	1.8885\\
1.8	0.99	1.815\\
2.1	0.01	3.58500000000374\\
2.1	0.059	3.51150000000001\\
2.1	0.108	3.438\\
2.1	0.157	3.3645\\
2.1	0.206	3.291\\
2.1	0.255	3.2175\\
2.1	0.304	3.144\\
2.1	0.353	3.0705\\
2.1	0.402	2.997\\
2.1	0.451	2.9235\\
2.1	0.5	2.85\\
2.1	0.549	2.7765\\
2.1	0.598	2.703\\
2.1	0.647	2.6295\\
2.1	0.696	2.556\\
2.1	0.745	2.4825\\
2.1	0.794	2.409\\
2.1	0.843	2.3355\\
2.1	0.892	2.262\\
2.1	0.941	2.1885\\
2.1	0.99	2.115\\
2.4	0.01	3.8850000000046\\
2.4	0.059	3.8115\\
2.4	0.108	3.738\\
2.4	0.157	3.6645\\
2.4	0.206	3.591\\
2.4	0.255	3.5175\\
2.4	0.304	3.444\\
2.4	0.353	3.3705\\
2.4	0.402	3.297\\
2.4	0.451	3.2235\\
2.4	0.5	3.15\\
2.4	0.549	3.0765\\
2.4	0.598	3.003\\
2.4	0.647	2.9295\\
2.4	0.696	2.856\\
2.4	0.745	2.7825\\
2.4	0.794	2.709\\
2.4	0.843	2.6355\\
2.4	0.892	2.562\\
2.4	0.941	2.4885\\
2.4	0.99	2.415\\
2.7	0.01	4.18500000000553\\
2.7	0.059	4.1115\\
2.7	0.108	4.038\\
2.7	0.157	3.9645\\
2.7	0.206	3.891\\
2.7	0.255	3.8175\\
2.7	0.304	3.744\\
2.7	0.353	3.6705\\
2.7	0.402	3.597\\
2.7	0.451	3.5235\\
2.7	0.5	3.45\\
2.7	0.549	3.3765\\
2.7	0.598	3.303\\
2.7	0.647	3.2295\\
2.7	0.696	3.156\\
2.7	0.745	3.0825\\
2.7	0.794	3.009\\
2.7	0.843	2.9355\\
2.7	0.892	2.862\\
2.7	0.941	2.7885\\
2.7	0.99	2.715\\
3	0.01	4.48500000000671\\
3	0.059	4.41150000000001\\
3	0.108	4.338\\
3	0.157	4.2645\\
3	0.206	4.191\\
3	0.255	4.1175\\
3	0.304	4.044\\
3	0.353	3.9705\\
3	0.402	3.897\\
3	0.451	3.8235\\
3	0.5	3.75\\
3	0.549	3.6765\\
3	0.598	3.603\\
3	0.647	3.5295\\
3	0.696	3.456\\
3	0.745	3.3825\\
3	0.794	3.309\\
3	0.843	3.2355\\
3	0.892	3.162\\
3	0.941	3.0885\\
3	0.99	3.015\\
};
\addplot3 [solid]
 table[row sep=crcr] {%
-3	0	3\\
-2.7	0	2.7\\
-2.4	0	2.4\\
-2.1	0	2.1\\
-1.8	0	1.8\\
-1.5	0	1.5\\
-1.2	0	1.2\\
-0.9	0	0.92\\
-0.6	0	0.92\\
-0.3	0	1.28\\
0	0	2\\
0.3	0	3.68\\
0.6	0	5.72\\
0.9	0	8.12\\
1.2	0	10.88\\
1.5	0	14\\
1.8	0	17.48\\
2.1	0	21.32\\
2.4	0	25.52\\
2.7	0	30.08\\
3	0	35\\
};
 \addplot3 [solid]
 table[row sep=crcr] {%
-3	1	35\\
-2.7	1	30.08\\
-2.4	1	25.52\\
-2.1	1	21.32\\
-1.8	1	17.48\\
-1.5	1	14\\
-1.2	1	10.88\\
-0.9	1	8.12\\
-0.6	1	5.72\\
-0.3	1	3.68\\
0	1	2\\
0.3	1	1.28\\
0.6	1	0.92\\
0.9	1	0.92\\
1.2	1	1.2\\
1.5	1	1.5\\
1.8	1	1.8\\
2.1	1	2.1\\
2.4	1	2.4\\
2.7	1	2.7\\
3	1	3\\
};
 \end{axis}
\end{tikzpicture}%


==> figures-2/Envelope_H2_L1_BND_3d.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\smallplotwidth,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-3,
xmax=3,
tick align=outside,
xlabel={$\theta$},
    xlabel style={yshift=3ex},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel={y},
    ylabel style={yshift=3ex},
ymajorgrids,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=0.750000000000049,
zmax=19,
zmajorgrids,
view={-18.5}{34},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
colormap={mycolormap}{color(0)=(white) color(1)=(mycolor1)}
]

\addplot3[%
    surf,
    shader=faceted,
    mesh/rows=21
]
table[row sep=crcr,header=false] {%
%
-3	0.01	3.01\\
-3	0.059	3.34128154543532\\
-3	0.108	4.08807261259962\\
-3	0.157	4.88286428752216\\
-3	0.206	5.69140370932627\\
-3	0.255	6.50576774231228\\
-3	0.304	7.32313679164895\\
-3	0.353	8.14225871203396\\
-3	0.402	8.96249572202475\\
-3	0.451	9.78348305358899\\
-3	0.5	10.6050001001325\\
-3	0.549	11.4269050363997\\
-3	0.598	12.2491025081572\\
-3	0.647	13.0715260506731\\
-3	0.696	13.8941279162242\\
-3	0.745	14.7168729189241\\
-3	0.794	15.5397345585706\\
-3	0.843	16.3626924963374\\
-3	0.892	17.1857308624509\\
-3	0.941	18.0088370926231\\
-3	0.99	18.8320029899663\\
-2.7	0.01	2.71\\
-2.7	0.059	2.75900000000003\\
-2.7	0.108	2.808\\
-2.7	0.157	3.07828034483419\\
-2.7	0.206	3.65956106378283\\
-2.7	0.255	4.33400347071527\\
-2.7	0.304	5.05655806158229\\
-2.7	0.353	5.80718789042197\\
-2.7	0.402	6.57563005029892\\
-2.7	0.451	7.35607728408367\\
-2.7	0.5	8.14500010004639\\
-2.7	0.549	8.94012908000904\\
-2.7	0.598	9.73993862847243\\
-2.7	0.647	10.5433653086995\\
-2.7	0.696	11.3496451575166\\
-2.7	0.745	12.1582152007126\\
-2.7	0.794	12.9686563534677\\
-2.7	0.843	13.7806333781985\\
-2.7	0.892	14.5938973032439\\
-2.7	0.941	15.4082473405157\\
-2.7	0.99	16.2235207877808\\
-2.4	0.01	2.41\\
-2.4	0.059	2.45900000000004\\
-2.4	0.108	2.508\\
-2.4	0.157	2.557\\
-2.4	0.206	2.60600000000001\\
-2.4	0.255	2.86811864745608\\
-2.4	0.304	3.38208413412297\\
-2.4	0.353	3.98203426625979\\
-2.4	0.402	4.63652557268488\\
-2.4	0.451	5.3277846011505\\
-2.4	0.5	6.04500010003877\\
-2.4	0.549	6.78122197617504\\
-2.4	0.598	7.53177809334635\\
-2.4	0.647	8.29341167654173\\
-2.4	0.696	9.06378310087613\\
-2.4	0.745	9.8411682208543\\
-2.4	0.794	10.6242734810269\\
-2.4	0.843	11.4120923971987\\
-2.4	0.892	12.2038522962278\\
-2.4	0.941	12.9989380686263\\
-2.4	0.99	13.796851455981\\
-2.1	0.01	2.11\\
-2.1	0.059	2.159\\
-2.1	0.108	2.208\\
-2.1	0.157	2.25700000000001\\
-2.1	0.206	2.30600000000007\\
-2.1	0.255	2.355\\
-2.1	0.304	2.404\\
-2.1	0.353	2.66679323075451\\
-2.1	0.402	3.14518474533841\\
-2.1	0.451	3.69860500027544\\
-2.1	0.5	4.30500010004417\\
-2.1	0.549	4.95018372481143\\
-2.1	0.598	5.6246209027116\\
-2.1	0.647	6.32166516269644\\
-2.1	0.696	7.03654170922823\\
-2.1	0.745	7.76573197922816\\
-2.1	0.794	8.50659048423009\\
-2.1	0.843	9.25707384350003\\
-2.1	0.892	10.0155994612613\\
-2.1	0.941	10.7809144823083\\
-2.1	0.99	11.5520010371596\\
-1.8	0.01	1.81\\
-1.8	0.059	1.859\\
-1.8	0.108	1.908\\
-1.8	0.157	1.95700000000148\\
-1.8	0.206	2.00600000000001\\
-1.8	0.255	2.055000000001\\
-1.8	0.304	2.10400000000044\\
-1.8	0.353	2.15300000000003\\
-1.8	0.402	2.20200000000001\\
-1.8	0.451	2.46854041706389\\
-1.8	0.5	2.92500227073287\\
-1.8	0.549	3.44701627774052\\
-1.8	0.598	4.01846899292331\\
-1.8	0.647	4.62812767011481\\
-1.8	0.696	5.26792294418041\\
-1.8	0.745	5.93190838982075\\
-1.8	0.794	6.61560357610643\\
-1.8	0.843	7.3155795971255\\
-1.8	0.892	8.02914349047755\\
-1.8	0.941	8.75417734864571\\
-1.8	0.99	9.48897636769153\\
-1.5	0.01	1.51\\
-1.5	0.059	1.559\\
-1.5	0.108	1.608\\
-1.5	0.157	1.657\\
-1.5	0.206	1.706\\
-1.5	0.255	1.75500000000003\\
-1.5	0.304	1.804\\
-1.5	0.353	1.85300000000002\\
-1.5	0.402	1.902\\
-1.5	0.451	1.95100000000001\\
-1.5	0.5	2.00000000000026\\
-1.5	0.549	2.27171369942042\\
-1.5	0.598	2.7133164748528\\
-1.5	0.647	3.21279558093237\\
-1.5	0.696	3.75792296696939\\
-1.5	0.745	4.33969364625485\\
-1.5	0.794	4.95132146024272\\
-1.5	0.843	5.58760352827658\\
-1.5	0.892	6.24447887411808\\
-1.5	0.941	6.91872519720853\\
-1.5	0.99	7.60775862349589\\
-1.2	0.01	1.21\\
-1.2	0.059	1.259\\
-1.2	0.108	1.30800000000001\\
-1.2	0.157	1.357\\
-1.2	0.206	1.40600000000003\\
-1.2	0.255	1.45500000000001\\
-1.2	0.304	1.50400000000001\\
-1.2	0.353	1.55300000000009\\
-1.2	0.402	1.60200000000008\\
-1.2	0.451	1.651\\
-1.2	0.5	1.7\\
-1.2	0.549	1.74900000000023\\
-1.2	0.598	1.798\\
-1.2	0.647	2.0756701762795\\
-1.2	0.696	2.50654162919908\\
-1.2	0.745	2.98909020564314\\
-1.2	0.794	3.51374207146988\\
-1.2	0.843	4.07315512970765\\
-1.2	0.892	4.66160522630762\\
-1.2	0.941	5.274556347795\\
-1.2	0.99	5.90836833560459\\
-0.9	0.01	0.918100000000062\\
-0.9	0.059	0.960681\\
-0.9	0.108	1.00800000000003\\
-0.9	0.157	1.057\\
-0.9	0.206	1.106\\
-0.9	0.255	1.155\\
-0.9	0.304	1.204\\
-0.9	0.353	1.25300000000061\\
-0.9	0.402	1.30200000000006\\
-0.9	0.451	1.351\\
-0.9	0.5	1.4\\
-0.9	0.549	1.449\\
-0.9	0.598	1.49800000000001\\
-0.9	0.647	1.54700000000093\\
-0.9	0.696	1.59600000000001\\
-0.9	0.745	1.88009632689448\\
-0.9	0.794	2.30285991095603\\
-0.9	0.843	2.77222986281763\\
-0.9	0.892	3.28053099658783\\
-0.9	0.941	3.82167639956505\\
-0.9	0.99	4.39078892175403\\
-0.6	0.01	0.762100000001081\\
-0.6	0.059	0.775281\\
-0.6	0.108	0.793264\\
-0.6	0.157	0.816049000000039\\
-0.6	0.206	0.843636000000001\\
-0.6	0.255	0.876025000000001\\
-0.6	0.304	0.913216\\
-0.6	0.353	0.955209000000034\\
-0.6	0.402	1.00200000000002\\
-0.6	0.451	1.051\\
-0.6	0.5	1.1\\
-0.6	0.549	1.149\\
-0.6	0.598	1.198\\
-0.6	0.647	1.247\\
-0.6	0.696	1.296\\
-0.6	0.745	1.34500000000002\\
-0.6	0.794	1.39400000000182\\
-0.6	0.843	1.68482969985711\\
-0.6	0.892	2.10124849415038\\
-0.6	0.941	2.56008218641618\\
-0.6	0.99	3.05503134498764\\
-0.3	0.01	0.786100000003646\\
-0.3	0.059	0.769881000000001\\
-0.3	0.108	0.758464\\
-0.3	0.157	0.751849\\
-0.3	0.206	0.750036\\
-0.3	0.255	0.753025\\
-0.3	0.304	0.76081600000005\\
-0.3	0.353	0.773409000000045\\
-0.3	0.402	0.790804000000045\\
-0.3	0.451	0.813001000000045\\
-0.3	0.5	0.840000000000051\\
-0.3	0.549	0.871801000000059\\
-0.3	0.598	0.908404000000076\\
-0.3	0.647	0.949809000000098\\
-0.3	0.696	0.996016000000006\\
-0.3	0.745	1.04500000000001\\
-0.3	0.794	1.09400000000103\\
-0.3	0.843	1.14300000000159\\
-0.3	0.892	1.19200000000043\\
-0.3	0.941	1.48977423284313\\
-0.3	0.99	1.90109418158158\\
0	0.01	0.990100000000001\\
0	0.059	0.944481000000802\\
0	0.108	0.903664000000452\\
0	0.157	0.867649000000242\\
0	0.206	0.836436000000001\\
0	0.255	0.810025000000109\\
0	0.304	0.788416000000079\\
0	0.353	0.771609000000063\\
0	0.402	0.759604000000054\\
0	0.451	0.75240100000005\\
0	0.5	0.750000000000049\\
0	0.549	0.752401000000052\\
0	0.598	0.759604000000056\\
0	0.647	0.771609000000065\\
0	0.696	0.788416000000076\\
0	0.745	0.810025000000001\\
0	0.794	0.836436000000001\\
0	0.843	0.867649000000001\\
0	0.892	0.903664000000367\\
0	0.941	0.944481000000819\\
0	0.99	0.9901\\
0.3	0.01	1.90109418157961\\
0.3	0.059	1.48977423284639\\
0.3	0.108	1.19200000000044\\
0.3	0.157	1.14300000000161\\
0.3	0.206	1.09400000000104\\
0.3	0.255	1.04500000000001\\
0.3	0.304	0.996016000000005\\
0.3	0.353	0.949809000000097\\
0.3	0.402	0.908404000000074\\
0.3	0.451	0.871801000000056\\
0.3	0.5	0.84000000000005\\
0.3	0.549	0.813001000000049\\
0.3	0.598	0.790804000000045\\
0.3	0.647	0.773409000000046\\
0.3	0.696	0.760816000000049\\
0.3	0.745	0.753025000000001\\
0.3	0.794	0.750036000000001\\
0.3	0.843	0.751849000000001\\
0.3	0.892	0.758464\\
0.3	0.941	0.769881000000002\\
0.3	0.99	0.786100000003649\\
0.6	0.01	3.05503134498764\\
0.6	0.059	2.56008237544099\\
0.6	0.108	2.10124849414203\\
0.6	0.157	1.68482969986075\\
0.6	0.206	1.39400000000186\\
0.6	0.255	1.34500000000002\\
0.6	0.304	1.296\\
0.6	0.353	1.247\\
0.6	0.402	1.19800000000001\\
0.6	0.451	1.149\\
0.6	0.5	1.1\\
0.6	0.549	1.051\\
0.6	0.598	1.00200000000003\\
0.6	0.647	0.955209000000033\\
0.6	0.696	0.913216000000001\\
0.6	0.745	0.876025000000001\\
0.6	0.794	0.843636\\
0.6	0.843	0.81604900000004\\
0.6	0.892	0.793264000000001\\
0.6	0.941	0.775281\\
0.6	0.99	0.762100000001\\
0.9	0.01	4.39078892175403\\
0.9	0.059	3.82167639956505\\
0.9	0.108	3.28053099664143\\
0.9	0.157	2.77222986281775\\
0.9	0.206	2.30285991096058\\
0.9	0.255	1.88009632689013\\
0.9	0.304	1.59600000000001\\
0.9	0.353	1.54700000000093\\
0.9	0.402	1.498\\
0.9	0.451	1.449\\
0.9	0.5	1.4\\
0.9	0.549	1.351\\
0.9	0.598	1.30200000000006\\
0.9	0.647	1.25300000000061\\
0.9	0.696	1.204\\
0.9	0.745	1.155\\
0.9	0.794	1.106\\
0.9	0.843	1.057\\
0.9	0.892	1.00800000000003\\
0.9	0.941	0.960681\\
0.9	0.99	0.918100000000062\\
1.2	0.01	5.90836833587351\\
1.2	0.059	5.27455634775132\\
1.2	0.108	4.66160522630762\\
1.2	0.157	4.07315512970738\\
1.2	0.206	3.51374207147036\\
1.2	0.255	2.98909020564428\\
1.2	0.304	2.50654162919911\\
1.2	0.353	2.07567017628045\\
1.2	0.402	1.798\\
1.2	0.451	1.74900000000023\\
1.2	0.5	1.7\\
1.2	0.549	1.651\\
1.2	0.598	1.60200000000009\\
1.2	0.647	1.5530000000001\\
1.2	0.696	1.50400000000001\\
1.2	0.745	1.45500000000001\\
1.2	0.794	1.40600000000003\\
1.2	0.843	1.357\\
1.2	0.892	1.30800000000001\\
1.2	0.941	1.259\\
1.2	0.99	1.21000000000001\\
1.5	0.01	7.60775862349835\\
1.5	0.059	6.91872519720931\\
1.5	0.108	6.24447887411846\\
1.5	0.157	5.58760352827689\\
1.5	0.206	4.95132146024337\\
1.5	0.255	4.3396936462535\\
1.5	0.304	3.7579229669665\\
1.5	0.353	3.21279558093237\\
1.5	0.402	2.71331647485269\\
1.5	0.451	2.27171369942045\\
1.5	0.5	2.00000000000026\\
1.5	0.549	1.95100000000001\\
1.5	0.598	1.902\\
1.5	0.647	1.85300000000003\\
1.5	0.696	1.804\\
1.5	0.745	1.75500000000004\\
1.5	0.794	1.706\\
1.5	0.843	1.657\\
1.5	0.892	1.608\\
1.5	0.941	1.559\\
1.5	0.99	1.51\\
1.8	0.01	9.4889763676913\\
1.8	0.059	8.75417734864579\\
1.8	0.108	8.02914349047759\\
1.8	0.157	7.3155795971255\\
1.8	0.206	6.61560357610689\\
1.8	0.255	5.93190838982439\\
1.8	0.304	5.26792294422264\\
1.8	0.353	4.62812767012355\\
1.8	0.402	4.01846899292983\\
1.8	0.451	3.44701627773628\\
1.8	0.5	2.92500227073705\\
1.8	0.549	2.468540417072\\
1.8	0.598	2.20200000000001\\
1.8	0.647	2.15300000000003\\
1.8	0.696	2.10400000000047\\
1.8	0.745	2.05500000000101\\
1.8	0.794	2.00600000000001\\
1.8	0.843	1.95700000000146\\
1.8	0.892	1.908\\
1.8	0.941	1.859\\
1.8	0.99	1.81\\
2.1	0.01	11.5520010371596\\
2.1	0.059	10.7809144823077\\
2.1	0.108	10.0155994612611\\
2.1	0.157	9.25707384349966\\
2.1	0.206	8.50659048422983\\
2.1	0.255	7.76573197922867\\
2.1	0.304	7.03654170922887\\
2.1	0.353	6.32166516269602\\
2.1	0.402	5.62462090271202\\
2.1	0.451	4.95018372481107\\
2.1	0.5	4.30500010004377\\
2.1	0.549	3.69860500027541\\
2.1	0.598	3.14518474538932\\
2.1	0.647	2.66679323075358\\
2.1	0.696	2.404\\
2.1	0.745	2.355\\
2.1	0.794	2.30600000000007\\
2.1	0.843	2.257\\
2.1	0.892	2.208\\
2.1	0.941	2.159\\
2.1	0.99	2.11\\
2.4	0.01	13.7968514558584\\
2.4	0.059	12.9989380686256\\
2.4	0.108	12.2038522962277\\
2.4	0.157	11.4120923971989\\
2.4	0.206	10.6242734810269\\
2.4	0.255	9.84116822085412\\
2.4	0.304	9.06378310087591\\
2.4	0.353	8.29341167654196\\
2.4	0.402	7.53177809334632\\
2.4	0.451	6.78122197617499\\
2.4	0.5	6.0450001000389\\
2.4	0.549	5.32778460115086\\
2.4	0.598	4.63652557268513\\
2.4	0.647	3.98203426625355\\
2.4	0.696	3.38208413413335\\
2.4	0.745	2.86811864745608\\
2.4	0.794	2.606\\
2.4	0.843	2.55700000000001\\
2.4	0.892	2.508\\
2.4	0.941	2.45900000000004\\
2.4	0.99	2.41\\
2.7	0.01	16.2235207877809\\
2.7	0.059	15.4082473405156\\
2.7	0.108	14.5938973032439\\
2.7	0.157	13.7806333781984\\
2.7	0.206	12.9686563534677\\
2.7	0.255	12.1582152007123\\
2.7	0.304	11.3496451575167\\
2.7	0.353	10.5433653086995\\
2.7	0.402	9.73993862847243\\
2.7	0.451	8.94012908000924\\
2.7	0.5	8.14500010004641\\
2.7	0.549	7.35607728408303\\
2.7	0.598	6.57563005029892\\
2.7	0.647	5.80718789042213\\
2.7	0.696	5.05655806157732\\
2.7	0.745	4.33400346996913\\
2.7	0.794	3.65956106379834\\
2.7	0.843	3.07828034486171\\
2.7	0.892	2.808\\
2.7	0.941	2.75900000000002\\
2.7	0.99	2.71\\
3	0.01	18.8320029899829\\
3	0.059	18.0088370926234\\
3	0.108	17.1857308624509\\
3	0.157	16.3626924963371\\
3	0.206	15.5397345585707\\
3	0.255	14.7168729189241\\
3	0.304	13.8941279162242\\
3	0.353	13.0715260506731\\
3	0.402	12.2491025081572\\
3	0.451	11.4269050363999\\
3	0.5	10.6050001001325\\
3	0.549	9.78348305358899\\
3	0.598	8.9624957220245\\
3	0.647	8.14225871203396\\
3	0.696	7.32313679165638\\
3	0.745	6.50576774231553\\
3	0.794	5.69140370932619\\
3	0.843	4.88286428752215\\
3	0.892	4.08807261259974\\
3	0.941	3.34128154543515\\
3	0.99	3.01\\
};
\addplot3 [solid]
 table[row sep=crcr] {%
-3	0	3\\
-2.7	0	2.7\\
-2.4	0	2.4\\
-2.1	0	2.1\\
-1.8	0	1.8\\
-1.5	0	1.5\\
-1.2	0	1.2\\
-0.9	0	0.91\\
-0.6	0	0.76\\
-0.3	0	0.79\\
0	0	1\\
0.3	0	1.99\\
0.6	0	3.16\\
0.9	0	4.51\\
1.2	0	6.04\\
1.5	0	7.75\\
1.8	0	9.64\\
2.1	0	11.71\\
2.4	0	13.96\\
2.7	0	16.39\\
3	0	19\\
};
 \addplot3 [solid]
 table[row sep=crcr] {%
-3	1	19\\
-2.7	1	16.39\\
-2.4	1	13.96\\
-2.1	1	11.71\\
-1.8	1	9.64\\
-1.5	1	7.75\\
-1.2	1	6.04\\
-0.9	1	4.51\\
-0.6	1	3.16\\
-0.3	1	1.99\\
0	1	1\\
0.3	1	0.79\\
0.6	1	0.76\\
0.9	1	0.91\\
1.2	1	1.2\\
1.5	1	1.5\\
1.8	1	1.8\\
2.1	1	2.1\\
2.4	1	2.4\\
2.7	1	2.7\\
3	1	3\\
};
 \end{axis}
\end{tikzpicture}%


==> figures-2/Envelope_H2_L2_3d.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\smallplotwidth,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-3,
xmax=3,
tick align=outside,
xlabel={$\theta$},
    xlabel style={yshift=3ex},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel={y},
    ylabel style={yshift=3ex},
ymajorgrids,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=0.8,
zmax=73,
zmajorgrids,
view={-18.5}{34},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
colormap={mycolormap}{color(0)=(white) color(1)=(mycolor1)}
]

\addplot3[%
    surf,
    shader=faceted,
    mesh/rows=21
]
table[row sep=crcr,header=false] {%
%
-3	0.01	9.12903225806452\\
-3	0.059	9.79261125104954\\
-3	0.108	10.5131348511384\\
-3	0.157	11.2982616651418\\
-3	0.206	12.1570881226054\\
-3	0.255	13.1005025125628\\
-3	0.304	14.1416490486258\\
-3	0.353	15.2965440356745\\
-3	0.402	16.5849056603774\\
-3	0.451	18.0312891113892\\
-3	0.5	19.6666666666667\\
-3	0.549	21.5306704707561\\
-3	0.598	23.6748466257669\\
-3	0.647	26.167495854063\\
-3	0.696	29.101083032491\\
-3	0.745	32.6039603960396\\
-3	0.794	36.859649122807\\
-3	0.843	42.1400491400491\\
-3	0.892	48.8659217877095\\
-3	0.941	57.7249190938511\\
-3	0.99	69.9230769230769\\
-2.7	0.01	7.40040322580646\\
-2.7	0.059	7.96817800167926\\
-2.7	0.108	8.58467600700525\\
-2.7	0.157	9.25645013723696\\
-2.7	0.206	9.99128352490421\\
-2.7	0.255	10.7984924623116\\
-2.7	0.304	11.6893234672304\\
-2.7	0.353	12.677480490524\\
-2.7	0.402	13.7798349056604\\
-2.7	0.451	15.0173967459324\\
-2.7	0.5	16.4166666666667\\
-2.7	0.549	18.0115549215407\\
-2.7	0.598	19.8461656441718\\
-2.7	0.647	21.9789386401327\\
-2.7	0.696	24.4889891696751\\
-2.7	0.745	27.4861386138614\\
-2.7	0.794	31.1274122807018\\
-2.7	0.843	35.6454545454545\\
-2.7	0.892	41.4002793296089\\
-2.7	0.941	48.9802588996764\\
-2.7	0.99	59.4173076923077\\
-2.4	0.01	5.85322580645165\\
-2.4	0.059	6.33266162888329\\
-2.4	0.108	6.85323992994746\\
-2.4	0.157	7.42049405306496\\
-2.4	0.206	8.04099616858238\\
-2.4	0.255	8.72261306532663\\
-2.4	0.304	9.47484143763214\\
-2.4	0.353	10.3092530657748\\
-2.4	0.402	11.2400943396226\\
-2.4	0.451	12.2851063829787\\
-2.4	0.5	13.4666666666667\\
-2.4	0.549	14.8134094151213\\
-2.4	0.598	16.3625766871166\\
-2.4	0.647	18.1635157545605\\
-2.4	0.696	20.2830324909747\\
-2.4	0.745	22.8138613861386\\
-2.4	0.794	25.8885964912281\\
-2.4	0.843	29.7036855036855\\
-2.4	0.892	34.5631284916201\\
-2.4	0.941	40.9637540453075\\
-2.4	0.99	49.7769230769231\\
-2.1	0.01	4.48750000000001\\
-2.1	0.059	4.88606213266163\\
-2.1	0.108	5.31882661996498\\
-2.1	0.157	5.7903934126258\\
-2.1	0.206	6.30622605363985\\
-2.1	0.255	6.87286432160804\\
-2.1	0.304	7.49820295983087\\
-2.1	0.353	8.19186176142698\\
-2.1	0.402	8.96568396226415\\
-2.1	0.451	9.83441802252816\\
-2.1	0.5	10.8166666666667\\
-2.1	0.549	11.9362339514979\\
-2.1	0.598	13.2240797546012\\
-2.1	0.647	14.7212271973466\\
-2.1	0.696	16.4832129963899\\
-2.1	0.745	18.5871287128713\\
-2.1	0.794	21.143201754386\\
-2.1	0.843	24.314742014742\\
-2.1	0.892	28.354469273743\\
-2.1	0.941	33.6754045307443\\
-2.1	0.99	41.0019230769232\\
-1.8	0.01	3.30322580645162\\
-1.8	0.059	3.62837951301427\\
-1.8	0.108	3.98143607705779\\
-1.8	0.157	4.36614821591949\\
-1.8	0.206	4.78697318007663\\
-1.8	0.255	5.24924623115578\\
-1.8	0.304	5.75940803382664\\
-1.8	0.353	6.32530657748049\\
-1.8	0.402	6.95660377358491\\
-1.8	0.451	7.66533166458073\\
-1.8	0.5	8.46666666666667\\
-1.8	0.549	9.38002853067047\\
-1.8	0.598	10.4306748466258\\
-1.8	0.647	11.6520729684909\\
-1.8	0.696	13.0895306859206\\
-1.8	0.745	14.8059405940594\\
-1.8	0.794	16.8912280701754\\
-1.8	0.843	19.4786240786241\\
-1.8	0.892	22.7743016759777\\
-1.8	0.941	27.1152103559871\\
-1.8	0.99	33.0923076923078\\
-1.5	0.01	2.30040322580645\\
-1.5	0.059	2.55961376994123\\
-1.5	0.108	2.84106830122592\\
-1.5	0.157	3.14775846294602\\
-1.5	0.206	3.48323754789272\\
-1.5	0.255	3.85175879396985\\
-1.5	0.304	4.25845665961945\\
-1.5	0.353	4.70958751393534\\
-1.5	0.402	5.21285377358491\\
-1.5	0.451	5.77784730913642\\
-1.5	0.5	6.41666666666667\\
-1.5	0.549	7.14479315263909\\
-1.5	0.598	7.98236196319018\\
-1.5	0.647	8.95605306799337\\
-1.5	0.696	10.1019855595668\\
-1.5	0.745	11.470297029703\\
-1.5	0.794	13.1326754385965\\
-1.5	0.843	15.1953316953317\\
-1.5	0.892	17.822625698324\\
-1.5	0.941	21.2831715210356\\
-1.5	0.99	26.0480769230771\\
-1.2	0.01	1.47903225806452\\
-1.2	0.059	1.67976490344249\\
-1.2	0.108	1.89772329246935\\
-1.2	0.157	2.1352241537054\\
-1.2	0.206	2.39501915708812\\
-1.2	0.255	2.68040201005025\\
-1.2	0.304	2.9953488372093\\
-1.2	0.353	3.34470457079153\\
-1.2	0.402	3.73443396226415\\
-1.2	0.451	4.17196495619524\\
-1.2	0.5	4.66666666666667\\
-1.2	0.549	5.23052781740371\\
-1.2	0.598	5.87914110429448\\
-1.2	0.647	6.63316749585406\\
-1.2	0.696	7.52057761732852\\
-1.2	0.745	8.58019801980198\\
-1.2	0.794	9.86754385964912\\
-1.2	0.843	11.4648648648649\\
-1.2	0.892	13.4994413407821\\
-1.2	0.941	16.17928802589\\
-1.2	0.99	19.8692307692308\\
-0.9	0.01	0.867280000000001\\
-0.9	0.059	0.9889568\\
-0.9	0.108	1.15140105078809\\
-0.9	0.157	1.32854528819762\\
-0.9	0.206	1.52231800766284\\
-0.9	0.255	1.73517587939698\\
-0.9	0.304	1.97008456659619\\
-0.9	0.353	2.23065774804905\\
-0.9	0.402	2.52134433962264\\
-0.9	0.451	2.8476846057572\\
-0.9	0.5	3.21666666666667\\
-0.9	0.549	3.63723252496434\\
-0.9	0.598	4.12101226993865\\
-0.9	0.647	4.68341625207297\\
-0.9	0.696	5.34530685920578\\
-0.9	0.745	6.13564356435644\\
-0.9	0.794	7.09583333333333\\
-0.9	0.843	8.28722358722359\\
-0.9	0.892	9.80474860335196\\
-0.9	0.941	11.8035598705502\\
-0.9	0.99	14.5557692307693\\
-0.6	0.01	0.96928\\
-0.6	0.059	0.8557568\\
-0.6	0.108	0.8036992\\
-0.6	0.157	0.8131072\\
-0.6	0.206	0.8839808\\
-0.6	0.255	1.01608040201005\\
-0.6	0.304	1.18266384778013\\
-0.6	0.353	1.36744704570792\\
-0.6	0.402	1.57358490566038\\
-0.6	0.451	1.80500625782228\\
-0.6	0.5	2.06666666666667\\
-0.6	0.549	2.36490727532097\\
-0.6	0.598	2.7079754601227\\
-0.6	0.647	3.10679933665008\\
-0.6	0.696	3.57617328519856\\
-0.6	0.745	4.13663366336634\\
-0.6	0.794	4.81754385964913\\
-0.6	0.843	5.66240786240786\\
-0.6	0.892	6.73854748603352\\
-0.6	0.941	8.1559870550162\\
-0.6	0.99	10.1076923076925\\
-0.3	0.01	1.95576923076923\\
-0.3	0.059	1.58220064724919\\
-0.3	0.108	1.3108938547486\\
-0.3	0.157	1.10491400491401\\
-0.3	0.206	0.945180800000001\\
-0.3	0.255	0.84232\\
-0.3	0.304	0.8009248\\
-0.3	0.353	0.8209952\\
-0.3	0.402	0.9025312\\
-0.3	0.451	1.04392991239049\\
-0.3	0.5	1.21666666666667\\
-0.3	0.549	1.41355206847361\\
-0.3	0.598	1.64003067484663\\
-0.3	0.647	1.90331674958541\\
-0.3	0.696	2.21317689530686\\
-0.3	0.745	2.58316831683168\\
-0.3	0.794	3.03267543859649\\
-0.3	0.843	3.59041769041769\\
-0.3	0.892	4.30083798882681\\
-0.3	0.941	5.23656957928806\\
-0.3	0.99	6.525\\
0	0.01	3.80769230769231\\
0	0.059	3.0453074433657\\
0	0.108	2.49162011173185\\
0	0.157	2.07125307125307\\
0	0.206	1.74122807017544\\
0	0.255	1.47524752475248\\
0	0.304	1.25631768953069\\
0	0.353	1.07296849087894\\
0	0.402	0.9229312\\
0	0.451	0.8307328\\
0	0.5	0.8\\
0	0.549	0.8307328\\
0	0.598	0.9229312\\
0	0.647	1.07296849087894\\
0	0.696	1.25631768953069\\
0	0.745	1.47524752475248\\
0	0.794	1.74122807017544\\
0	0.843	2.07125307125307\\
0	0.892	2.49162011173184\\
0	0.941	3.0453074433657\\
0	0.99	3.80769230769231\\
0.3	0.01	6.52500000000021\\
0.3	0.059	5.23656957928806\\
0.3	0.108	4.30083798882682\\
0.3	0.157	3.59041769041769\\
0.3	0.206	3.03267543859649\\
0.3	0.255	2.58316831683168\\
0.3	0.304	2.21317689530686\\
0.3	0.353	1.90331674958541\\
0.3	0.402	1.64003067484663\\
0.3	0.451	1.41355206847361\\
0.3	0.5	1.21666666666667\\
0.3	0.549	1.04392991239049\\
0.3	0.598	0.9025312\\
0.3	0.647	0.8209952\\
0.3	0.696	0.8009248\\
0.3	0.745	0.84232\\
0.3	0.794	0.945180800000001\\
0.3	0.843	1.10491400491401\\
0.3	0.892	1.31089385474861\\
0.3	0.941	1.58220064724919\\
0.3	0.99	1.95576923076923\\
0.6	0.01	10.1076923076925\\
0.6	0.059	8.15598705501618\\
0.6	0.108	6.73854748603352\\
0.6	0.157	5.66240786240786\\
0.6	0.206	4.81754385964912\\
0.6	0.255	4.13663366336634\\
0.6	0.304	3.57617328519856\\
0.6	0.353	3.10679933665008\\
0.6	0.402	2.7079754601227\\
0.6	0.451	2.36490727532097\\
0.6	0.5	2.06666666666667\\
0.6	0.549	1.80500625782228\\
0.6	0.598	1.57358490566038\\
0.6	0.647	1.36744704570792\\
0.6	0.696	1.18266384778013\\
0.6	0.745	1.01608040201005\\
0.6	0.794	0.8839808\\
0.6	0.843	0.8131072\\
0.6	0.892	0.8036992\\
0.6	0.941	0.8557568\\
0.6	0.99	0.96928\\
0.9	0.01	14.5557692307692\\
0.9	0.059	11.8035598705502\\
0.9	0.108	9.80474860335196\\
0.9	0.157	8.28722358722359\\
0.9	0.206	7.09583333333333\\
0.9	0.255	6.13564356435644\\
0.9	0.304	5.34530685920578\\
0.9	0.353	4.68341625207297\\
0.9	0.402	4.12101226993865\\
0.9	0.451	3.63723252496434\\
0.9	0.5	3.21666666666667\\
0.9	0.549	2.8476846057572\\
0.9	0.598	2.52134433962264\\
0.9	0.647	2.23065774804905\\
0.9	0.696	1.97008456659619\\
0.9	0.745	1.73517587939698\\
0.9	0.794	1.52231800766284\\
0.9	0.843	1.32854528819762\\
0.9	0.892	1.15140105078809\\
0.9	0.941	0.9889568\\
0.9	0.99	0.867280000000001\\
1.2	0.01	19.8692307692308\\
1.2	0.059	16.17928802589\\
1.2	0.108	13.4994413407821\\
1.2	0.157	11.4648648648649\\
1.2	0.206	9.86754385964912\\
1.2	0.255	8.58019801980198\\
1.2	0.304	7.52057761732852\\
1.2	0.353	6.63316749585406\\
1.2	0.402	5.87914110429448\\
1.2	0.451	5.23052781740371\\
1.2	0.5	4.66666666666667\\
1.2	0.549	4.17196495619525\\
1.2	0.598	3.73443396226415\\
1.2	0.647	3.34470457079153\\
1.2	0.696	2.9953488372093\\
1.2	0.745	2.68040201005025\\
1.2	0.794	2.39501915708812\\
1.2	0.843	2.1352241537054\\
1.2	0.892	1.89772329246935\\
1.2	0.941	1.67976490344249\\
1.2	0.99	1.47903225806452\\
1.5	0.01	26.0480769230769\\
1.5	0.059	21.2831715210356\\
1.5	0.108	17.822625698324\\
1.5	0.157	15.1953316953317\\
1.5	0.206	13.1326754385965\\
1.5	0.255	11.470297029703\\
1.5	0.304	10.1019855595668\\
1.5	0.353	8.95605306799337\\
1.5	0.402	7.98236196319018\\
1.5	0.451	7.14479315263909\\
1.5	0.5	6.41666666666667\\
1.5	0.549	5.77784730913642\\
1.5	0.598	5.21285377358491\\
1.5	0.647	4.70958751393534\\
1.5	0.696	4.25845665961945\\
1.5	0.745	3.85175879396985\\
1.5	0.794	3.48323754789272\\
1.5	0.843	3.14775846294602\\
1.5	0.892	2.84106830122592\\
1.5	0.941	2.55961376994123\\
1.5	0.99	2.30040322580645\\
1.8	0.01	33.092307692308\\
1.8	0.059	27.1152103559871\\
1.8	0.108	22.7743016759777\\
1.8	0.157	19.4786240786241\\
1.8	0.206	16.8912280701754\\
1.8	0.255	14.8059405940594\\
1.8	0.304	13.0895306859206\\
1.8	0.353	11.6520729684909\\
1.8	0.402	10.4306748466258\\
1.8	0.451	9.38002853067047\\
1.8	0.5	8.46666666666667\\
1.8	0.549	7.66533166458073\\
1.8	0.598	6.9566037735849\\
1.8	0.647	6.32530657748049\\
1.8	0.696	5.75940803382664\\
1.8	0.745	5.24924623115578\\
1.8	0.794	4.78697318007663\\
1.8	0.843	4.36614821591949\\
1.8	0.892	3.98143607705779\\
1.8	0.941	3.62837951301427\\
1.8	0.99	3.30322580645162\\
2.1	0.01	41.0019230769234\\
2.1	0.059	33.6754045307443\\
2.1	0.108	28.354469273743\\
2.1	0.157	24.314742014742\\
2.1	0.206	21.143201754386\\
2.1	0.255	18.5871287128713\\
2.1	0.304	16.4832129963899\\
2.1	0.353	14.7212271973466\\
2.1	0.402	13.2240797546012\\
2.1	0.451	11.9362339514979\\
2.1	0.5	10.8166666666667\\
2.1	0.549	9.83441802252816\\
2.1	0.598	8.96568396226415\\
2.1	0.647	8.19186176142697\\
2.1	0.696	7.49820295983087\\
2.1	0.745	6.87286432160804\\
2.1	0.794	6.30622605363985\\
2.1	0.843	5.7903934126258\\
2.1	0.892	5.31882661996497\\
2.1	0.941	4.88606213266163\\
2.1	0.99	4.48750000000001\\
2.4	0.01	49.7769230769232\\
2.4	0.059	40.9637540453074\\
2.4	0.108	34.5631284916201\\
2.4	0.157	29.7036855036855\\
2.4	0.206	25.8885964912281\\
2.4	0.255	22.8138613861386\\
2.4	0.304	20.2830324909747\\
2.4	0.353	18.1635157545605\\
2.4	0.402	16.3625766871166\\
2.4	0.451	14.8134094151213\\
2.4	0.5	13.4666666666667\\
2.4	0.549	12.2851063829787\\
2.4	0.598	11.2400943396226\\
2.4	0.647	10.3092530657748\\
2.4	0.696	9.47484143763214\\
2.4	0.745	8.72261306532664\\
2.4	0.794	8.04099616858238\\
2.4	0.843	7.42049405306496\\
2.4	0.892	6.85323992994746\\
2.4	0.941	6.33266162888329\\
2.4	0.99	5.85322580645162\\
2.7	0.01	59.4173076923077\\
2.7	0.059	48.9802588996764\\
2.7	0.108	41.4002793296089\\
2.7	0.157	35.6454545454546\\
2.7	0.206	31.1274122807018\\
2.7	0.255	27.4861386138614\\
2.7	0.304	24.4889891696751\\
2.7	0.353	21.9789386401327\\
2.7	0.402	19.8461656441718\\
2.7	0.451	18.0115549215407\\
2.7	0.5	16.4166666666667\\
2.7	0.549	15.0173967459324\\
2.7	0.598	13.7798349056604\\
2.7	0.647	12.677480490524\\
2.7	0.696	11.6893234672304\\
2.7	0.745	10.7984924623116\\
2.7	0.794	9.99128352490422\\
2.7	0.843	9.25645013723696\\
2.7	0.892	8.58467600700525\\
2.7	0.941	7.96817800167926\\
2.7	0.99	7.40040322580645\\
3	0.01	69.9230769230776\\
3	0.059	57.7249190938511\\
3	0.108	48.8659217877095\\
3	0.157	42.1400491400491\\
3	0.206	36.859649122807\\
3	0.255	32.6039603960396\\
3	0.304	29.101083032491\\
3	0.353	26.167495854063\\
3	0.402	23.6748466257669\\
3	0.451	21.5306704707561\\
3	0.5	19.6666666666667\\
3	0.549	18.0312891113892\\
3	0.598	16.5849056603774\\
3	0.647	15.2965440356745\\
3	0.696	14.1416490486258\\
3	0.745	13.1005025125628\\
3	0.794	12.1570881226054\\
3	0.843	11.2982616651418\\
3	0.892	10.5131348511384\\
3	0.941	9.79261125104954\\
3	0.99	9.12903225806455\\
};
\addplot3 [solid]
 table[row sep=crcr] {%
-3	0	9\\
-2.7	0	7.29\\
-2.4	0	5.76\\
-2.1	0	4.41\\
-1.8	0	3.24\\
-1.5	0	2.25\\
-1.2	0	1.44\\
-0.9	0	0.85\\
-0.6	0	1\\
-0.3	0	2.05\\
0	0	4\\
0.3	0	6.85\\
0.6	0	10.6\\
0.9	0	15.25\\
1.2	0	20.8\\
1.5	0	27.25\\
1.8	0	34.6\\
2.1	0	42.85\\
2.4	0	52\\
2.7	0	62.05\\
3	0	73\\
};
 \addplot3 [solid]
 table[row sep=crcr] {%
-3	1	73\\
-2.7	1	62.05\\
-2.4	1	52\\
-2.1	1	42.85\\
-1.8	1	34.6\\
-1.5	1	27.25\\
-1.2	1	20.8\\
-0.9	1	15.25\\
-0.6	1	10.6\\
-0.3	1	6.85\\
0	1	4\\
0.3	1	2.05\\
0.6	1	1\\
0.9	1	0.85\\
1.2	1	1.44\\
1.5	1	2.25\\
1.8	1	3.24\\
2.1	1	4.41\\
2.4	1	5.76\\
2.7	1	7.29\\
3	1	9\\
};
 \end{axis}
\end{tikzpicture}%


==> figures-2/Envelope_Logistic_L1_3d.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\smallplotwidth,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-3,
xmax=3,
tick align=outside,
xlabel={$\theta$},
    xlabel style={yshift=3ex},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel={y},
    ylabel style={yshift=3ex},
ymajorgrids,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=2.38629436111989,
zmax=11.0362998558356,
zmajorgrids,
view={-18.5}{34},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
colormap={mycolormap}{color(0)=(white) color(1)=(mycolor1)}
]

\addplot3[%
    surf,
    shader=faceted,
    mesh/rows=21
]
table[row sep=crcr,header=false] {%
%
-3	0.01	3.27052523744499\\
-3	0.059	3.35497810680396\\
-3	0.108	3.4441292652937\\
-3	0.157	3.53806271506684\\
-3	0.206	3.63680015860751\\
-3	0.255	3.74028564007191\\
-3	0.304	3.84837063626993\\
-3	0.353	3.96080161785727\\
-3	0.402	4.077212924183\\
-3	0.451	4.19712857085202\\
-3	0.5	4.31997703602385\\
-3	0.549	4.44512261266804\\
-3	0.598	4.57191472057601\\
-3	0.647	4.69975154644304\\
-3	0.696	4.82814584794897\\
-3	0.745	4.95677069180101\\
-3	0.794	5.08546009008094\\
-3	0.843	5.2141592094621\\
-3	0.892	5.34285885054422\\
-3	0.941	5.4715584959101\\
-3	0.99	5.60025814130608\\
-2.7	0.01	3.05023601804187\\
-2.7	0.059	3.1249122475513\\
-2.7	0.108	3.204449692923\\
-2.7	0.157	3.28905645778139\\
-2.7	0.206	3.37889310208857\\
-2.7	0.255	3.47405286450267\\
-2.7	0.304	3.5745393322728\\
-2.7	0.353	3.68024308755206\\
-2.7	0.402	3.79092011273659\\
-2.7	0.451	3.90617632029808\\
-2.7	0.5	4.02546427213356\\
-2.7	0.549	4.14809942444392\\
-2.7	0.598	4.27330298270003\\
-2.7	0.647	4.40027477653635\\
-2.7	0.696	4.52828982857\\
-2.7	0.745	4.65679486363569\\
-2.7	0.794	4.78546183481406\\
-2.7	0.843	4.91415923417535\\
-2.7	0.892	5.04285885056535\\
-2.7	0.941	5.17155849593218\\
-2.7	0.99	5.30025814131896\\
-2.4	0.01	2.8532884071281\\
-2.4	0.059	2.9170480407984\\
-2.4	0.108	2.98560017113506\\
-2.4	0.157	3.05927373101652\\
-2.4	0.206	3.13837678944205\\
-2.4	0.255	3.2231762727147\\
-2.4	0.304	3.31387186917655\\
-2.4	0.353	3.41056422970916\\
-2.4	0.402	3.51321887078208\\
-2.4	0.451	3.62162929823589\\
-2.4	0.5	3.73538590397802\\
-2.4	0.549	3.85386091507095\\
-2.4	0.598	3.97622315182668\\
-2.4	0.647	4.10149726428354\\
-2.4	0.696	4.22867592417277\\
-2.4	0.745	4.35687324288725\\
-2.4	0.794	4.48546931967219\\
-2.4	0.843	4.6141594011891\\
-2.4	0.892	4.74285885066498\\
-2.4	0.941	4.87155849591854\\
-2.4	0.99	5.00025814135495\\
-2.1	0.01	2.68478327091353\\
-2.1	0.059	2.73683348955119\\
-2.1	0.108	2.79332984537734\\
-2.1	0.157	2.85469331011313\\
-2.1	0.206	2.92135877995837\\
-2.1	0.255	2.99376015250027\\
-2.1	0.304	3.07230765518847\\
-2.1	0.353	3.15735547007156\\
-2.1	0.402	3.24915822976949\\
-2.1	0.451	3.34781654479532\\
-2.1	0.5	3.4532150206928\\
-2.1	0.549	3.56496188875801\\
-2.1	0.598	3.68234756896433\\
-2.1	0.647	3.8043488078257\\
-2.1	0.696	3.92971051233833\\
-2.1	0.745	4.0571273366448\\
-2.1	0.794	4.18550142910233\\
-2.1	0.843	4.31416053009111\\
-2.1	0.892	4.44285885266684\\
-2.1	0.941	4.57155849594619\\
-2.1	0.99	4.70025814131164\\
-1.8	0.01	2.54988565748849\\
-1.8	0.059	2.58996834469786\\
-1.8	0.108	2.63397352011848\\
-1.8	0.157	2.68217188167931\\
-1.8	0.206	2.73515390119729\\
-1.8	0.255	2.79346838722321\\
-1.8	0.304	2.8576967475383\\
-1.8	0.353	2.92843214936855\\
-1.8	0.402	3.00624416751814\\
-1.8	0.451	3.09162401050243\\
-1.8	0.5	3.18490637949571\\
-1.8	0.549	3.28616813803291\\
-1.8	0.598	3.39511370828033\\
-1.8	0.647	3.51097482344528\\
-1.8	0.696	3.63247738750161\\
-1.8	0.745	3.75795046961291\\
-1.8	0.794	3.88563915342661\\
-1.8	0.843	4.01416815975407\\
-1.8	0.892	4.14285888446782\\
-1.8	0.941	4.27155849597245\\
-1.8	0.99	4.40025814130753\\
-1.5	0.01	2.45314618832924\\
-1.5	0.059	2.48029352378441\\
-1.5	0.108	2.51181076275321\\
-1.5	0.157	2.54756246913595\\
-1.5	0.206	2.58740007954981\\
-1.5	0.255	2.6311708828354\\
-1.5	0.304	2.67964715450954\\
-1.5	0.353	2.73396726988644\\
-1.5	0.402	2.79493464618237\\
-1.5	0.451	2.86339701083234\\
-1.5	0.5	2.94018969856467\\
-1.5	0.549	3.02603602550894\\
-1.5	0.598	3.12139216544602\\
-1.5	0.647	3.2262365018944\\
-1.5	0.696	3.3398386129247\\
-1.5	0.745	3.46061071132637\\
-1.5	0.794	3.58622948299178\\
-1.5	0.843	3.71421972140452\\
-1.5	0.892	3.84285939616187\\
-1.5	0.941	3.97155849591864\\
-1.5	0.99	4.10025814128876\\
-1.2	0.01	2.39837003790142\\
-1.2	0.059	2.41146955228516\\
-1.2	0.108	2.42924995135114\\
-1.2	0.157	2.45162883740865\\
-1.2	0.206	2.47850455871752\\
-1.2	0.255	2.5097579995812\\
-1.2	0.304	2.54525459992279\\
-1.2	0.353	2.58484653525918\\
-1.2	0.402	2.6283770987617\\
-1.2	0.451	2.67727696897979\\
-1.2	0.5	2.73367909743853\\
-1.2	0.549	2.79886395060291\\
-1.2	0.598	2.87415097231667\\
-1.2	0.647	2.96070022480322\\
-1.2	0.696	3.05915766080039\\
-1.2	0.745	3.16914339218088\\
-1.2	0.794	3.28875250274182\\
-1.2	0.843	3.41456798845499\\
-1.2	0.892	3.54286762550212\\
-1.2	0.941	3.67155849638339\\
-1.2	0.99	3.80025814129576\\
-0.9	0.01	2.38789393472327\\
-0.9	0.059	2.38637536002661\\
-0.9	0.108	2.38965647672744\\
-0.9	0.157	2.39772158098789\\
-0.9	0.206	2.41053229017926\\
-0.9	0.255	2.42802826818129\\
-0.9	0.304	2.45012834804117\\
-0.9	0.353	2.47673200807131\\
-0.9	0.402	2.50772114576166\\
-0.9	0.451	2.54296208524204\\
-0.9	0.5	2.58230774946418\\
-0.9	0.549	2.62559992741192\\
-0.9	0.598	2.67522499879488\\
-0.9	0.647	2.73530154344783\\
-0.9	0.696	2.80814360444414\\
-0.9	0.745	2.89587114230616\\
-0.9	0.794	2.99940454623766\\
-0.9	0.843	3.11691174123657\\
-0.9	0.892	3.24299993714567\\
-0.9	0.941	3.37155857200398\\
-0.9	0.99	3.50025814128934\\
-0.6	0.01	2.4221792277319\\
-0.6	0.059	2.40610983257867\\
-0.6	0.108	2.39474644811913\\
-0.6	0.157	2.38814279160054\\
-0.6	0.206	2.38633036090398\\
-0.6	0.255	2.38931783724685\\
-0.6	0.304	2.39709091952964\\
-0.6	0.353	2.40961259700519\\
-0.6	0.402	2.42682384923882\\
-0.6	0.451	2.44864474554626\\
-0.6	0.5	2.47497590097177\\
-0.6	0.549	2.50570023373252\\
-0.6	0.598	2.54068496033425\\
-0.6	0.647	2.57978375968098\\
-0.6	0.696	2.62283903643636\\
-0.6	0.745	2.67401084066976\\
-0.6	0.794	2.74221404265426\\
-0.6	0.843	2.8323096617475\\
-0.6	0.892	2.94511687746256\\
-0.6	0.941	3.07157078727377\\
-0.6	0.99	3.20025814128714\\
-0.3	0.01	2.49973346992732\\
-0.3	0.059	2.4698065288684\\
-0.3	0.108	2.44429550876823\\
-0.3	0.157	2.4233143844574\\
-0.3	0.206	2.4069590912972\\
-0.3	0.255	2.39530581859727\\
-0.3	0.304	2.38840961529804\\
-0.3	0.353	2.38630336110639\\
-0.3	0.402	2.3889971433952\\
-0.3	0.451	2.39647806475278\\
-0.3	0.5	2.40871048893706\\
-0.3	0.549	2.42563671532875\\
-0.3	0.598	2.44717805499582\\
-0.3	0.647	2.47323626631913\\
-0.3	0.696	2.50369529574318\\
-0.3	0.745	2.5384232602835\\
-0.3	0.794	2.57727460330158\\
-0.3	0.843	2.62009235376616\\
-0.3	0.892	2.67658942627323\\
-0.3	0.941	2.77352760964364\\
-0.3	0.99	2.90025814129418\\
0	0.01	2.61735991847434\\
0	0.059	2.57478031759191\\
0	0.108	2.5361770200156\\
0	0.157	2.50170636385266\\
0	0.206	2.47151313279425\\
0	0.255	2.44572830121253\\
0	0.304	2.42446688698285\\
0	0.353	2.40782598184273\\
0	0.402	2.39588302757357\\
0	0.451	2.38869440093444\\
0	0.5	2.38629436111989\\
0	0.549	2.38869440093444\\
0	0.598	2.39588302757357\\
0	0.647	2.40782598184273\\
0	0.696	2.42446688698285\\
0	0.745	2.44572830121252\\
0	0.794	2.47151313279425\\
0	0.843	2.50170636385266\\
0	0.892	2.5361770200156\\
0	0.941	2.57478031759191\\
0	0.99	2.61735991847437\\
0.3	0.01	2.90025814130923\\
0.3	0.059	2.77352760963896\\
0.3	0.108	2.67658942627024\\
0.3	0.157	2.62009235376607\\
0.3	0.206	2.57727460330158\\
0.3	0.255	2.5384232602835\\
0.3	0.304	2.50369529574318\\
0.3	0.353	2.47323626631913\\
0.3	0.402	2.44717805499582\\
0.3	0.451	2.42563671532876\\
0.3	0.5	2.40871048893705\\
0.3	0.549	2.39647806475278\\
0.3	0.598	2.3889971433952\\
0.3	0.647	2.38630336110639\\
0.3	0.696	2.38840961529803\\
0.3	0.745	2.39530581859727\\
0.3	0.794	2.40695909129721\\
0.3	0.843	2.42331438445741\\
0.3	0.892	2.44429550876823\\
0.3	0.941	2.4698065288684\\
0.3	0.99	2.49973346992734\\
0.6	0.01	3.20025814132133\\
0.6	0.059	3.07157078726806\\
0.6	0.108	2.94511687746457\\
0.6	0.157	2.83230966175428\\
0.6	0.206	2.74221404266531\\
0.6	0.255	2.67401084070116\\
0.6	0.304	2.62283903643636\\
0.6	0.353	2.57978375968098\\
0.6	0.402	2.54068496033425\\
0.6	0.451	2.50570023373252\\
0.6	0.5	2.47497590097177\\
0.6	0.549	2.44864474554626\\
0.6	0.598	2.42682384923882\\
0.6	0.647	2.40961259700518\\
0.6	0.696	2.39709091952965\\
0.6	0.745	2.38931783724699\\
0.6	0.794	2.38633036090396\\
0.6	0.843	2.38814279160053\\
0.6	0.892	2.39474644811932\\
0.6	0.941	2.40610983257866\\
0.6	0.99	2.42217922773199\\
0.9	0.01	3.50025814132618\\
0.9	0.059	3.37155857201339\\
0.9	0.108	3.24299993715933\\
0.9	0.157	3.11691174123768\\
0.9	0.206	2.99940454627178\\
0.9	0.255	2.8958711422922\\
0.9	0.304	2.80814360448556\\
0.9	0.353	2.73530154344097\\
0.9	0.402	2.67522499879577\\
0.9	0.451	2.62559992741191\\
0.9	0.5	2.58230774946418\\
0.9	0.549	2.54296208524204\\
0.9	0.598	2.50772114576166\\
0.9	0.647	2.47673200807131\\
0.9	0.696	2.45012834804117\\
0.9	0.745	2.42802826818129\\
0.9	0.794	2.41053229017909\\
0.9	0.843	2.39772158098789\\
0.9	0.892	2.38965647672744\\
0.9	0.941	2.38637536002663\\
0.9	0.99	2.38789393472327\\
1.2	0.01	3.80025814130954\\
1.2	0.059	3.67155849638254\\
1.2	0.108	3.54286762551254\\
1.2	0.157	3.41456798846662\\
1.2	0.206	3.28875250279264\\
1.2	0.255	3.16914339213847\\
1.2	0.304	3.05915766078974\\
1.2	0.353	2.96070022479087\\
1.2	0.402	2.87415097231825\\
1.2	0.451	2.79886395059844\\
1.2	0.5	2.73367909743673\\
1.2	0.549	2.67727696898019\\
1.2	0.598	2.62837709876175\\
1.2	0.647	2.58484653525919\\
1.2	0.696	2.54525459992281\\
1.2	0.745	2.5097579995812\\
1.2	0.794	2.47850455871736\\
1.2	0.843	2.45162883740865\\
1.2	0.892	2.42924995135113\\
1.2	0.941	2.41146955228518\\
1.2	0.99	2.39837003790177\\
1.5	0.01	4.1002581412962\\
1.5	0.059	3.97155849594613\\
1.5	0.108	3.84285939615382\\
1.5	0.157	3.71421972139793\\
1.5	0.206	3.58622948295533\\
1.5	0.255	3.46061071136459\\
1.5	0.304	3.3398386129223\\
1.5	0.353	3.22623650187728\\
1.5	0.402	3.12139216543735\\
1.5	0.451	3.02603602547896\\
1.5	0.5	2.9401896985662\\
1.5	0.549	2.86339701083515\\
1.5	0.598	2.79493464619425\\
1.5	0.647	2.73396726988589\\
1.5	0.696	2.67964715450975\\
1.5	0.745	2.63117088283535\\
1.5	0.794	2.58740007954981\\
1.5	0.843	2.54756246913593\\
1.5	0.892	2.51181076275321\\
1.5	0.941	2.48029352378441\\
1.5	0.99	2.45314618832929\\
1.8	0.01	4.40025814132043\\
1.8	0.059	4.27155849592167\\
1.8	0.108	4.14285888449076\\
1.8	0.157	4.01416815978926\\
1.8	0.206	3.88563915342569\\
1.8	0.255	3.75795046963157\\
1.8	0.304	3.63247738749191\\
1.8	0.353	3.51097482342065\\
1.8	0.402	3.39511370827196\\
1.8	0.451	3.28616813803366\\
1.8	0.5	3.18490637949058\\
1.8	0.549	3.09162401053393\\
1.8	0.598	3.00624416751313\\
1.8	0.647	2.92843214940329\\
1.8	0.696	2.85769674753591\\
1.8	0.745	2.79346838722341\\
1.8	0.794	2.73515390119626\\
1.8	0.843	2.68217188167931\\
1.8	0.892	2.63397352011847\\
1.8	0.941	2.58996834469786\\
1.8	0.99	2.54988565748822\\
2.1	0.01	4.70025814130295\\
2.1	0.059	4.57155849593059\\
2.1	0.108	4.44285885266312\\
2.1	0.157	4.31416053009801\\
2.1	0.206	4.18550142910615\\
2.1	0.255	4.05712733665604\\
2.1	0.304	3.92971051233451\\
2.1	0.353	3.80434880782699\\
2.1	0.402	3.68234756895519\\
2.1	0.451	3.56496188876122\\
2.1	0.5	3.45321502068864\\
2.1	0.549	3.34781654479419\\
2.1	0.598	3.24915822977315\\
2.1	0.647	3.15735547007519\\
2.1	0.696	3.07230765518822\\
2.1	0.745	2.99376015250002\\
2.1	0.794	2.92135877996094\\
2.1	0.843	2.85469331011206\\
2.1	0.892	2.79332984537732\\
2.1	0.941	2.73683348955128\\
2.1	0.99	2.68478327091351\\
2.4	0.01	5.00025814129721\\
2.4	0.059	4.87155849594027\\
2.4	0.108	4.74285885068484\\
2.4	0.157	4.6141594012026\\
2.4	0.206	4.48546931969013\\
2.4	0.255	4.35687324285209\\
2.4	0.304	4.22867592418257\\
2.4	0.353	4.10149726432682\\
2.4	0.402	3.97622315184296\\
2.4	0.451	3.85386091505934\\
2.4	0.5	3.73538590397534\\
2.4	0.549	3.62162929822988\\
2.4	0.598	3.5132188707761\\
2.4	0.647	3.41056422971441\\
2.4	0.696	3.3138718691619\\
2.4	0.745	3.22317627271716\\
2.4	0.794	3.13837678944432\\
2.4	0.843	3.05927373101672\\
2.4	0.892	2.98560017113601\\
2.4	0.941	2.91704804079785\\
2.4	0.99	2.85328840712808\\
2.7	0.01	5.3002581413194\\
2.7	0.059	5.17155849595049\\
2.7	0.108	5.04285885056401\\
2.7	0.157	4.91415923417379\\
2.7	0.206	4.78546183479603\\
2.7	0.255	4.65679486364324\\
2.7	0.304	4.52828982858618\\
2.7	0.353	4.40027477653719\\
2.7	0.402	4.27330298268322\\
2.7	0.451	4.14809942445366\\
2.7	0.5	4.02546427213152\\
2.7	0.549	3.90617632030378\\
2.7	0.598	3.79092011273899\\
2.7	0.647	3.68024308755229\\
2.7	0.696	3.57453933227075\\
2.7	0.745	3.47405286450247\\
2.7	0.794	3.37889310208903\\
2.7	0.843	3.28905645778287\\
2.7	0.892	3.20444969292041\\
2.7	0.941	3.1249122475509\\
2.7	0.99	3.0502360180419\\
3	0.01	5.60025814128752\\
3	0.059	5.47155849590974\\
3	0.108	5.34285885055589\\
3	0.157	5.21415920947019\\
3	0.206	5.08546009010629\\
3	0.255	4.95677069179615\\
3	0.304	4.82814584792378\\
3	0.353	4.69975154646324\\
3	0.402	4.57191472056841\\
3	0.451	4.44512261266909\\
3	0.5	4.31997703601244\\
3	0.549	4.19712857084865\\
3	0.598	4.0772129241874\\
3	0.647	3.96080161786757\\
3	0.696	3.84837063626588\\
3	0.745	3.74028564007475\\
3	0.794	3.63680015860802\\
3	0.843	3.53806271507331\\
3	0.892	3.4441292652944\\
3	0.941	3.35497810680754\\
3	0.99	3.27052523744492\\
};
\addplot3 [solid]
 table[row sep=crcr] {%
-3	0	3.25385602208595\\
-2.7	0	3.03557205877253\\
-2.4	0	2.8408348198369\\
-2.1	0	2.67467065023086\\
-1.8	0	2.54220133189556\\
-1.5	0	2.44815396836021\\
-1.2	0	2.39627773876318\\
-0.9	0	2.38879332014714\\
-0.6	0	2.42603050479991\\
-0.3	0	2.50637209777092\\
0	0	2.62652337503645\\
0.3	0	3.38201690766598\\
0.6	0	4.16780148177668\\
0.9	0	4.97877351656592\\
1.2	0	5.81016663953739\\
1.5	0	6.6577794685851\\
1.8	0	7.51806565257594\\
2.1	0	8.38812793587715\\
2.4	0	9.26565694084973\\
2.7	0	10.1488456918676\\
3	0	11.0362998558356\\
};
 \addplot3 [solid]
 table[row sep=crcr] {%
-3	1	11.0362998558356\\
-2.7	1	10.1488456918676\\
-2.4	1	9.26565694084973\\
-2.1	1	8.38812793587715\\
-1.8	1	7.51806565257594\\
-1.5	1	6.6577794685851\\
-1.2	1	5.81016663953739\\
-0.9	1	4.97877351656592\\
-0.6	1	4.16780148177668\\
-0.3	1	3.38201690766598\\
0	1	2.62652337503645\\
0.3	1	2.50637209777092\\
0.6	1	2.42603050479991\\
0.9	1	2.38879332014714\\
1.2	1	2.39627773876318\\
1.5	1	2.44815396836021\\
1.8	1	2.54220133189556\\
2.1	1	2.67467065023086\\
2.4	1	2.8408348198369\\
2.7	1	3.03557205877253\\
3	1	3.25385602208595\\
};
 \end{axis}
\end{tikzpicture}%


==> figures-2/Envelope_Logistic_L1_BND_3d.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\smallplotwidth,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-3,
xmax=3,
tick align=outside,
xlabel={$\theta$},
    xlabel style={yshift=3ex},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel={y},
	ylabel style={yshift=3ex},
ymajorgrids,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=2.38629436111989,
zmax=11.0362998558356,
zmajorgrids,
view={-18.5}{34},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
colormap={mycolormap}{color(0)=(white) color(1)=(mycolor1)}
]

\addplot3[%
    surf,
    shader=faceted,
    mesh/rows=21
]
table[row sep=crcr,header=false] {%
%
-3	0.01	3.27052523744491\\
-3	0.059	3.51140464113207\\
-3	0.108	3.90053885104465\\
-3	0.157	4.29185375712209\\
-3	0.206	4.68359296940036\\
-3	0.255	5.07548362131038\\
-3	0.304	5.46744533289545\\
-3	0.353	5.85944588017059\\
-3	0.402	6.25146995958176\\
-3	0.451	6.6435093666286\\
-3	0.5	7.03555931045843\\
-3	0.549	7.42761680695385\\
-3	0.598	7.81967990092136\\
-3	0.647	8.21174725805037\\
-3	0.696	8.60381793669924\\
-3	0.745	8.99589342764152\\
-3	0.794	9.38796887890656\\
-3	0.843	9.78004607738151\\
-3	0.892	10.1721247292636\\
-3	0.941	10.5642046185763\\
-3	0.99	10.9562841879095\\
-2.7	0.01	3.05023601804184\\
-2.7	0.059	3.12491224755173\\
-2.7	0.108	3.20444969292106\\
-2.7	0.157	3.44248109853084\\
-2.7	0.206	3.8176876612142\\
-2.7	0.255	4.20216158256286\\
-2.7	0.304	4.59004958140428\\
-2.7	0.353	4.9795124140841\\
-2.7	0.402	5.36981678074714\\
-2.7	0.451	5.76061910036982\\
-2.7	0.5	6.15173888217369\\
-2.7	0.549	6.54307260578232\\
-2.7	0.598	6.93455716238009\\
-2.7	0.647	7.32615177178253\\
-2.7	0.696	7.71782924511804\\
-2.7	0.745	8.10957250888609\\
-2.7	0.794	8.50136384708369\\
-2.7	0.843	8.89319527228838\\
-2.7	0.892	9.28505925963142\\
-2.7	0.941	9.67695006921301\\
-2.7	0.99	10.0688639024132\\
-2.4	0.01	2.85328840712814\\
-2.4	0.059	2.9170480407981\\
-2.4	0.108	2.98560017114325\\
-2.4	0.157	3.05927373101702\\
-2.4	0.206	3.13837678944409\\
-2.4	0.255	3.38016980580721\\
-2.4	0.304	3.74684080160606\\
-2.4	0.353	4.12433977290931\\
-2.4	0.402	4.50719184412834\\
-2.4	0.451	4.89299347166476\\
-2.4	0.5	5.28056310495942\\
-2.4	0.549	5.66926432969026\\
-2.4	0.598	6.05872837412375\\
-2.4	0.647	6.44872865731915\\
-2.4	0.696	6.83911882151694\\
-2.4	0.745	7.2298027385296\\
-2.4	0.794	7.62070838853988\\
-2.4	0.843	8.01178902020807\\
-2.4	0.892	8.40300898471026\\
-2.4	0.941	8.79434162424824\\
-2.4	0.99	9.18576694045089\\
-2.1	0.01	2.68478327091351\\
-2.1	0.059	2.73683348955113\\
-2.1	0.108	2.79332984537706\\
-2.1	0.157	2.85469331011348\\
-2.1	0.206	2.92135877995937\\
-2.1	0.255	2.99376015250217\\
-2.1	0.304	3.0723076551846\\
-2.1	0.353	3.31926743506196\\
-2.1	0.402	3.68074641711836\\
-2.1	0.451	4.05281233790443\\
-2.1	0.5	4.43103906636244\\
-2.1	0.549	4.81307918048496\\
-2.1	0.598	5.19760728976896\\
-2.1	0.647	5.58383190992735\\
-2.1	0.696	5.97125692560677\\
-2.1	0.745	6.35956019380564\\
-2.1	0.794	6.7485182604534\\
-2.1	0.843	7.13797991178342\\
-2.1	0.892	7.52783533867898\\
-2.1	0.941	7.91800398623939\\
-2.1	0.99	8.30842592213787\\
-1.8	0.01	2.54988565748489\\
-1.8	0.059	2.58996834469786\\
-1.8	0.108	2.63397352011845\\
-1.8	0.157	2.68217188167963\\
-1.8	0.206	2.73515390119583\\
-1.8	0.255	2.79346838722306\\
-1.8	0.304	2.85769674753758\\
-1.8	0.353	2.9284321493685\\
-1.8	0.402	3.00624416751658\\
-1.8	0.451	3.25888847361394\\
-1.8	0.5	3.61693282116483\\
-1.8	0.549	3.98486366117059\\
-1.8	0.598	4.35917065913558\\
-1.8	0.647	4.73775364935253\\
-1.8	0.696	5.11930731479876\\
-1.8	0.745	5.5029917377332\\
-1.8	0.794	5.88824207567428\\
-1.8	0.843	6.27467433632779\\
-1.8	0.892	6.66201680320954\\
-1.8	0.941	7.05007279310507\\
-1.8	0.99	7.43869777363205\\
-1.5	0.01	2.45314618832928\\
-1.5	0.059	2.48029352378435\\
-1.5	0.108	2.51181076275321\\
-1.5	0.157	2.54756246913536\\
-1.5	0.206	2.5874000795498\\
-1.5	0.255	2.63117088283529\\
-1.5	0.304	2.67964715451021\\
-1.5	0.353	2.73396726988565\\
-1.5	0.402	2.79493464618646\\
-1.5	0.451	2.8633970108452\\
-1.5	0.5	2.94018969856472\\
-1.5	0.549	3.19876036247516\\
-1.5	0.598	3.5543769943811\\
-1.5	0.647	3.91911076572969\\
-1.5	0.696	4.29015387414881\\
-1.5	0.745	4.66568289837827\\
-1.5	0.794	5.04447516697117\\
-1.5	0.843	5.42570486354856\\
-1.5	0.892	5.80878971039178\\
-1.5	0.941	6.19330894479694\\
-1.5	0.99	6.57896023672669\\
-1.2	0.01	2.39837003790125\\
-1.2	0.059	2.41146955228516\\
-1.2	0.108	2.42924995135038\\
-1.2	0.157	2.45162883740865\\
-1.2	0.206	2.47850455871586\\
-1.2	0.255	2.5097579995812\\
-1.2	0.304	2.54525459992265\\
-1.2	0.353	2.58484653525922\\
-1.2	0.402	2.62837709876171\\
-1.2	0.451	2.6772769689797\\
-1.2	0.5	2.73367909743919\\
-1.2	0.549	2.79886395059446\\
-1.2	0.598	2.87415097231992\\
-1.2	0.647	3.13877169107037\\
-1.2	0.696	3.49258530912163\\
-1.2	0.745	3.85479246580019\\
-1.2	0.794	4.22311542799841\\
-1.2	0.843	4.59597357976371\\
-1.2	0.892	4.97226830928679\\
-1.2	0.941	5.35120225870314\\
-1.2	0.99	5.73220130346654\\
-0.9	0.01	2.38789393463518\\
-0.9	0.059	2.38637536002642\\
-0.9	0.108	2.38965647672745\\
-0.9	0.157	2.39772158098789\\
-0.9	0.206	2.41053229017634\\
-0.9	0.255	2.42802826818129\\
-0.9	0.304	2.45012834804117\\
-0.9	0.353	2.47673200807131\\
-0.9	0.402	2.50772114576166\\
-0.9	0.451	2.54296208524204\\
-0.9	0.5	2.58230774946426\\
-0.9	0.549	2.6255999274119\\
-0.9	0.598	2.67522499879683\\
-0.9	0.647	2.73530154345735\\
-0.9	0.696	2.8081436044403\\
-0.9	0.745	3.07886848847821\\
-0.9	0.794	3.43129168295551\\
-0.9	0.843	3.79145971650822\\
-0.9	0.892	4.15749426888951\\
-0.9	0.941	4.52803178654287\\
-0.9	0.99	4.90207912144332\\
-0.6	0.01	2.42217922773193\\
-0.6	0.059	2.40610983257865\\
-0.6	0.108	2.39474644811729\\
-0.6	0.157	2.38814279160052\\
-0.6	0.206	2.3863303609039\\
-0.6	0.255	2.38931783724485\\
-0.6	0.304	2.39709091952962\\
-0.6	0.353	2.40961259700518\\
-0.6	0.402	2.42682384923882\\
-0.6	0.451	2.44864474554626\\
-0.6	0.5	2.47497590097178\\
-0.6	0.549	2.50570023373252\\
-0.6	0.598	2.54068496033425\\
-0.6	0.647	2.57978375968098\\
-0.6	0.696	2.62283903643636\\
-0.6	0.745	2.67401084067003\\
-0.6	0.794	2.74221404265457\\
-0.6	0.843	3.01902144482984\\
-0.6	0.892	3.3703404783517\\
-0.6	0.941	3.72883365100419\\
-0.6	0.99	4.09292423041287\\
-0.3	0.01	2.49973346992733\\
-0.3	0.059	2.46980652885517\\
-0.3	0.108	2.44429550876825\\
-0.3	0.157	2.4233143844574\\
-0.3	0.206	2.40695909129721\\
-0.3	0.255	2.39530581859723\\
-0.3	0.304	2.38840961529803\\
-0.3	0.353	2.38630336110639\\
-0.3	0.402	2.38899714339521\\
-0.3	0.451	2.39647806475279\\
-0.3	0.5	2.40871048893706\\
-0.3	0.549	2.42563671532875\\
-0.3	0.598	2.44717805499582\\
-0.3	0.647	2.47323626631913\\
-0.3	0.696	2.50369529574317\\
-0.3	0.745	2.5384232602835\\
-0.3	0.794	2.57727460330158\\
-0.3	0.843	2.62009235376408\\
-0.3	0.892	2.67658942627176\\
-0.3	0.941	2.95921536609258\\
-0.3	0.99	3.30963438692057\\
0	0.01	2.61735991847432\\
0	0.059	2.57478031759191\\
0	0.108	2.53617702001556\\
0	0.157	2.50170636385257\\
0	0.206	2.47151313279425\\
0	0.255	2.44572830121252\\
0	0.304	2.42446688698285\\
0	0.353	2.40782598184273\\
0	0.402	2.39588302757357\\
0	0.451	2.38869440093444\\
0	0.5	2.38629436111989\\
0	0.549	2.38869440093445\\
0	0.598	2.39588302757357\\
0	0.647	2.40782598184274\\
0	0.696	2.42446688698285\\
0	0.745	2.44572830121252\\
0	0.794	2.47151313279425\\
0	0.843	2.50170636385257\\
0	0.892	2.53617702001556\\
0	0.941	2.57478031759191\\
0	0.99	2.61735991847433\\
0.3	0.01	3.30963438692053\\
0.3	0.059	2.95921536607192\\
0.3	0.108	2.67658942626959\\
0.3	0.157	2.62009235376408\\
0.3	0.206	2.57727460330159\\
0.3	0.255	2.5384232602835\\
0.3	0.304	2.50369529574317\\
0.3	0.353	2.47323626631913\\
0.3	0.402	2.44717805499582\\
0.3	0.451	2.42563671532876\\
0.3	0.5	2.40871048893705\\
0.3	0.549	2.39647806475278\\
0.3	0.598	2.3889971433952\\
0.3	0.647	2.38630336110639\\
0.3	0.696	2.38840961529804\\
0.3	0.745	2.39530581859723\\
0.3	0.794	2.40695909129721\\
0.3	0.843	2.4233143844574\\
0.3	0.892	2.44429550876826\\
0.3	0.941	2.46980652885516\\
0.3	0.99	2.49973346992739\\
0.6	0.01	4.09292423041287\\
0.6	0.059	3.72883365058499\\
0.6	0.108	3.37034047823292\\
0.6	0.157	3.01902144482979\\
0.6	0.206	2.74221404265823\\
0.6	0.255	2.67401084067168\\
0.6	0.304	2.62283903643636\\
0.6	0.353	2.57978375968098\\
0.6	0.402	2.54068496033424\\
0.6	0.451	2.50570023373252\\
0.6	0.5	2.47497590097178\\
0.6	0.549	2.44864474554626\\
0.6	0.598	2.42682384923882\\
0.6	0.647	2.40961259700518\\
0.6	0.696	2.39709091952963\\
0.6	0.745	2.38931783724485\\
0.6	0.794	2.3863303609039\\
0.6	0.843	2.38814279160052\\
0.6	0.892	2.39474644811729\\
0.6	0.941	2.40610983257865\\
0.6	0.99	2.42217922773193\\
0.9	0.01	4.90207912164511\\
0.9	0.059	4.52803180337732\\
0.9	0.108	4.15749426881325\\
0.9	0.157	3.79145971650849\\
0.9	0.206	3.43129168295545\\
0.9	0.255	3.07886848847803\\
0.9	0.304	2.80814360443238\\
0.9	0.353	2.73530154344034\\
0.9	0.402	2.67522499879691\\
0.9	0.451	2.6255999274119\\
0.9	0.5	2.58230774946426\\
0.9	0.549	2.54296208524204\\
0.9	0.598	2.50772114576166\\
0.9	0.647	2.47673200807131\\
0.9	0.696	2.45012834804117\\
0.9	0.745	2.42802826818129\\
0.9	0.794	2.41053229017634\\
0.9	0.843	2.3977215809879\\
0.9	0.892	2.38965647672744\\
0.9	0.941	2.38637536002642\\
0.9	0.99	2.38789393463519\\
1.2	0.01	5.73220130317519\\
1.2	0.059	5.35120225854674\\
1.2	0.108	4.97226830927113\\
1.2	0.157	4.59597357976401\\
1.2	0.206	4.22311542800114\\
1.2	0.255	3.85479246580022\\
1.2	0.304	3.49258530912158\\
1.2	0.353	3.13877169107034\\
1.2	0.402	2.87415097232051\\
1.2	0.451	2.79886395060169\\
1.2	0.5	2.73367909744018\\
1.2	0.549	2.67727696897834\\
1.2	0.598	2.62837709876173\\
1.2	0.647	2.5848465352592\\
1.2	0.696	2.54525459992266\\
1.2	0.745	2.5097579995812\\
1.2	0.794	2.47850455871586\\
1.2	0.843	2.45162883740865\\
1.2	0.892	2.42924995135037\\
1.2	0.941	2.41146955228516\\
1.2	0.99	2.39837003790119\\
1.5	0.01	6.57896023693625\\
1.5	0.059	6.19330894478066\\
1.5	0.108	5.8087897104057\\
1.5	0.157	5.42570486354921\\
1.5	0.206	5.04447516697283\\
1.5	0.255	4.6656828983791\\
1.5	0.304	4.29015387414861\\
1.5	0.353	3.91911076572965\\
1.5	0.402	3.55437699438099\\
1.5	0.451	3.19876036247528\\
1.5	0.5	2.94018969856429\\
1.5	0.549	2.8633970108508\\
1.5	0.598	2.79493464618025\\
1.5	0.647	2.73396726988596\\
1.5	0.696	2.67964715451015\\
1.5	0.745	2.63117088283533\\
1.5	0.794	2.5874000795498\\
1.5	0.843	2.54756246913536\\
1.5	0.892	2.51181076275322\\
1.5	0.941	2.48029352378436\\
1.5	0.99	2.45314618832926\\
1.8	0.01	7.43869777362361\\
1.8	0.059	7.05007279306982\\
1.8	0.108	6.66201680332051\\
1.8	0.157	6.27467433630059\\
1.8	0.206	5.88824207566724\\
1.8	0.255	5.50299173777147\\
1.8	0.304	5.11930731479876\\
1.8	0.353	4.73775364935253\\
1.8	0.402	4.35917065913558\\
1.8	0.451	3.98486366117041\\
1.8	0.5	3.61693282116468\\
1.8	0.549	3.25888847361408\\
1.8	0.598	3.00624416751931\\
1.8	0.647	2.92843214936853\\
1.8	0.696	2.85769674753858\\
1.8	0.745	2.79346838722548\\
1.8	0.794	2.73515390119655\\
1.8	0.843	2.68217188167943\\
1.8	0.892	2.63397352011851\\
1.8	0.941	2.58996834469786\\
1.8	0.99	2.54988565748494\\
2.1	0.01	8.30842592222889\\
2.1	0.059	7.91800398626916\\
2.1	0.108	7.52783533870799\\
2.1	0.157	7.1379799117419\\
2.1	0.206	6.74851826019672\\
2.1	0.255	6.35956019382271\\
2.1	0.304	5.97125692560677\\
2.1	0.353	5.58383190992751\\
2.1	0.402	5.19760728976878\\
2.1	0.451	4.81307918048526\\
2.1	0.5	4.43103906636227\\
2.1	0.549	4.05281233790456\\
2.1	0.598	3.68074641711819\\
2.1	0.647	3.31926743506192\\
2.1	0.696	3.07230765518796\\
2.1	0.745	2.99376015250127\\
2.1	0.794	2.92135877995978\\
2.1	0.843	2.85469331011207\\
2.1	0.892	2.79332984537642\\
2.1	0.941	2.7368334895513\\
2.1	0.99	2.68478327091351\\
2.4	0.01	9.18576693729829\\
2.4	0.059	8.79434162426817\\
2.4	0.108	8.40300898471651\\
2.4	0.157	8.01178902027155\\
2.4	0.206	7.62070838853308\\
2.4	0.255	7.22980273884335\\
2.4	0.304	6.83911882151782\\
2.4	0.353	6.44872865731844\\
2.4	0.402	6.05872837412374\\
2.4	0.451	5.66926432969016\\
2.4	0.5	5.28056310495946\\
2.4	0.549	4.89299347166483\\
2.4	0.598	4.50719184412803\\
2.4	0.647	4.12433977290939\\
2.4	0.696	3.74684080160618\\
2.4	0.745	3.38016980580746\\
2.4	0.794	3.13837678944259\\
2.4	0.843	3.05927373101712\\
2.4	0.892	2.98560017113559\\
2.4	0.941	2.91704804079829\\
2.4	0.99	2.85328840712804\\
2.7	0.01	10.0688639024132\\
2.7	0.059	9.67695006920334\\
2.7	0.108	9.28505925963692\\
2.7	0.157	8.89319527230061\\
2.7	0.206	8.50136384708369\\
2.7	0.255	8.10957250888906\\
2.7	0.304	7.71782924511808\\
2.7	0.353	7.32615177178252\\
2.7	0.402	6.93455716238009\\
2.7	0.451	6.54307260578309\\
2.7	0.5	6.1517388821737\\
2.7	0.549	5.76061910036972\\
2.7	0.598	5.36981678074714\\
2.7	0.647	4.979512414084\\
2.7	0.696	4.59004958140413\\
2.7	0.745	4.20216158256289\\
2.7	0.794	3.81768766121391\\
2.7	0.843	3.44248109853048\\
2.7	0.892	3.2044496929199\\
2.7	0.941	3.1249122475515\\
2.7	0.99	3.05023601804197\\
3	0.01	10.9562841879095\\
3	0.059	10.5642046186257\\
3	0.108	10.1721247292482\\
3	0.157	9.78004607738151\\
3	0.206	9.38796887890495\\
3	0.255	8.99589342764152\\
3	0.304	8.60381793669913\\
3	0.353	8.21174725805059\\
3	0.402	7.81967990092139\\
3	0.451	7.42761680695385\\
3	0.5	7.03555931045843\\
3	0.549	6.64350936662863\\
3	0.598	6.25146995958174\\
3	0.647	5.85944588017059\\
3	0.696	5.46744533289539\\
3	0.745	5.07548362131038\\
3	0.794	4.68359296939842\\
3	0.843	4.29185375712211\\
3	0.892	3.90053885104469\\
3	0.941	3.51140464113252\\
3	0.99	3.2705252374449\\
};
\addplot3 [solid]
 table[row sep=crcr] {%
-3	0	3.25385602208595\\
-2.7	0	3.03557205877253\\
-2.4	0	2.8408348198369\\
-2.1	0	2.67467065023086\\
-1.8	0	2.54220133189556\\
-1.5	0	2.44815396836021\\
-1.2	0	2.39627773876318\\
-0.9	0	2.38879332014714\\
-0.6	0	2.42603050479991\\
-0.3	0	2.50637209777092\\
0	0	2.62652337503645\\
0.3	0	3.38201690766598\\
0.6	0	4.16780148177668\\
0.9	0	4.97877351656592\\
1.2	0	5.81016663953739\\
1.5	0	6.6577794685851\\
1.8	0	7.51806565257594\\
2.1	0	8.38812793587715\\
2.4	0	9.26565694084973\\
2.7	0	10.1488456918676\\
3	0	11.0362998558356\\
};
 \addplot3 [solid]
 table[row sep=crcr] {%
-3	1	11.0362998558356\\
-2.7	1	10.1488456918676\\
-2.4	1	9.26565694084973\\
-2.1	1	8.38812793587715\\
-1.8	1	7.51806565257594\\
-1.5	1	6.6577794685851\\
-1.2	1	5.81016663953739\\
-0.9	1	4.97877351656592\\
-0.6	1	4.16780148177668\\
-0.3	1	3.38201690766598\\
0	1	2.62652337503645\\
0.3	1	2.50637209777092\\
0.6	1	2.42603050479991\\
0.9	1	2.38879332014714\\
1.2	1	2.39627773876318\\
1.5	1	2.44815396836021\\
1.8	1	2.54220133189556\\
2.1	1	2.67467065023086\\
2.4	1	2.8408348198369\\
2.7	1	3.03557205877253\\
3	1	3.25385602208595\\
};
 \end{axis}
\end{tikzpicture}%


==> figures-2/Envelope_Logistic_L2_3d.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\smallplotwidth,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-3,
xmax=3,
tick align=outside,
xlabel={$\theta$},
    xlabel style={yshift=3ex},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel={y},
    ylabel style={yshift=3ex},
ymajorgrids,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=9.00321211409904,
zmax=73.290398846685,
zmajorgrids,
view={-18.5}{34},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
colormap={mycolormap}{color(0)=(white) color(1)=(mycolor1)}
]

\addplot3[%
    surf,
    shader=faceted,
    mesh/rows=21
]
table[row sep=crcr,header=false] {%
%
-3	0.01	11.2055426311786\\
-3	0.059	12.1601124543546\\
-3	0.108	13.277423550121\\
-3	0.157	14.5576393615064\\
-3	0.206	16.0028730255413\\
-3	0.255	17.6173576487608\\
-3	0.304	19.4076885972137\\
-3	0.353	21.3831171952474\\
-3	0.402	23.5558619846516\\
-3	0.451	25.9413786915725\\
-3	0.5	28.558490070455\\
-3	0.549	31.4292213288333\\
-3	0.598	34.5781273103323\\
-3	0.647	38.0308763421302\\
-3	0.696	41.8119663630357\\
-3	0.745	45.9418083428683\\
-3	0.794	50.433989921662\\
-3	0.843	55.2939076054804\\
-3	0.892	60.5195132949438\\
-3	0.941	66.1037463802308\\
-3	0.99	72.0373754482076\\
-2.7	0.01	10.0998046627175\\
-2.7	0.059	10.8173414397588\\
-2.7	0.108	11.7049067720127\\
-2.7	0.157	12.760546498415\\
-2.7	0.206	13.9842488353288\\
-2.7	0.255	15.3780421007028\\
-2.7	0.304	16.9461945775725\\
-2.7	0.353	18.6954993752521\\
-2.7	0.402	20.6356214166742\\
-2.7	0.451	22.7794661010505\\
-2.7	0.5	25.1434960981091\\
-2.7	0.549	27.7478699864207\\
-2.7	0.598	30.6162046592492\\
-2.7	0.647	33.7746920523375\\
-2.7	0.696	37.250295348304\\
-2.7	0.745	41.0679434163406\\
-2.7	0.794	45.2471645707357\\
-2.7	0.843	49.7993050968507\\
-2.7	0.892	54.7266998720892\\
-2.7	0.941	60.0242760976007\\
-2.7	0.99	65.6826387634306\\
-2.4	0.01	9.35808289823157\\
-2.4	0.059	9.81887254405496\\
-2.4	0.108	10.4595411962883\\
-2.4	0.157	11.2759161125698\\
-2.4	0.206	12.2658492694031\\
-2.4	0.255	13.4291956456712\\
-2.4	0.304	14.7679305871045\\
-2.4	0.353	16.2863848341417\\
-2.4	0.402	17.9915805520528\\
-2.4	0.451	19.8936437547382\\
-2.4	0.5	22.0062451266001\\
-2.4	0.549	24.3469770243491\\
-2.4	0.598	26.9375039387737\\
-2.4	0.647	29.8032296713166\\
-2.4	0.696	32.9721396732038\\
-2.4	0.745	36.4725029715405\\
-2.4	0.794	40.3294409793808\\
-2.4	0.843	44.5611109280934\\
-2.4	0.892	49.1760525219774\\
-2.4	0.941	54.1731477748456\\
-2.4	0.99	59.5442017161251\\
-2.1	0.01	9.01999864730152\\
-2.1	0.059	9.20151024205835\\
-2.1	0.108	9.57530146293878\\
-2.1	0.157	10.1347848363138\\
-2.1	0.206	10.8756415657909\\
-2.1	0.255	11.7956130050099\\
-2.1	0.304	12.8944866736046\\
-2.1	0.353	14.1742368994699\\
-2.1	0.402	15.6393007433301\\
-2.1	0.451	17.2969746982209\\
-2.1	0.5	19.1579069698519\\
-2.1	0.549	21.2366290806745\\
-2.1	0.598	23.5520109055228\\
-2.1	0.647	26.1274276244033\\
-2.1	0.696	28.9903021546727\\
-2.1	0.745	32.1705872552828\\
-2.1	0.794	35.6978354234844\\
-2.1	0.843	39.597026839571\\
-2.1	0.892	43.8843464184709\\
-2.1	0.941	48.5649119601365\\
-2.1	0.99	53.6338023609514\\
-1.8	0.01	9.12610610491736\\
-1.8	0.059	9.00389237734354\\
-1.8	0.108	9.08890184923606\\
-1.8	0.157	9.37174100548562\\
-1.8	0.206	9.84579908109211\\
-1.8	0.255	10.506747600522\\
-1.8	0.304	11.3523303760143\\
-1.8	0.353	12.3823606639511\\
-1.8	0.402	13.5988883478698\\
-1.8	0.451	15.0065221394874\\
-1.8	0.5	16.6128968976896\\
-1.8	0.549	18.4292624061606\\
-1.8	0.598	20.4711289852793\\
-1.8	0.647	22.7588242826928\\
-1.8	0.696	25.3176838221648\\
-1.8	0.745	28.1774290157726\\
-1.8	0.794	31.3701724855734\\
-1.8	0.843	34.9266777312464\\
-1.8	0.892	38.8713261442325\\
-1.8	0.941	43.2176037521035\\
-1.8	0.99	47.9665594047762\\
-1.5	0.01	9.71401700137442\\
-1.5	0.059	9.26293960578485\\
-1.5	0.108	9.03669477704927\\
-1.5	0.157	9.02235241775957\\
-1.5	0.206	9.21070774541358\\
-1.5	0.255	9.59532126133192\\
-1.5	0.304	10.1720196286257\\
-1.5	0.353	10.938690825303\\
-1.5	0.402	11.8952956415222\\
-1.5	0.451	13.0440638714499\\
-1.5	0.5	14.3898672265571\\
-1.5	0.549	15.9407670132997\\
-1.5	0.598	17.7087179701699\\
-1.5	0.647	19.7103564334146\\
-1.5	0.696	21.9676903747871\\
-1.5	0.745	24.5083242569573\\
-1.5	0.794	27.3646185586491\\
-1.5	0.843	30.5710580861279\\
-1.5	0.892	34.1594708733441\\
-1.5	0.941	38.1530232904025\\
-1.5	0.99	42.5616427843526\\
-1.2	0.01	10.8137377464073\\
-1.2	0.059	10.0092837131909\\
-1.2	0.108	9.45034149960232\\
-1.2	0.157	9.11921816658998\\
-1.2	0.206	9.00351421647959\\
-1.2	0.255	9.09446179225017\\
-1.2	0.304	9.38600130098545\\
-1.2	0.353	9.87429756640933\\
-1.2	0.402	10.5575465719435\\
-1.2	0.451	11.4360039558488\\
-1.2	0.5	12.5122116265602\\
-1.2	0.549	13.7914244254735\\
-1.2	0.598	15.2822469982176\\
-1.2	0.647	16.997472685916\\
-1.2	0.696	18.9550488210411\\
-1.2	0.745	21.1789417549268\\
-1.2	0.794	23.6994120902644\\
-1.2	0.843	26.5518808540478\\
-1.2	0.892	29.7734373255371\\
-1.2	0.941	33.3967195128778\\
-1.2	0.99	37.4428621426877\\
-0.9	0.01	12.4432613209814\\
-0.9	0.059	11.2626721730718\\
-0.9	0.108	10.352056865868\\
-0.9	0.157	9.68721450259011\\
-0.9	0.206	9.25154863456602\\
-0.9	0.255	9.03346862252663\\
-0.9	0.304	9.02487242074889\\
-0.9	0.353	9.22028135148405\\
-0.9	0.402	9.61638278214465\\
-0.9	0.451	10.2118537998479\\
-0.9	0.5	11.0074086507571\\
-0.9	0.549	12.006056253631\\
-0.9	0.598	13.213582261165\\
-0.9	0.647	14.6392827161474\\
-0.9	0.696	16.2969590527288\\
-0.9	0.745	18.2061020517368\\
-0.9	0.794	20.3929873502637\\
-0.9	0.843	22.8910252991721\\
-0.9	0.892	25.7392282308293\\
-0.9	0.941	28.9775408819754\\
-0.9	0.99	32.6390000806586\\
-0.6	0.01	14.6057806505316\\
-0.6	0.059	13.0289508843924\\
-0.6	0.108	11.7509362218492\\
-0.6	0.157	10.7392372875643\\
-0.6	0.206	9.97168122800137\\
-0.6	0.255	9.43300418319149\\
-0.6	0.304	9.11262539847705\\
-0.6	0.353	9.00328760426835\\
-0.6	0.402	9.10026104618795\\
-0.6	0.451	9.40091958233047\\
-0.6	0.5	9.90458489337218\\
-0.6	0.549	10.61259418754\\
-0.6	0.598	11.5285887210615\\
-0.6	0.647	12.6590522619822\\
-0.6	0.696	14.0141484075674\\
-0.6	0.745	15.6088942044585\\
-0.6	0.794	17.4646130618177\\
-0.6	0.843	19.610335543473\\
-0.6	0.892	22.0832613398154\\
-0.6	0.941	24.9266759390334\\
-0.6	0.99	28.1836453813131\\
-0.3	0.01	17.289533869796\\
-0.3	0.059	15.3001545397179\\
-0.3	0.108	13.6421422787553\\
-0.3	0.157	12.2742196544304\\
-0.3	0.206	11.1672771879787\\
-0.3	0.255	10.3012045558943\\
-0.3	0.304	9.6621587889357\\
-0.3	0.353	9.24066857581157\\
-0.3	0.402	9.03042617841334\\
-0.3	0.451	9.02756230807583\\
-0.3	0.5	9.23025801127407\\
-0.3	0.549	9.63861115369401\\
-0.3	0.598	10.2547253525359\\
-0.3	0.647	11.0830300595243\\
-0.3	0.696	12.130877139426\\
-0.3	0.745	13.4094896674908\\
-0.3	0.794	14.935340069815\\
-0.3	0.843	16.7319350970885\\
-0.3	0.892	18.8316259980165\\
-0.3	0.941	21.2762437077383\\
-0.3	0.99	24.1142430578463\\
0	0.01	20.4701313676106\\
0	0.059	18.0576741059088\\
0	0.108	16.0097491179454\\
0	0.157	14.2787708397997\\
0	0.206	12.828357293855\\
0	0.255	11.6324136056498\\
0	0.304	10.6727600651134\\
0	0.353	9.93693141063736\\
0	0.402	9.41656131966712\\
0	0.451	9.10631124080813\\
0	0.5	9.00321211409904\\
0	0.549	9.10631124080813\\
0	0.598	9.41656131966714\\
0	0.647	9.93693141063736\\
0	0.696	10.6727600651134\\
0	0.745	11.6324136056498\\
0	0.794	12.8283572938549\\
0	0.843	14.2787708397997\\
0	0.892	16.0097491179454\\
0	0.941	18.0576741059089\\
0	0.99	20.4701313676107\\
0.3	0.01	24.1142430578464\\
0.3	0.059	21.2762437077383\\
0.3	0.108	18.8316259980165\\
0.3	0.157	16.7319350970885\\
0.3	0.206	14.935340069815\\
0.3	0.255	13.4094896674908\\
0.3	0.304	12.130877139426\\
0.3	0.353	11.0830300595243\\
0.3	0.402	10.2547253525359\\
0.3	0.451	9.63861115369401\\
0.3	0.5	9.23025801127407\\
0.3	0.549	9.02756230807583\\
0.3	0.598	9.03042617841336\\
0.3	0.647	9.24066857581157\\
0.3	0.696	9.6621587889357\\
0.3	0.745	10.3012045558943\\
0.3	0.794	11.1672771879788\\
0.3	0.843	12.2742196544304\\
0.3	0.892	13.6421422787553\\
0.3	0.941	15.3001545397179\\
0.3	0.99	17.289533869796\\
0.6	0.01	28.1836453813131\\
0.6	0.059	24.9266759390334\\
0.6	0.108	22.0832613398155\\
0.6	0.157	19.610335543473\\
0.6	0.206	17.4646130618178\\
0.6	0.255	15.6088942044585\\
0.6	0.304	14.0141484075674\\
0.6	0.353	12.6590522619822\\
0.6	0.402	11.5285887210615\\
0.6	0.451	10.61259418754\\
0.6	0.5	9.9045848933722\\
0.6	0.549	9.40091958233047\\
0.6	0.598	9.10026104618795\\
0.6	0.647	9.00328760426835\\
0.6	0.696	9.11262539847705\\
0.6	0.745	9.4330041831915\\
0.6	0.794	9.97168122800137\\
0.6	0.843	10.7392372875643\\
0.6	0.892	11.7509362218492\\
0.6	0.941	13.0289508843924\\
0.6	0.99	14.6057806505316\\
0.9	0.01	32.6390000806411\\
0.9	0.059	28.9775408819754\\
0.9	0.108	25.7392282308293\\
0.9	0.157	22.8910252991722\\
0.9	0.206	20.3929873502637\\
0.9	0.255	18.2061020517368\\
0.9	0.304	16.2969590527288\\
0.9	0.353	14.6392827161474\\
0.9	0.402	13.213582261165\\
0.9	0.451	12.006056253631\\
0.9	0.5	11.0074086507571\\
0.9	0.549	10.2118537998479\\
0.9	0.598	9.61638278214465\\
0.9	0.647	9.22028135148405\\
0.9	0.696	9.02487242074889\\
0.9	0.745	9.03346862252663\\
0.9	0.794	9.25154863456602\\
0.9	0.843	9.68721450259009\\
0.9	0.892	10.352056865868\\
0.9	0.941	11.262672173072\\
0.9	0.99	12.4432613209736\\
1.2	0.01	37.4428621426919\\
1.2	0.059	33.3967195128778\\
1.2	0.108	29.773437325537\\
1.2	0.157	26.5518808540478\\
1.2	0.206	23.6994120902644\\
1.2	0.255	21.1789417549268\\
1.2	0.304	18.9550488210411\\
1.2	0.353	16.997472685916\\
1.2	0.402	15.2822469982176\\
1.2	0.451	13.7914244254735\\
1.2	0.5	12.5122116265602\\
1.2	0.549	11.4360039558488\\
1.2	0.598	10.5575465719435\\
1.2	0.647	9.87429756640933\\
1.2	0.696	9.38600130098544\\
1.2	0.745	9.09446179225017\\
1.2	0.794	9.00351421647959\\
1.2	0.843	9.11921816658996\\
1.2	0.892	9.45034149960231\\
1.2	0.941	10.0092837131908\\
1.2	0.99	10.8137377464073\\
1.5	0.01	42.5616427843537\\
1.5	0.059	38.1530232904025\\
1.5	0.108	34.1594708733441\\
1.5	0.157	30.5710580861279\\
1.5	0.206	27.3646185586491\\
1.5	0.255	24.5083242569573\\
1.5	0.304	21.9676903747871\\
1.5	0.353	19.7103564334145\\
1.5	0.402	17.7087179701699\\
1.5	0.451	15.9407670132997\\
1.5	0.5	14.3898672265571\\
1.5	0.549	13.0440638714499\\
1.5	0.598	11.8952956415222\\
1.5	0.647	10.938690825303\\
1.5	0.696	10.1720196286257\\
1.5	0.745	9.59532126133192\\
1.5	0.794	9.21070774541357\\
1.5	0.843	9.02235241775957\\
1.5	0.892	9.03669477704927\\
1.5	0.941	9.26293960578485\\
1.5	0.99	9.71401700137495\\
1.8	0.01	47.9665594047763\\
1.8	0.059	43.2176037521034\\
1.8	0.108	38.8713261442325\\
1.8	0.157	34.9266777312464\\
1.8	0.206	31.3701724855734\\
1.8	0.255	28.1774290157726\\
1.8	0.304	25.3176838221648\\
1.8	0.353	22.7588242826928\\
1.8	0.402	20.4711289852793\\
1.8	0.451	18.4292624061607\\
1.8	0.5	16.6128968976896\\
1.8	0.549	15.0065221394874\\
1.8	0.598	13.5988883478699\\
1.8	0.647	12.3823606639512\\
1.8	0.696	11.3523303760143\\
1.8	0.745	10.506747600522\\
1.8	0.794	9.84579908109211\\
1.8	0.843	9.37174100548562\\
1.8	0.892	9.08890184923606\\
1.8	0.941	9.00389237734354\\
1.8	0.99	9.1261061049176\\
2.1	0.01	53.6338023609514\\
2.1	0.059	48.5649119601364\\
2.1	0.108	43.8843464184709\\
2.1	0.157	39.597026839571\\
2.1	0.206	35.6978354234844\\
2.1	0.255	32.1705872552828\\
2.1	0.304	28.9903021546726\\
2.1	0.353	26.1274276244033\\
2.1	0.402	23.5520109055228\\
2.1	0.451	21.2366290806745\\
2.1	0.5	19.1579069698519\\
2.1	0.549	17.2969746982209\\
2.1	0.598	15.6393007433301\\
2.1	0.647	14.1742368994699\\
2.1	0.696	12.8944866736046\\
2.1	0.745	11.7956130050099\\
2.1	0.794	10.8756415657911\\
2.1	0.843	10.1347848363138\\
2.1	0.892	9.57530146293878\\
2.1	0.941	9.20151024205835\\
2.1	0.99	9.01999864730153\\
2.4	0.01	59.5442017161251\\
2.4	0.059	54.1731477748457\\
2.4	0.108	49.1760525219774\\
2.4	0.157	44.5611109280935\\
2.4	0.206	40.3294409793808\\
2.4	0.255	36.4725029715402\\
2.4	0.304	32.9721396732038\\
2.4	0.353	29.8032296713166\\
2.4	0.402	26.9375039387737\\
2.4	0.451	24.3469770243491\\
2.4	0.5	22.0062451266001\\
2.4	0.549	19.8936437547382\\
2.4	0.598	17.9915805520528\\
2.4	0.647	16.2863848341417\\
2.4	0.696	14.7679305871045\\
2.4	0.745	13.4291956456712\\
2.4	0.794	12.2658492694031\\
2.4	0.843	11.2759161125698\\
2.4	0.892	10.4595411962883\\
2.4	0.941	9.81887254405496\\
2.4	0.99	9.35808289823134\\
2.7	0.01	65.6826387634306\\
2.7	0.059	60.0242760976006\\
2.7	0.108	54.7266998720892\\
2.7	0.157	49.7993050968507\\
2.7	0.206	45.2471645707357\\
2.7	0.255	41.067943416341\\
2.7	0.304	37.2502953483041\\
2.7	0.353	33.7746920523374\\
2.7	0.402	30.6162046592492\\
2.7	0.451	27.7478699864209\\
2.7	0.5	25.1434960981091\\
2.7	0.549	22.7794661010505\\
2.7	0.598	20.6356214166742\\
2.7	0.647	18.6954993752521\\
2.7	0.696	16.9461945775725\\
2.7	0.745	15.3780421007028\\
2.7	0.794	13.9842488353288\\
2.7	0.843	12.760546498415\\
2.7	0.892	11.7049067720127\\
2.7	0.941	10.8173414397588\\
2.7	0.99	10.0998046627168\\
3	0.01	72.0373754482657\\
3	0.059	66.1037463802307\\
3	0.108	60.5195132949438\\
3	0.157	55.2939076054804\\
3	0.206	50.433989921662\\
3	0.255	45.9418083428683\\
3	0.304	41.8119663630357\\
3	0.353	38.0308763421303\\
3	0.402	34.5781273103323\\
3	0.451	31.4292213288333\\
3	0.5	28.558490070455\\
3	0.549	25.9413786915733\\
3	0.598	23.5558619846517\\
3	0.647	21.3831171952473\\
3	0.696	19.4076885972137\\
3	0.745	17.6173576487608\\
3	0.794	16.0028730255413\\
3	0.843	14.5576393615064\\
3	0.892	13.2774235501209\\
3	0.941	12.1601124543545\\
3	0.99	11.2055426311782\\
};
\addplot3 [solid]
 table[row sep=crcr] {%
-3	0	11.0308481766876\\
-2.7	0	9.97457647018026\\
-2.4	0	9.28667855869521\\
-2.1	0	9.00736520184689\\
-1.8	0	9.17761065516444\\
-1.5	0	9.83523174688171\\
-1.2	0	11.0102219101055\\
-0.9	0	12.7203465611771\\
-0.6	0	14.9682440383992\\
-0.3	0	17.7409767821673\\
0	0	21.0121870002916\\
0.3	0	24.7461352613279\\
0.6	0	28.9024118542134\\
0.9	0	33.4401881325274\\
1.2	0	38.3213331162991\\
1.5	0	43.5122357486808\\
1.8	0	48.9845252206075\\
2.1	0	54.7150234870172\\
2.4	0	60.6852555267979\\
2.7	0	66.8807655349405\\
3	0	73.290398846685\\
};
 \addplot3 [solid]
 table[row sep=crcr] {%
-3	1	73.290398846685\\
-2.7	1	66.8807655349405\\
-2.4	1	60.6852555267978\\
-2.1	1	54.7150234870172\\
-1.8	1	48.9845252206075\\
-1.5	1	43.5122357486808\\
-1.2	1	38.3213331162991\\
-0.9	1	33.4401881325274\\
-0.6	1	28.9024118542134\\
-0.3	1	24.7461352613279\\
0	1	21.0121870002916\\
0.3	1	17.7409767821673\\
0.6	1	14.9682440383992\\
0.9	1	12.7203465611771\\
1.2	1	11.0102219101055\\
1.5	1	9.83523174688171\\
1.8	1	9.17761065516444\\
2.1	1	9.00736520184689\\
2.4	1	9.28667855869521\\
2.7	1	9.97457647018026\\
3	1	11.0308481766876\\
};
 \end{axis}
\end{tikzpicture}%


==> figures/Envelope_H1_L1_3d.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\smallplotwidth,
%width=1.1in,
%height=0.8in,
%at={(0in,0in)},
%scale only axis,
xmin=-3,
xmax=3,
tick align=outside,
xlabel={$\theta$},
    xlabel style={yshift=3ex},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={y},
    ylabel style={yshift=3ex},
ymajorgrids,
zmin=1.00000000160102,
zmax=11,
zmajorgrids,
view={-18.5}{34},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
colormap={mycolormap}{color(0)=(white) color(1)=(mycolor1)}
]

\addplot3[%
    surf,
    shader=faceted,
    mesh/rows=21
]
table[row sep=crcr,header=false] {%
%
-3	0.01	3.02\\
-3	0.059	3.118\\
-3	0.108	3.216\\
-3	0.157	3.314\\
-3	0.206	3.412\\
-3	0.255	3.51\\
-3	0.304	3.608\\
-3	0.353	3.706\\
-3	0.402	3.804\\
-3	0.451	3.902\\
-3	0.5	4\\
-3	0.549	4.098\\
-3	0.598	4.196\\
-3	0.647	4.294\\
-3	0.696	4.392\\
-3	0.745	4.49\\
-3	0.794	4.588\\
-3	0.843	4.686\\
-3	0.892	4.784\\
-3	0.941	4.882\\
-3	0.99	4.98\\
-2.7	0.01	2.72\\
-2.7	0.059	2.818\\
-2.7	0.108	2.916\\
-2.7	0.157	3.014\\
-2.7	0.206	3.112\\
-2.7	0.255	3.21\\
-2.7	0.304	3.308\\
-2.7	0.353	3.406\\
-2.7	0.402	3.504\\
-2.7	0.451	3.602\\
-2.7	0.5	3.7\\
-2.7	0.549	3.798\\
-2.7	0.598	3.896\\
-2.7	0.647	3.994\\
-2.7	0.696	4.092\\
-2.7	0.745	4.19\\
-2.7	0.794	4.288\\
-2.7	0.843	4.386\\
-2.7	0.892	4.484\\
-2.7	0.941	4.582\\
-2.7	0.99	4.68\\
-2.4	0.01	2.42\\
-2.4	0.059	2.518\\
-2.4	0.108	2.616\\
-2.4	0.157	2.714\\
-2.4	0.206	2.812\\
-2.4	0.255	2.91\\
-2.4	0.304	3.008\\
-2.4	0.353	3.106\\
-2.4	0.402	3.204\\
-2.4	0.451	3.302\\
-2.4	0.5	3.4\\
-2.4	0.549	3.498\\
-2.4	0.598	3.596\\
-2.4	0.647	3.694\\
-2.4	0.696	3.792\\
-2.4	0.745	3.89\\
-2.4	0.794	3.988\\
-2.4	0.843	4.086\\
-2.4	0.892	4.184\\
-2.4	0.941	4.282\\
-2.4	0.99	4.38\\
-2.1	0.01	2.12\\
-2.1	0.059	2.218\\
-2.1	0.108	2.316\\
-2.1	0.157	2.414\\
-2.1	0.206	2.512\\
-2.1	0.255	2.61\\
-2.1	0.304	2.708\\
-2.1	0.353	2.806\\
-2.1	0.402	2.904\\
-2.1	0.451	3.002\\
-2.1	0.5	3.1\\
-2.1	0.549	3.198\\
-2.1	0.598	3.296\\
-2.1	0.647	3.394\\
-2.1	0.696	3.492\\
-2.1	0.745	3.59\\
-2.1	0.794	3.688\\
-2.1	0.843	3.786\\
-2.1	0.892	3.884\\
-2.1	0.941	3.982\\
-2.1	0.99	4.08\\
-1.8	0.01	1.82\\
-1.8	0.059	1.918\\
-1.8	0.108	2.016\\
-1.8	0.157	2.114\\
-1.8	0.206	2.212\\
-1.8	0.255	2.31\\
-1.8	0.304	2.408\\
-1.8	0.353	2.506\\
-1.8	0.402	2.604\\
-1.8	0.451	2.702\\
-1.8	0.5	2.8\\
-1.8	0.549	2.898\\
-1.8	0.598	2.996\\
-1.8	0.647	3.094\\
-1.8	0.696	3.192\\
-1.8	0.745	3.29\\
-1.8	0.794	3.388\\
-1.8	0.843	3.486\\
-1.8	0.892	3.584\\
-1.8	0.941	3.682\\
-1.8	0.99	3.78\\
-1.5	0.01	1.52\\
-1.5	0.059	1.618\\
-1.5	0.108	1.716\\
-1.5	0.157	1.814\\
-1.5	0.206	1.912\\
-1.5	0.255	2.01\\
-1.5	0.304	2.108\\
-1.5	0.353	2.206\\
-1.5	0.402	2.304\\
-1.5	0.451	2.402\\
-1.5	0.5	2.5\\
-1.5	0.549	2.598\\
-1.5	0.598	2.696\\
-1.5	0.647	2.794\\
-1.5	0.696	2.892\\
-1.5	0.745	2.99\\
-1.5	0.794	3.088\\
-1.5	0.843	3.186\\
-1.5	0.892	3.284\\
-1.5	0.941	3.382\\
-1.5	0.99	3.48\\
-1.2	0.01	1.22\\
-1.2	0.059	1.318\\
-1.2	0.108	1.416\\
-1.2	0.157	1.514\\
-1.2	0.206	1.612\\
-1.2	0.255	1.71\\
-1.2	0.304	1.808\\
-1.2	0.353	1.906\\
-1.2	0.402	2.004\\
-1.2	0.451	2.102\\
-1.2	0.5	2.2\\
-1.2	0.549	2.298\\
-1.2	0.598	2.396\\
-1.2	0.647	2.494\\
-1.2	0.696	2.592\\
-1.2	0.745	2.69\\
-1.2	0.794	2.788\\
-1.2	0.843	2.886\\
-1.2	0.892	2.984\\
-1.2	0.941	3.082\\
-1.2	0.99	3.18\\
-0.9	0.01	1.08\\
-0.9	0.059	1.018\\
-0.9	0.108	1.116\\
-0.9	0.157	1.214\\
-0.9	0.206	1.312\\
-0.9	0.255	1.41\\
-0.9	0.304	1.508\\
-0.9	0.353	1.606\\
-0.9	0.402	1.704\\
-0.9	0.451	1.802\\
-0.9	0.5	1.9\\
-0.9	0.549	1.998\\
-0.9	0.598	2.096\\
-0.9	0.647	2.194\\
-0.9	0.696	2.292\\
-0.9	0.745	2.39\\
-0.9	0.794	2.488\\
-0.9	0.843	2.586\\
-0.9	0.892	2.684\\
-0.9	0.941	2.782\\
-0.9	0.99	2.88\\
-0.6	0.01	1.38\\
-0.6	0.059	1.282\\
-0.6	0.108	1.184\\
-0.6	0.157	1.086\\
-0.6	0.206	1.012\\
-0.6	0.255	1.11\\
-0.6	0.304	1.208\\
-0.6	0.353	1.306\\
-0.6	0.402	1.404\\
-0.6	0.451	1.502\\
-0.6	0.5	1.6\\
-0.6	0.549	1.698\\
-0.6	0.598	1.796\\
-0.6	0.647	1.894\\
-0.6	0.696	1.992\\
-0.6	0.745	2.09\\
-0.6	0.794	2.188\\
-0.6	0.843	2.286\\
-0.6	0.892	2.384\\
-0.6	0.941	2.482\\
-0.6	0.99	2.58\\
-0.3	0.01	1.68\\
-0.3	0.059	1.582\\
-0.3	0.108	1.484\\
-0.3	0.157	1.386\\
-0.3	0.206	1.288\\
-0.3	0.255	1.19\\
-0.3	0.304	1.092\\
-0.3	0.353	1.006\\
-0.3	0.402	1.104\\
-0.3	0.451	1.202\\
-0.3	0.5	1.3\\
-0.3	0.549	1.398\\
-0.3	0.598	1.496\\
-0.3	0.647	1.594\\
-0.3	0.696	1.692\\
-0.3	0.745	1.79\\
-0.3	0.794	1.888\\
-0.3	0.843	1.986\\
-0.3	0.892	2.084\\
-0.3	0.941	2.182\\
-0.3	0.99	2.28\\
0	0.01	1.98\\
0	0.059	1.882\\
0	0.108	1.784\\
0	0.157	1.686\\
0	0.206	1.588\\
0	0.255	1.49\\
0	0.304	1.392\\
0	0.353	1.294\\
0	0.402	1.196\\
0	0.451	1.098\\
0	0.5	1.00000000160102\\
0	0.549	1.098\\
0	0.598	1.196\\
0	0.647	1.294\\
0	0.696	1.392\\
0	0.745	1.49\\
0	0.794	1.588\\
0	0.843	1.686\\
0	0.892	1.784\\
0	0.941	1.882\\
0	0.99	1.98\\
0.3	0.01	2.28\\
0.3	0.059	2.182\\
0.3	0.108	2.084\\
0.3	0.157	1.986\\
0.3	0.206	1.888\\
0.3	0.255	1.79\\
0.3	0.304	1.692\\
0.3	0.353	1.594\\
0.3	0.402	1.496\\
0.3	0.451	1.398\\
0.3	0.5	1.3\\
0.3	0.549	1.202\\
0.3	0.598	1.104\\
0.3	0.647	1.006\\
0.3	0.696	1.092\\
0.3	0.745	1.19\\
0.3	0.794	1.288\\
0.3	0.843	1.386\\
0.3	0.892	1.484\\
0.3	0.941	1.582\\
0.3	0.99	1.68\\
0.6	0.01	2.58\\
0.6	0.059	2.482\\
0.6	0.108	2.384\\
0.6	0.157	2.286\\
0.6	0.206	2.188\\
0.6	0.255	2.09\\
0.6	0.304	1.992\\
0.6	0.353	1.894\\
0.6	0.402	1.796\\
0.6	0.451	1.698\\
0.6	0.5	1.6\\
0.6	0.549	1.502\\
0.6	0.598	1.404\\
0.6	0.647	1.306\\
0.6	0.696	1.208\\
0.6	0.745	1.11\\
0.6	0.794	1.012\\
0.6	0.843	1.086\\
0.6	0.892	1.184\\
0.6	0.941	1.282\\
0.6	0.99	1.38\\
0.9	0.01	2.88\\
0.9	0.059	2.782\\
0.9	0.108	2.684\\
0.9	0.157	2.586\\
0.9	0.206	2.488\\
0.9	0.255	2.39\\
0.9	0.304	2.292\\
0.9	0.353	2.194\\
0.9	0.402	2.096\\
0.9	0.451	1.998\\
0.9	0.5	1.9\\
0.9	0.549	1.802\\
0.9	0.598	1.704\\
0.9	0.647	1.606\\
0.9	0.696	1.508\\
0.9	0.745	1.41\\
0.9	0.794	1.312\\
0.9	0.843	1.214\\
0.9	0.892	1.116\\
0.9	0.941	1.018\\
0.9	0.99	1.08\\
1.2	0.01	3.18\\
1.2	0.059	3.082\\
1.2	0.108	2.984\\
1.2	0.157	2.886\\
1.2	0.206	2.788\\
1.2	0.255	2.69\\
1.2	0.304	2.592\\
1.2	0.353	2.494\\
1.2	0.402	2.396\\
1.2	0.451	2.298\\
1.2	0.5	2.2\\
1.2	0.549	2.102\\
1.2	0.598	2.004\\
1.2	0.647	1.906\\
1.2	0.696	1.808\\
1.2	0.745	1.71\\
1.2	0.794	1.612\\
1.2	0.843	1.514\\
1.2	0.892	1.416\\
1.2	0.941	1.318\\
1.2	0.99	1.22\\
1.5	0.01	3.48\\
1.5	0.059	3.382\\
1.5	0.108	3.284\\
1.5	0.157	3.186\\
1.5	0.206	3.088\\
1.5	0.255	2.99\\
1.5	0.304	2.892\\
1.5	0.353	2.794\\
1.5	0.402	2.696\\
1.5	0.451	2.598\\
1.5	0.5	2.5\\
1.5	0.549	2.402\\
1.5	0.598	2.304\\
1.5	0.647	2.206\\
1.5	0.696	2.108\\
1.5	0.745	2.01\\
1.5	0.794	1.912\\
1.5	0.843	1.814\\
1.5	0.892	1.716\\
1.5	0.941	1.618\\
1.5	0.99	1.52\\
1.8	0.01	3.78\\
1.8	0.059	3.682\\
1.8	0.108	3.584\\
1.8	0.157	3.486\\
1.8	0.206	3.388\\
1.8	0.255	3.29\\
1.8	0.304	3.192\\
1.8	0.353	3.094\\
1.8	0.402	2.996\\
1.8	0.451	2.898\\
1.8	0.5	2.8\\
1.8	0.549	2.702\\
1.8	0.598	2.604\\
1.8	0.647	2.506\\
1.8	0.696	2.408\\
1.8	0.745	2.31\\
1.8	0.794	2.212\\
1.8	0.843	2.114\\
1.8	0.892	2.016\\
1.8	0.941	1.918\\
1.8	0.99	1.82\\
2.1	0.01	4.08\\
2.1	0.059	3.982\\
2.1	0.108	3.884\\
2.1	0.157	3.786\\
2.1	0.206	3.688\\
2.1	0.255	3.59\\
2.1	0.304	3.492\\
2.1	0.353	3.394\\
2.1	0.402	3.296\\
2.1	0.451	3.198\\
2.1	0.5	3.1\\
2.1	0.549	3.002\\
2.1	0.598	2.904\\
2.1	0.647	2.806\\
2.1	0.696	2.708\\
2.1	0.745	2.61\\
2.1	0.794	2.512\\
2.1	0.843	2.414\\
2.1	0.892	2.316\\
2.1	0.941	2.218\\
2.1	0.99	2.12\\
2.4	0.01	4.38\\
2.4	0.059	4.282\\
2.4	0.108	4.184\\
2.4	0.157	4.086\\
2.4	0.206	3.988\\
2.4	0.255	3.89\\
2.4	0.304	3.792\\
2.4	0.353	3.694\\
2.4	0.402	3.596\\
2.4	0.451	3.498\\
2.4	0.5	3.4\\
2.4	0.549	3.302\\
2.4	0.598	3.204\\
2.4	0.647	3.106\\
2.4	0.696	3.008\\
2.4	0.745	2.91\\
2.4	0.794	2.812\\
2.4	0.843	2.714\\
2.4	0.892	2.616\\
2.4	0.941	2.518\\
2.4	0.99	2.42\\
2.7	0.01	4.68\\
2.7	0.059	4.582\\
2.7	0.108	4.484\\
2.7	0.157	4.386\\
2.7	0.206	4.288\\
2.7	0.255	4.19\\
2.7	0.304	4.092\\
2.7	0.353	3.994\\
2.7	0.402	3.896\\
2.7	0.451	3.798\\
2.7	0.5	3.7\\
2.7	0.549	3.602\\
2.7	0.598	3.504\\
2.7	0.647	3.406\\
2.7	0.696	3.308\\
2.7	0.745	3.21\\
2.7	0.794	3.112\\
2.7	0.843	3.014\\
2.7	0.892	2.916\\
2.7	0.941	2.818\\
2.7	0.99	2.72\\
3	0.01	4.98\\
3	0.059	4.882\\
3	0.108	4.784\\
3	0.157	4.686\\
3	0.206	4.588\\
3	0.255	4.49\\
3	0.304	4.392\\
3	0.353	4.294\\
3	0.402	4.196\\
3	0.451	4.098\\
3	0.5	4\\
3	0.549	3.902\\
3	0.598	3.804\\
3	0.647	3.706\\
3	0.696	3.608\\
3	0.745	3.51\\
3	0.794	3.412\\
3	0.843	3.314\\
3	0.892	3.216\\
3	0.941	3.118\\
3	0.99	3.02\\
};

\addplot3[solid]
 table[row sep=crcr] {%
-3	0	3\\
-2.7	0	2.7\\
-2.4	0	2.4\\
-2.1	0	2.1\\
-1.8	0	1.8\\
-1.5	0	1.5\\
-1.2	0	1.2\\
-0.9	0	1.1\\
-0.6	0	1.4\\
-0.3	0	1.7\\
0	0	2\\
0.3	0	2.9\\
0.6	0	3.8\\
0.9	0	4.7\\
1.2	0	5.6\\
1.5	0	6.5\\
1.8	0	7.4\\
2.1	0	8.3\\
2.4	0	9.2\\
2.7	0	10.1\\
3	0	11\\
};

\addplot3[solid]
 table[row sep=crcr] {%
-3	1	11\\
-2.7	1	10.1\\
-2.4	1	9.2\\
-2.1	1	8.3\\
-1.8	1	7.4\\
-1.5	1	6.5\\
-1.2	1	5.6\\
-0.9	1	4.7\\
-0.6	1	3.8\\
-0.3	1	2.9\\
0	1	2\\
0.3	1	1.7\\
0.6	1	1.4\\
0.9	1	1.1\\
1.2	1	1.2\\
1.5	1	1.5\\
1.8	1	1.8\\
2.1	1	2.1\\
2.4	1	2.4\\
2.7	1	2.7\\
3	1	3\\
};
 \end{axis}
\end{tikzpicture}%


==> figures/Envelope_H1_L1_BND_3d.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\smallplotwidth,
%width=1.1in,
%height=0.8in,
%at={(0in,0in)},
%scale only axis,
xmin=-3,
xmax=3,
tick align=outside,
xlabel={$\theta$},
    xlabel style={yshift=3ex},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={y},
    ylabel style={yshift=3ex},
ymajorgrids,
zmin=1.00000000173406,
zmax=11,
zmajorgrids,
view={-18.5}{34},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
colormap={mycolormap}{color(0)=(white) color(1)=(mycolor1)}
]

\addplot3[%
    surf,
    shader=faceted,
    mesh/rows=21
]
table[row sep=crcr,header=false] {%
%
-3	0.01	3.02\\
-3	0.059	3.28380002001056\\
-3	0.108	3.68560002001285\\
-3	0.157	4.08740002001702\\
-3	0.206	4.48920002001696\\
-3	0.255	4.89100002001533\\
-3	0.304	5.29280002001639\\
-3	0.353	5.69460002001712\\
-3	0.402	6.09640002001752\\
-3	0.451	6.49820002001777\\
-3	0.5	6.900000020018\\
-3	0.549	7.30180002001812\\
-3	0.598	7.70360002001818\\
-3	0.647	8.10540002001805\\
-3	0.696	8.50720002001787\\
-3	0.745	8.90900219906781\\
-3	0.794	9.31080219993251\\
-3	0.843	9.71260219986974\\
-3	0.892	10.1144021950276\\
-3	0.941	10.5162021486482\\
-3	0.99	10.9180020007511\\
-2.7	0.01	2.72\\
-2.7	0.059	2.818\\
-2.7	0.108	2.916\\
-2.7	0.157	3.18740002000146\\
-2.7	0.206	3.58920002000298\\
-2.7	0.255	3.99100002000344\\
-2.7	0.304	4.39280002000392\\
-2.7	0.353	4.79460002000414\\
-2.7	0.402	5.19640002000442\\
-2.7	0.451	5.59820002000463\\
-2.7	0.5	6.00000010008264\\
-2.7	0.549	6.40180010008631\\
-2.7	0.598	6.80360002000365\\
-2.7	0.647	7.2054000200036\\
-2.7	0.696	7.60720205028062\\
-2.7	0.745	8.00900205112233\\
-2.7	0.794	8.41080205136572\\
-2.7	0.843	8.81260204931344\\
-2.7	0.892	9.21440203414354\\
-2.7	0.941	9.61620001996294\\
-2.7	0.99	10.0180000195091\\
-2.4	0.01	2.42\\
-2.4	0.059	2.518\\
-2.4	0.108	2.616\\
-2.4	0.157	2.714\\
-2.4	0.206	2.812\\
-2.4	0.255	3.0910000200008\\
-2.4	0.304	3.49280002000154\\
-2.4	0.353	3.89460002000193\\
-2.4	0.402	4.29640002000221\\
-2.4	0.451	4.6982000200023\\
-2.4	0.5	5.10000002000236\\
-2.4	0.549	5.50180002000241\\
-2.4	0.598	5.90360002000254\\
-2.4	0.647	6.30540002000266\\
-2.4	0.696	6.70720010002684\\
-2.4	0.745	7.10900203036528\\
-2.4	0.794	7.51080203052378\\
-2.4	0.843	7.91260202720147\\
-2.4	0.892	8.31440204865968\\
-2.4	0.941	8.71620205627016\\
-2.4	0.99	9.11800231711964\\
-2.1	0.01	2.12\\
-2.1	0.059	2.218\\
-2.1	0.108	2.316\\
-2.1	0.157	2.414\\
-2.1	0.206	2.512\\
-2.1	0.255	2.61\\
-2.1	0.304	2.708\\
-2.1	0.353	2.99460002000083\\
-2.1	0.402	3.39640002000119\\
-2.1	0.451	3.79820002000084\\
-2.1	0.5	4.20000002000117\\
-2.1	0.549	4.6018000200013\\
-2.1	0.598	5.00360002000179\\
-2.1	0.647	5.40540002000184\\
-2.1	0.696	5.80720201180189\\
-2.1	0.745	6.20900202549865\\
-2.1	0.794	6.61080202831454\\
-2.1	0.843	7.01260203237227\\
-2.1	0.892	7.41440204355153\\
-2.1	0.941	7.81620202869369\\
-2.1	0.99	8.21800199083545\\
-1.8	0.01	1.82\\
-1.8	0.059	1.918\\
-1.8	0.108	2.016\\
-1.8	0.157	2.114\\
-1.8	0.206	2.212\\
-1.8	0.255	2.31\\
-1.8	0.304	2.408\\
-1.8	0.353	2.506\\
-1.8	0.402	2.604\\
-1.8	0.451	2.89820002000062\\
-1.8	0.5	3.30000002000094\\
-1.8	0.549	3.70180002000096\\
-1.8	0.598	4.10360002000116\\
-1.8	0.647	4.50540002000142\\
-1.8	0.696	4.90720195073701\\
-1.8	0.745	5.30900202083646\\
-1.8	0.794	5.71080202351727\\
-1.8	0.843	6.11260202728258\\
-1.8	0.892	6.5144020329698\\
-1.8	0.941	6.91620206373658\\
-1.8	0.99	7.31800229875604\\
-1.5	0.01	1.52\\
-1.5	0.059	1.618\\
-1.5	0.108	1.716\\
-1.5	0.157	1.814\\
-1.5	0.206	1.912\\
-1.5	0.255	2.01\\
-1.5	0.304	2.108\\
-1.5	0.353	2.206\\
-1.5	0.402	2.304\\
-1.5	0.451	2.402\\
-1.5	0.5	2.5\\
-1.5	0.549	2.80180002000072\\
-1.5	0.598	3.20360002000097\\
-1.5	0.647	3.60540002000101\\
-1.5	0.696	4.00720196116653\\
-1.5	0.745	4.40900193998229\\
-1.5	0.794	4.81080190755767\\
-1.5	0.843	5.21260202458338\\
-1.5	0.892	5.61440202683009\\
-1.5	0.941	6.01620206044753\\
-1.5	0.99	6.4180023202447\\
-1.2	0.01	1.22\\
-1.2	0.059	1.318\\
-1.2	0.108	1.416\\
-1.2	0.157	1.514\\
-1.2	0.206	1.612\\
-1.2	0.255	1.71\\
-1.2	0.304	1.808\\
-1.2	0.353	1.906\\
-1.2	0.402	2.004\\
-1.2	0.451	2.102\\
-1.2	0.5	2.2\\
-1.2	0.549	2.298\\
-1.2	0.598	2.396\\
-1.2	0.647	2.7054000200009\\
-1.2	0.696	3.10720199013723\\
-1.2	0.745	3.50900199016347\\
-1.2	0.794	3.91080201824157\\
-1.2	0.843	4.31260202115959\\
-1.2	0.892	4.71440203333207\\
-1.2	0.941	5.11620205805774\\
-1.2	0.99	5.51800231743282\\
-0.9	0.01	1.08\\
-0.9	0.059	1.018\\
-0.9	0.108	1.116\\
-0.9	0.157	1.214\\
-0.9	0.206	1.312\\
-0.9	0.255	1.41\\
-0.9	0.304	1.508\\
-0.9	0.353	1.606\\
-0.9	0.402	1.704\\
-0.9	0.451	1.802\\
-0.9	0.5	1.9\\
-0.9	0.549	1.998\\
-0.9	0.598	2.096\\
-0.9	0.647	2.194\\
-0.9	0.696	2.292\\
-0.9	0.745	2.60900199885117\\
-0.9	0.794	3.01080200182753\\
-0.9	0.843	3.41260202104818\\
-0.9	0.892	3.81440202871419\\
-0.9	0.941	4.21620205669897\\
-0.9	0.99	4.61800202164903\\
-0.6	0.01	1.38\\
-0.6	0.059	1.282\\
-0.6	0.108	1.184\\
-0.6	0.157	1.086\\
-0.6	0.206	1.012\\
-0.6	0.255	1.11\\
-0.6	0.304	1.208\\
-0.6	0.353	1.306\\
-0.6	0.402	1.404\\
-0.6	0.451	1.502\\
-0.6	0.5	1.6\\
-0.6	0.549	1.698\\
-0.6	0.598	1.796\\
-0.6	0.647	1.894\\
-0.6	0.696	1.992\\
-0.6	0.745	2.09\\
-0.6	0.794	2.188\\
-0.6	0.843	2.51260201957679\\
-0.6	0.892	2.91440010007631\\
-0.6	0.941	3.31620204462305\\
-0.6	0.99	3.71800219787735\\
-0.3	0.01	1.68\\
-0.3	0.059	1.582\\
-0.3	0.108	1.484\\
-0.3	0.157	1.386\\
-0.3	0.206	1.288\\
-0.3	0.255	1.19\\
-0.3	0.304	1.092\\
-0.3	0.353	1.006\\
-0.3	0.402	1.104\\
-0.3	0.451	1.202\\
-0.3	0.5	1.3\\
-0.3	0.549	1.398\\
-0.3	0.598	1.496\\
-0.3	0.647	1.594\\
-0.3	0.696	1.692\\
-0.3	0.745	1.79\\
-0.3	0.794	1.888\\
-0.3	0.843	1.986\\
-0.3	0.892	2.084\\
-0.3	0.941	2.41620203416213\\
-0.3	0.99	2.81800210489001\\
0	0.01	1.98\\
0	0.059	1.882\\
0	0.108	1.784\\
0	0.157	1.686\\
0	0.206	1.588\\
0	0.255	1.49\\
0	0.304	1.392\\
0	0.353	1.294\\
0	0.402	1.196\\
0	0.451	1.098\\
0	0.5	1.00000000173406\\
0	0.549	1.098\\
0	0.598	1.196\\
0	0.647	1.294\\
0	0.696	1.392\\
0	0.745	1.49\\
0	0.794	1.588\\
0	0.843	1.686\\
0	0.892	1.784\\
0	0.941	1.882\\
0	0.99	1.98\\
0.3	0.01	2.81800210489001\\
0.3	0.059	2.41620203416891\\
0.3	0.108	2.084\\
0.3	0.157	1.986\\
0.3	0.206	1.888\\
0.3	0.255	1.79\\
0.3	0.304	1.692\\
0.3	0.353	1.594\\
0.3	0.402	1.496\\
0.3	0.451	1.398\\
0.3	0.5	1.3\\
0.3	0.549	1.202\\
0.3	0.598	1.104\\
0.3	0.647	1.006\\
0.3	0.696	1.092\\
0.3	0.745	1.19\\
0.3	0.794	1.288\\
0.3	0.843	1.386\\
0.3	0.892	1.484\\
0.3	0.941	1.582\\
0.3	0.99	1.68\\
0.6	0.01	3.71800219787461\\
0.6	0.059	3.31620204461977\\
0.6	0.108	2.91440010007691\\
0.6	0.157	2.51260201957683\\
0.6	0.206	2.188\\
0.6	0.255	2.09\\
0.6	0.304	1.992\\
0.6	0.353	1.894\\
0.6	0.402	1.796\\
0.6	0.451	1.698\\
0.6	0.5	1.6\\
0.6	0.549	1.502\\
0.6	0.598	1.404\\
0.6	0.647	1.306\\
0.6	0.696	1.208\\
0.6	0.745	1.11\\
0.6	0.794	1.012\\
0.6	0.843	1.086\\
0.6	0.892	1.184\\
0.6	0.941	1.282\\
0.6	0.99	1.38\\
0.9	0.01	4.61800202164903\\
0.9	0.059	4.21620205674422\\
0.9	0.108	3.81440202871419\\
0.9	0.157	3.41260202104818\\
0.9	0.206	3.01080200183319\\
0.9	0.255	2.60900199885117\\
0.9	0.304	2.292\\
0.9	0.353	2.194\\
0.9	0.402	2.096\\
0.9	0.451	1.998\\
0.9	0.5	1.9\\
0.9	0.549	1.802\\
0.9	0.598	1.704\\
0.9	0.647	1.606\\
0.9	0.696	1.508\\
0.9	0.745	1.41\\
0.9	0.794	1.312\\
0.9	0.843	1.214\\
0.9	0.892	1.116\\
0.9	0.941	1.018\\
0.9	0.99	1.08\\
1.2	0.01	5.51800231763593\\
1.2	0.059	5.11620205885798\\
1.2	0.108	4.71440203334991\\
1.2	0.157	4.31260202115249\\
1.2	0.206	3.91080201824437\\
1.2	0.255	3.50900199016349\\
1.2	0.304	3.10720199013241\\
1.2	0.353	2.70540002000094\\
1.2	0.402	2.396\\
1.2	0.451	2.298\\
1.2	0.5	2.2\\
1.2	0.549	2.102\\
1.2	0.598	2.004\\
1.2	0.647	1.906\\
1.2	0.696	1.808\\
1.2	0.745	1.71\\
1.2	0.794	1.612\\
1.2	0.843	1.514\\
1.2	0.892	1.416\\
1.2	0.941	1.318\\
1.2	0.99	1.22\\
1.5	0.01	6.41800232006261\\
1.5	0.059	6.01620206048461\\
1.5	0.108	5.61440202683019\\
1.5	0.157	5.21260202458338\\
1.5	0.206	4.81080190755988\\
1.5	0.255	4.40900193998258\\
1.5	0.304	4.00720196116656\\
1.5	0.353	3.60540002000101\\
1.5	0.402	3.20360002000097\\
1.5	0.451	2.80180002000075\\
1.5	0.5	2.5\\
1.5	0.549	2.402\\
1.5	0.598	2.304\\
1.5	0.647	2.206\\
1.5	0.696	2.108\\
1.5	0.745	2.01\\
1.5	0.794	1.912\\
1.5	0.843	1.814\\
1.5	0.892	1.716\\
1.5	0.941	1.618\\
1.5	0.99	1.52\\
1.8	0.01	7.31800229857293\\
1.8	0.059	6.9162020637769\\
1.8	0.108	6.51440203299598\\
1.8	0.157	6.11260202729488\\
1.8	0.206	5.71080202350702\\
1.8	0.255	5.3090020208289\\
1.8	0.304	4.90720195073846\\
1.8	0.353	4.50540002000117\\
1.8	0.402	4.10360002000106\\
1.8	0.451	3.70180002000093\\
1.8	0.5	3.30000002000094\\
1.8	0.549	2.89820002000064\\
1.8	0.598	2.604\\
1.8	0.647	2.506\\
1.8	0.696	2.408\\
1.8	0.745	2.31\\
1.8	0.794	2.212\\
1.8	0.843	2.114\\
1.8	0.892	2.016\\
1.8	0.941	1.918\\
1.8	0.99	1.82\\
2.1	0.01	8.2180019903579\\
2.1	0.059	7.81620202868393\\
2.1	0.108	7.41440204354819\\
2.1	0.157	7.01260203236375\\
2.1	0.206	6.6108020283094\\
2.1	0.255	6.20900202551077\\
2.1	0.304	5.8072020118129\\
2.1	0.353	5.4054000200019\\
2.1	0.402	5.00360002000178\\
2.1	0.451	4.60180002000126\\
2.1	0.5	4.20000002000103\\
2.1	0.549	3.79820002000096\\
2.1	0.598	3.39640002000108\\
2.1	0.647	2.99460002000006\\
2.1	0.696	2.708\\
2.1	0.745	2.61\\
2.1	0.794	2.512\\
2.1	0.843	2.414\\
2.1	0.892	2.316\\
2.1	0.941	2.218\\
2.1	0.99	2.12\\
2.4	0.01	9.11800231712335\\
2.4	0.059	8.71620205633536\\
2.4	0.108	8.31440204869508\\
2.4	0.157	7.91260202719833\\
2.4	0.206	7.5108020305373\\
2.4	0.255	7.10900203035402\\
2.4	0.304	6.70720010002707\\
2.4	0.353	6.30540002000266\\
2.4	0.402	5.90360002000266\\
2.4	0.451	5.50180002000239\\
2.4	0.5	5.10000002000226\\
2.4	0.549	4.69820002000239\\
2.4	0.598	4.29640002000215\\
2.4	0.647	3.89460002000198\\
2.4	0.696	3.49280002000154\\
2.4	0.745	3.09100002000082\\
2.4	0.794	2.812\\
2.4	0.843	2.714\\
2.4	0.892	2.616\\
2.4	0.941	2.518\\
2.4	0.99	2.42\\
2.7	0.01	10.0180000195091\\
2.7	0.059	9.61620001996349\\
2.7	0.108	9.21440203414859\\
2.7	0.157	8.81260204931344\\
2.7	0.206	8.41080205140305\\
2.7	0.255	8.00900205112225\\
2.7	0.304	7.60720205027721\\
2.7	0.353	7.2054000200036\\
2.7	0.402	6.80360002000365\\
2.7	0.451	6.40180010008583\\
2.7	0.5	6.00000010008264\\
2.7	0.549	5.59820002000461\\
2.7	0.598	5.19640002000432\\
2.7	0.647	4.79460002000414\\
2.7	0.696	4.39280002000395\\
2.7	0.745	3.9910000200037\\
2.7	0.794	3.58920002000311\\
2.7	0.843	3.18740002000165\\
2.7	0.892	2.916\\
2.7	0.941	2.818\\
2.7	0.99	2.72\\
3	0.01	10.9180020007511\\
3	0.059	10.5162021486473\\
3	0.108	10.1144021950231\\
3	0.157	9.71260219986974\\
3	0.206	9.3108021999512\\
3	0.255	8.90900219906781\\
3	0.304	8.5072000200178\\
3	0.353	8.10540002001791\\
3	0.402	7.70360002001807\\
3	0.451	7.30180002001807\\
3	0.5	6.900000020018\\
3	0.549	6.49820002001773\\
3	0.598	6.09640002001738\\
3	0.647	5.69460002001702\\
3	0.696	5.29280002001647\\
3	0.745	4.89100002001521\\
3	0.794	4.48920002001693\\
3	0.843	4.08740002001683\\
3	0.892	3.68560002001271\\
3	0.941	3.28380002001058\\
3	0.99	3.02\\
};

\addplot3[solid]
 table[row sep=crcr] {%
-3	0	3\\
-2.7	0	2.7\\
-2.4	0	2.4\\
-2.1	0	2.1\\
-1.8	0	1.8\\
-1.5	0	1.5\\
-1.2	0	1.2\\
-0.9	0	1.1\\
-0.6	0	1.4\\
-0.3	0	1.7\\
0	0	2\\
0.3	0	2.9\\
0.6	0	3.8\\
0.9	0	4.7\\
1.2	0	5.6\\
1.5	0	6.5\\
1.8	0	7.4\\
2.1	0	8.3\\
2.4	0	9.2\\
2.7	0	10.1\\
3	0	11\\
};
 \addplot3[solid]
 table[row sep=crcr] {%
-3	1	11\\
-2.7	1	10.1\\
-2.4	1	9.2\\
-2.1	1	8.3\\
-1.8	1	7.4\\
-1.5	1	6.5\\
-1.2	1	5.6\\
-0.9	1	4.7\\
-0.6	1	3.8\\
-0.3	1	2.9\\
0	1	2\\
0.3	1	1.7\\
0.6	1	1.4\\
0.9	1	1.1\\
1.2	1	1.2\\
1.5	1	1.5\\
1.8	1	1.8\\
2.1	1	2.1\\
2.4	1	2.4\\
2.7	1	2.7\\
3	1	3\\
};
 \end{axis}
\end{tikzpicture}%


==> figures/Envelope_H1_L1_ORG_3d.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\smallplotwidth,
%width=1.1in,
%height=0.8in,
%at={(0in,0in)},
%scale only axis,
xmin=-3,
xmax=3,
tick align=outside,
xlabel={$\theta$},
    xlabel style={yshift=3ex},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={y},
    ylabel style={yshift=3ex},
ymajorgrids,
zmin=1.1,
zmax=11,
zmajorgrids,
view={-18.5}{34},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
colormap={mycolormap}{color(0)=(white) color(1)=(mycolor1)}
]

\addplot3[%
    surf,
    shader=faceted,
    mesh/rows=21
]
table[row sep=crcr,header=false] {%
%
-3	0.01	3\\
-3	0.059	3\\
-3	0.108	3\\
-3	0.157	3\\
-3	0.206	3\\
-3	0.255	3\\
-3	0.304	3\\
-3	0.353	3.236\\
-3	0.402	3.824\\
-3	0.451	4.412\\
-3	0.5	5\\
-3	0.549	5.588\\
-3	0.598	6.176\\
-3	0.647	6.764\\
-3	0.696	7.352\\
-3	0.745	7.94\\
-3	0.794	8.528\\
-3	0.843	9.116\\
-3	0.892	9.704\\
-3	0.941	10.292\\
-3	0.99	10.88\\
-2.7	0.01	2.7\\
-2.7	0.059	2.7\\
-2.7	0.108	2.7\\
-2.7	0.157	2.7\\
-2.7	0.206	2.7\\
-2.7	0.255	2.7\\
-2.7	0.304	2.7\\
-2.7	0.353	3.1124\\
-2.7	0.402	3.6416\\
-2.7	0.451	4.1708\\
-2.7	0.5	4.7\\
-2.7	0.549	5.2292\\
-2.7	0.598	5.7584\\
-2.7	0.647	6.2876\\
-2.7	0.696	6.8168\\
-2.7	0.745	7.346\\
-2.7	0.794	7.8752\\
-2.7	0.843	8.4044\\
-2.7	0.892	8.9336\\
-2.7	0.941	9.4628\\
-2.7	0.99	9.992\\
-2.4	0.01	2.4\\
-2.4	0.059	2.4\\
-2.4	0.108	2.4\\
-2.4	0.157	2.4\\
-2.4	0.206	2.4\\
-2.4	0.255	2.4\\
-2.4	0.304	2.5184\\
-2.4	0.353	2.9888\\
-2.4	0.402	3.4592\\
-2.4	0.451	3.9296\\
-2.4	0.5	4.4\\
-2.4	0.549	4.8704\\
-2.4	0.598	5.3408\\
-2.4	0.647	5.8112\\
-2.4	0.696	6.2816\\
-2.4	0.745	6.752\\
-2.4	0.794	7.2224\\
-2.4	0.843	7.6928\\
-2.4	0.892	8.1632\\
-2.4	0.941	8.6336\\
-2.4	0.99	9.104\\
-2.1	0.01	2.1\\
-2.1	0.059	2.1\\
-2.1	0.108	2.1\\
-2.1	0.157	2.1\\
-2.1	0.206	2.1\\
-2.1	0.255	2.1\\
-2.1	0.304	2.4536\\
-2.1	0.353	2.8652\\
-2.1	0.402	3.2768\\
-2.1	0.451	3.6884\\
-2.1	0.5	4.1\\
-2.1	0.549	4.5116\\
-2.1	0.598	4.9232\\
-2.1	0.647	5.3348\\
-2.1	0.696	5.7464\\
-2.1	0.745	6.158\\
-2.1	0.794	6.5696\\
-2.1	0.843	6.9812\\
-2.1	0.892	7.3928\\
-2.1	0.941	7.8044\\
-2.1	0.99	8.216\\
-1.8	0.01	1.8\\
-1.8	0.059	1.8\\
-1.8	0.108	1.8\\
-1.8	0.157	1.8\\
-1.8	0.206	1.8\\
-1.8	0.255	2.036\\
-1.8	0.304	2.3888\\
-1.8	0.353	2.7416\\
-1.8	0.402	3.0944\\
-1.8	0.451	3.4472\\
-1.8	0.5	3.8\\
-1.8	0.549	4.1528\\
-1.8	0.598	4.5056\\
-1.8	0.647	4.8584\\
-1.8	0.696	5.2112\\
-1.8	0.745	5.564\\
-1.8	0.794	5.9168\\
-1.8	0.843	6.2696\\
-1.8	0.892	6.6224\\
-1.8	0.941	6.9752\\
-1.8	0.99	7.328\\
-1.5	0.01	1.5\\
-1.5	0.059	1.5\\
-1.5	0.108	1.5\\
-1.5	0.157	1.5\\
-1.5	0.206	1.736\\
-1.5	0.255	2.03\\
-1.5	0.304	2.324\\
-1.5	0.353	2.618\\
-1.5	0.402	2.912\\
-1.5	0.451	3.206\\
-1.5	0.5	3.5\\
-1.5	0.549	3.794\\
-1.5	0.598	4.088\\
-1.5	0.647	4.382\\
-1.5	0.696	4.676\\
-1.5	0.745	4.97\\
-1.5	0.794	5.264\\
-1.5	0.843	5.558\\
-1.5	0.892	5.852\\
-1.5	0.941	6.146\\
-1.5	0.99	6.44\\
-1.2	0.01	1.2\\
-1.2	0.059	1.2\\
-1.2	0.108	1.3184\\
-1.2	0.157	1.5536\\
-1.2	0.206	1.7888\\
-1.2	0.255	2.024\\
-1.2	0.304	2.2592\\
-1.2	0.353	2.4944\\
-1.2	0.402	2.7296\\
-1.2	0.451	2.9648\\
-1.2	0.5	3.2\\
-1.2	0.549	3.4352\\
-1.2	0.598	3.6704\\
-1.2	0.647	3.9056\\
-1.2	0.696	4.1408\\
-1.2	0.745	4.376\\
-1.2	0.794	4.6112\\
-1.2	0.843	4.8464\\
-1.2	0.892	5.0816\\
-1.2	0.941	5.3168\\
-1.2	0.99	5.552\\
-0.9	0.01	1.136\\
-0.9	0.059	1.3124\\
-0.9	0.108	1.4888\\
-0.9	0.157	1.6652\\
-0.9	0.206	1.8416\\
-0.9	0.255	2.018\\
-0.9	0.304	2.1944\\
-0.9	0.353	2.3708\\
-0.9	0.402	2.5472\\
-0.9	0.451	2.7236\\
-0.9	0.5	2.9\\
-0.9	0.549	3.0764\\
-0.9	0.598	3.2528\\
-0.9	0.647	3.4292\\
-0.9	0.696	3.6056\\
-0.9	0.745	3.782\\
-0.9	0.794	3.9584\\
-0.9	0.843	4.1348\\
-0.9	0.892	4.3112\\
-0.9	0.941	4.4876\\
-0.9	0.99	4.664\\
-0.6	0.01	1.424\\
-0.6	0.059	1.5416\\
-0.6	0.108	1.6592\\
-0.6	0.157	1.7768\\
-0.6	0.206	1.8944\\
-0.6	0.255	2.012\\
-0.6	0.304	2.1296\\
-0.6	0.353	2.2472\\
-0.6	0.402	2.3648\\
-0.6	0.451	2.4824\\
-0.6	0.5	2.6\\
-0.6	0.549	2.7176\\
-0.6	0.598	2.8352\\
-0.6	0.647	2.9528\\
-0.6	0.696	3.0704\\
-0.6	0.745	3.188\\
-0.6	0.794	3.3056\\
-0.6	0.843	3.4232\\
-0.6	0.892	3.5408\\
-0.6	0.941	3.6584\\
-0.6	0.99	3.776\\
-0.3	0.01	1.712\\
-0.3	0.059	1.7708\\
-0.3	0.108	1.8296\\
-0.3	0.157	1.8884\\
-0.3	0.206	1.9472\\
-0.3	0.255	2.006\\
-0.3	0.304	2.0648\\
-0.3	0.353	2.1236\\
-0.3	0.402	2.1824\\
-0.3	0.451	2.2412\\
-0.3	0.5	2.3\\
-0.3	0.549	2.3588\\
-0.3	0.598	2.4176\\
-0.3	0.647	2.4764\\
-0.3	0.696	2.5352\\
-0.3	0.745	2.594\\
-0.3	0.794	2.6528\\
-0.3	0.843	2.7116\\
-0.3	0.892	2.7704\\
-0.3	0.941	2.8292\\
-0.3	0.99	2.888\\
0	0.01	2\\
0	0.059	2\\
0	0.108	2\\
0	0.157	2\\
0	0.206	2\\
0	0.255	2\\
0	0.304	2\\
0	0.353	2\\
0	0.402	2\\
0	0.451	2\\
0	0.5	2\\
0	0.549	2\\
0	0.598	2\\
0	0.647	2\\
0	0.696	2\\
0	0.745	2\\
0	0.794	2\\
0	0.843	2\\
0	0.892	2\\
0	0.941	2\\
0	0.99	2\\
0.3	0.01	2.888\\
0.3	0.059	2.8292\\
0.3	0.108	2.7704\\
0.3	0.157	2.7116\\
0.3	0.206	2.6528\\
0.3	0.255	2.594\\
0.3	0.304	2.5352\\
0.3	0.353	2.4764\\
0.3	0.402	2.4176\\
0.3	0.451	2.3588\\
0.3	0.5	2.3\\
0.3	0.549	2.2412\\
0.3	0.598	2.1824\\
0.3	0.647	2.1236\\
0.3	0.696	2.0648\\
0.3	0.745	2.006\\
0.3	0.794	1.9472\\
0.3	0.843	1.8884\\
0.3	0.892	1.8296\\
0.3	0.941	1.7708\\
0.3	0.99	1.712\\
0.6	0.01	3.776\\
0.6	0.059	3.6584\\
0.6	0.108	3.5408\\
0.6	0.157	3.4232\\
0.6	0.206	3.3056\\
0.6	0.255	3.188\\
0.6	0.304	3.0704\\
0.6	0.353	2.9528\\
0.6	0.402	2.8352\\
0.6	0.451	2.7176\\
0.6	0.5	2.6\\
0.6	0.549	2.4824\\
0.6	0.598	2.3648\\
0.6	0.647	2.2472\\
0.6	0.696	2.1296\\
0.6	0.745	2.012\\
0.6	0.794	1.8944\\
0.6	0.843	1.7768\\
0.6	0.892	1.6592\\
0.6	0.941	1.5416\\
0.6	0.99	1.424\\
0.9	0.01	4.664\\
0.9	0.059	4.4876\\
0.9	0.108	4.3112\\
0.9	0.157	4.1348\\
0.9	0.206	3.9584\\
0.9	0.255	3.782\\
0.9	0.304	3.6056\\
0.9	0.353	3.4292\\
0.9	0.402	3.2528\\
0.9	0.451	3.0764\\
0.9	0.5	2.9\\
0.9	0.549	2.7236\\
0.9	0.598	2.5472\\
0.9	0.647	2.3708\\
0.9	0.696	2.1944\\
0.9	0.745	2.018\\
0.9	0.794	1.8416\\
0.9	0.843	1.6652\\
0.9	0.892	1.4888\\
0.9	0.941	1.3124\\
0.9	0.99	1.136\\
1.2	0.01	5.552\\
1.2	0.059	5.3168\\
1.2	0.108	5.0816\\
1.2	0.157	4.8464\\
1.2	0.206	4.6112\\
1.2	0.255	4.376\\
1.2	0.304	4.1408\\
1.2	0.353	3.9056\\
1.2	0.402	3.6704\\
1.2	0.451	3.4352\\
1.2	0.5	3.2\\
1.2	0.549	2.9648\\
1.2	0.598	2.7296\\
1.2	0.647	2.4944\\
1.2	0.696	2.2592\\
1.2	0.745	2.024\\
1.2	0.794	1.7888\\
1.2	0.843	1.5536\\
1.2	0.892	1.3184\\
1.2	0.941	1.2\\
1.2	0.99	1.2\\
1.5	0.01	6.44\\
1.5	0.059	6.146\\
1.5	0.108	5.852\\
1.5	0.157	5.558\\
1.5	0.206	5.264\\
1.5	0.255	4.97\\
1.5	0.304	4.676\\
1.5	0.353	4.382\\
1.5	0.402	4.088\\
1.5	0.451	3.794\\
1.5	0.5	3.5\\
1.5	0.549	3.206\\
1.5	0.598	2.912\\
1.5	0.647	2.618\\
1.5	0.696	2.324\\
1.5	0.745	2.03\\
1.5	0.794	1.736\\
1.5	0.843	1.5\\
1.5	0.892	1.5\\
1.5	0.941	1.5\\
1.5	0.99	1.5\\
1.8	0.01	7.328\\
1.8	0.059	6.9752\\
1.8	0.108	6.6224\\
1.8	0.157	6.2696\\
1.8	0.206	5.9168\\
1.8	0.255	5.564\\
1.8	0.304	5.2112\\
1.8	0.353	4.8584\\
1.8	0.402	4.5056\\
1.8	0.451	4.1528\\
1.8	0.5	3.8\\
1.8	0.549	3.4472\\
1.8	0.598	3.0944\\
1.8	0.647	2.7416\\
1.8	0.696	2.3888\\
1.8	0.745	2.036\\
1.8	0.794	1.8\\
1.8	0.843	1.8\\
1.8	0.892	1.8\\
1.8	0.941	1.8\\
1.8	0.99	1.8\\
2.1	0.01	8.216\\
2.1	0.059	7.8044\\
2.1	0.108	7.3928\\
2.1	0.157	6.9812\\
2.1	0.206	6.5696\\
2.1	0.255	6.158\\
2.1	0.304	5.7464\\
2.1	0.353	5.3348\\
2.1	0.402	4.9232\\
2.1	0.451	4.5116\\
2.1	0.5	4.1\\
2.1	0.549	3.6884\\
2.1	0.598	3.2768\\
2.1	0.647	2.8652\\
2.1	0.696	2.4536\\
2.1	0.745	2.1\\
2.1	0.794	2.1\\
2.1	0.843	2.1\\
2.1	0.892	2.1\\
2.1	0.941	2.1\\
2.1	0.99	2.1\\
2.4	0.01	9.104\\
2.4	0.059	8.6336\\
2.4	0.108	8.1632\\
2.4	0.157	7.6928\\
2.4	0.206	7.2224\\
2.4	0.255	6.752\\
2.4	0.304	6.2816\\
2.4	0.353	5.8112\\
2.4	0.402	5.3408\\
2.4	0.451	4.8704\\
2.4	0.5	4.4\\
2.4	0.549	3.9296\\
2.4	0.598	3.4592\\
2.4	0.647	2.9888\\
2.4	0.696	2.5184\\
2.4	0.745	2.4\\
2.4	0.794	2.4\\
2.4	0.843	2.4\\
2.4	0.892	2.4\\
2.4	0.941	2.4\\
2.4	0.99	2.4\\
2.7	0.01	9.992\\
2.7	0.059	9.4628\\
2.7	0.108	8.9336\\
2.7	0.157	8.4044\\
2.7	0.206	7.8752\\
2.7	0.255	7.346\\
2.7	0.304	6.8168\\
2.7	0.353	6.2876\\
2.7	0.402	5.7584\\
2.7	0.451	5.2292\\
2.7	0.5	4.7\\
2.7	0.549	4.1708\\
2.7	0.598	3.6416\\
2.7	0.647	3.1124\\
2.7	0.696	2.7\\
2.7	0.745	2.7\\
2.7	0.794	2.7\\
2.7	0.843	2.7\\
2.7	0.892	2.7\\
2.7	0.941	2.7\\
2.7	0.99	2.7\\
3	0.01	10.88\\
3	0.059	10.292\\
3	0.108	9.704\\
3	0.157	9.116\\
3	0.206	8.528\\
3	0.255	7.94\\
3	0.304	7.352\\
3	0.353	6.764\\
3	0.402	6.176\\
3	0.451	5.588\\
3	0.5	5\\
3	0.549	4.412\\
3	0.598	3.824\\
3	0.647	3.236\\
3	0.696	3\\
3	0.745	3\\
3	0.794	3\\
3	0.843	3\\
3	0.892	3\\
3	0.941	3\\
3	0.99	3\\
};

\addplot3[solid]
 table[row sep=crcr] {%
-3	0	3\\
-2.7	0	2.7\\
-2.4	0	2.4\\
-2.1	0	2.1\\
-1.8	0	1.8\\
-1.5	0	1.5\\
-1.2	0	1.2\\
-0.9	0	1.1\\
-0.6	0	1.4\\
-0.3	0	1.7\\
0	0	2\\
0.3	0	2.9\\
0.6	0	3.8\\
0.9	0	4.7\\
1.2	0	5.6\\
1.5	0	6.5\\
1.8	0	7.4\\
2.1	0	8.3\\
2.4	0	9.2\\
2.7	0	10.1\\
3	0	11\\
};

\addplot3[solid]
 table[row sep=crcr] {%
-3	1	11\\
-2.7	1	10.1\\
-2.4	1	9.2\\
-2.1	1	8.3\\
-1.8	1	7.4\\
-1.5	1	6.5\\
-1.2	1	5.6\\
-0.9	1	4.7\\
-0.6	1	3.8\\
-0.3	1	2.9\\
0	1	2\\
0.3	1	1.7\\
0.6	1	1.4\\
0.9	1	1.1\\
1.2	1	1.2\\
1.5	1	1.5\\
1.8	1	1.8\\
2.1	1	2.1\\
2.4	1	2.4\\
2.7	1	2.7\\
3	1	3\\
};
 \end{axis}
\end{tikzpicture}%


==> figures/ext_cvx.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
    width=0.33\textwidth,
    %width=1.1in,
    %height=0.8in,
    %at={(0in,0in)},
    %scale only axis,
    xmin=-3,
    xmax=3,
    tick align=outside,
    xlabel={$\theta$},
    xlabel style={yshift=3ex},
    xmajorgrids,
    ymin=0,
    ymax=1,
    ylabel={y},
    ylabel style={yshift=3ex},
    ymajorgrids,
    zmin=0.5,
    zmax=24.5,
    zmajorgrids,
    view={-23.5}{30},
    axis x line*=bottom,
    axis y line*=left,
    axis z line*=left,
    colormap={mycolormap}{color(0)=(white) color(1)=(mycolor1)}
]

\addplot3[solid,line width=2.0pt]
 table[row sep=crcr] {%
-3	0	4.5\\
-2.7	0	3.645\\
-2.4	0	2.88\\
-2.1	0	2.205\\
-1.8	0	1.62\\
-1.5	0	1.125\\
-1.2	0	0.72\\
-0.9	0	0.905\\
-0.6	0	2.18\\
-0.3	0	3.545\\
0	0	5\\
0.3	0	6.545\\
0.6	0	8.18\\
0.9	0	9.905\\
1.2	0	11.72\\
1.5	0	13.625\\
1.8	0	15.62\\
2.1	0	17.705\\
2.4	0	19.88\\
2.7	0	22.145\\
3	0	24.5\\
};
 \addplot3[solid,line width=2.0pt]
 table[row sep=crcr] {%
-3	1	24.5\\
-2.7	1	22.145\\
-2.4	1	19.88\\
-2.1	1	17.705\\
-1.8	1	15.62\\
-1.5	1	13.625\\
-1.2	1	11.72\\
-0.9	1	9.905\\
-0.6	1	8.18\\
-0.3	1	6.545\\
0	1	5\\
0.3	1	3.545\\
0.6	1	2.18\\
0.9	1	0.905\\
1.2	1	0.72\\
1.5	1	1.125\\
1.8	1	1.62\\
2.1	1	2.205\\
2.4	1	2.88\\
2.7	1	3.645\\
3	1	4.5\\
};

\addplot3[%
    surf,
    shader=faceted,
    mesh/rows=21
]
table[
    row sep=crcr,
    header=false
] {%
%
-3	0.005	4.54020100502513\\
-3	0.0545	4.96113167636171\\
-3	0.104	5.42857142857143\\
-3	0.1535	5.95067926757236\\
-3	0.203	6.5376125\\
-3	0.2525	7.190703125\\
-3	0.302	7.90505\\
-3	0.3515	8.680653125\\
-3	0.401	9.5175125\\
-3	0.4505	10.415628125\\
-3	0.5	11.375\\
-3	0.5495	12.395628125\\
-3	0.599	13.4775125\\
-3	0.6485	14.620653125\\
-3	0.698	15.82505\\
-3	0.7475	17.090703125\\
-3	0.797	18.4176125\\
-3	0.8465	19.805778125\\
-3	0.896	21.2552\\
-3	0.9455	22.765878125\\
-3	0.995	24.3378125\\
-2.7	0.005	3.67939698492462\\
-2.7	0.0545	4.03955579058699\\
-2.7	0.104	4.43950892857143\\
-2.7	0.1535	4.8862374483166\\
-2.7	0.203	5.38845671267252\\
-2.7	0.2525	5.9571906354515\\
-2.7	0.302	6.59705\\
-2.7	0.3515	7.298403125\\
-2.7	0.401	8.0610125\\
-2.7	0.4505	8.884878125\\
-2.7	0.5	9.77\\
-2.7	0.5495	10.716378125\\
-2.7	0.599	11.7240125\\
-2.7	0.6485	12.792903125\\
-2.7	0.698	13.92305\\
-2.7	0.7475	15.114453125\\
-2.7	0.797	16.3671125\\
-2.7	0.8465	17.681028125\\
-2.7	0.896	19.0562\\
-2.7	0.9455	20.492628125\\
-2.7	0.995	21.9903125\\
-2.4	0.005	2.90904522613065\\
-2.4	0.0545	3.21316763617134\\
-2.4	0.104	3.55089285714286\\
-2.4	0.1535	3.92811577082103\\
-2.4	0.203	4.35219573400251\\
-2.4	0.2525	4.83244147157191\\
-2.4	0.302	5.38080229226361\\
-2.4	0.3515	6.006153125\\
-2.4	0.401	6.6945125\\
-2.4	0.4505	7.444128125\\
-2.4	0.5	8.255\\
-2.4	0.5495	9.127128125\\
-2.4	0.599	10.0605125\\
-2.4	0.6485	11.055153125\\
-2.4	0.698	12.11105\\
-2.4	0.7475	13.228203125\\
-2.4	0.797	14.4066125\\
-2.4	0.8465	15.646278125\\
-2.4	0.896	16.9472\\
-2.4	0.9455	18.309378125\\
-2.4	0.995	19.7328125\\
-2.1	0.005	2.22914572864322\\
-2.1	0.0545	2.48196721311475\\
-2.1	0.104	2.76272321428571\\
-2.1	0.1535	3.07631423508565\\
-2.1	0.203	3.4288582183187\\
-2.1	0.2525	3.82809364548495\\
-2.1	0.302	4.28395415472779\\
-2.1	0.3515	4.80940632228219\\
-2.1	0.401	5.4180125\\
-2.1	0.4505	6.093378125\\
-2.1	0.5	6.83\\
-2.1	0.5495	7.627878125\\
-2.1	0.599	8.4870125\\
-2.1	0.6485	9.407403125\\
-2.1	0.698	10.38905\\
-2.1	0.7475	11.431953125\\
-2.1	0.797	12.5361125\\
-2.1	0.8465	13.701528125\\
-2.1	0.896	14.9282\\
-2.1	0.9455	16.216128125\\
-2.1	0.995	17.5653125\\
-1.8	0.005	1.63969849246231\\
-1.8	0.0545	1.84595452141724\\
-1.8	0.104	2.075\\
-1.8	0.1535	2.33083284111045\\
-1.8	0.203	2.61844416562108\\
-1.8	0.2525	2.94414715719064\\
-1.8	0.302	3.31604584527221\\
-1.8	0.3515	3.74471858134156\\
-1.8	0.401	4.24424040066778\\
-1.8	0.4505	4.832628125\\
-1.8	0.5	5.495\\
-1.8	0.5495	6.218628125\\
-1.8	0.599	7.0035125\\
-1.8	0.6485	7.849653125\\
-1.8	0.698	8.75705\\
-1.8	0.7475	9.725703125\\
-1.8	0.797	10.7556125\\
-1.8	0.8465	11.846778125\\
-1.8	0.896	12.9992\\
-1.8	0.9455	14.212878125\\
-1.8	0.995	15.4878125\\
-1.5	0.005	1.14070351758794\\
-1.5	0.0545	1.30512956107879\\
-1.5	0.104	1.48772321428571\\
-1.5	0.1535	1.69167158889545\\
-1.5	0.203	1.92095357590966\\
-1.5	0.2525	2.18060200668896\\
-1.5	0.302	2.47707736389685\\
-1.5	0.3515	2.81881264456438\\
-1.5	0.401	3.21702838063439\\
-1.5	0.4505	3.68698817106461\\
-1.5	0.5	4.25\\
-1.5	0.5495	4.899378125\\
-1.5	0.599	5.6100125\\
-1.5	0.6485	6.381903125\\
-1.5	0.698	7.21505\\
-1.5	0.7475	8.109453125\\
-1.5	0.797	9.0651125\\
-1.5	0.8465	10.082028125\\
-1.5	0.896	11.1602\\
-1.5	0.9455	12.299628125\\
-1.5	0.995	13.5003125\\
-1.2	0.005	0.732160804020101\\
-1.2	0.0545	0.859492332099418\\
-1.2	0.104	1.00089285714286\\
-1.2	0.1535	1.15883047844064\\
-1.2	0.203	1.33638644918444\\
-1.2	0.2525	1.53745819397993\\
-1.2	0.302	1.76704871060172\\
-1.2	0.3515	2.03168851195065\\
-1.2	0.401	2.34006677796327\\
-1.2	0.4505	2.70400363967243\\
-1.2	0.5	3.14\\
-1.2	0.5495	3.67180910099889\\
-1.2	0.599	4.3065125\\
-1.2	0.6485	5.004153125\\
-1.2	0.698	5.76305\\
-1.2	0.7475	6.583203125\\
-1.2	0.797	7.4646125\\
-1.2	0.8465	8.407278125\\
-1.2	0.896	9.4112\\
-1.2	0.9455	10.476378125\\
-1.2	0.995	11.6028125\\
-0.9	0.005	0.8403125\\
-0.9	0.0545	0.509042834479111\\
-0.9	0.104	0.614508928571428\\
-0.9	0.1535	0.732309509746013\\
-0.9	0.203	0.864742785445421\\
-0.9	0.2525	1.01471571906354\\
-0.9	0.302	1.18595988538682\\
-0.9	0.3515	1.38334618350039\\
-0.9	0.401	1.61335559265442\\
-0.9	0.4505	1.88480436760691\\
-0.9	0.5	2.21\\
-0.9	0.5495	2.60665926748058\\
-0.9	0.599	3.10124688279302\\
-0.9	0.6485	3.716403125\\
-0.9	0.698	4.40105\\
-0.9	0.7475	5.146953125\\
-0.9	0.797	5.9541125\\
-0.9	0.8465	6.822528125\\
-0.9	0.896	7.7522\\
-0.9	0.9455	8.743128125\\
-0.9	0.995	9.7953125\\
-0.6	0.005	2.1078125\\
-0.6	0.0545	1.426878125\\
-0.6	0.104	0.869230769230769\\
-0.6	0.1535	0.621172638436482\\
-0.6	0.203	0.506022584692598\\
-0.6	0.2525	0.612374581939799\\
-0.6	0.302	0.733810888252149\\
-0.6	0.3515	0.87378565921357\\
-0.6	0.401	1.03689482470785\\
-0.6	0.4505	1.22939035486806\\
-0.6	0.5	1.46\\
-0.6	0.5495	1.74128745837958\\
-0.6	0.599	2.09201995012469\\
-0.6	0.6485	2.54153627311522\\
-0.6	0.698	3.12905\\
-0.6	0.7475	3.800703125\\
-0.6	0.797	4.5336125\\
-0.6	0.8465	5.327778125\\
-0.6	0.896	6.1832\\
-0.6	0.9455	7.099878125\\
-0.6	0.995	8.0778125\\
-0.3	0.005	3.4653125\\
-0.3	0.0545	2.710128125\\
-0.3	0.104	2.0162\\
-0.3	0.1535	1.39609120521173\\
-0.3	0.203	1.00689655172414\\
-0.3	0.2525	0.770297029702971\\
-0.3	0.302	0.611258278145695\\
-0.3	0.3515	0.503006939090208\\
-0.3	0.401	0.610684474123539\\
-0.3	0.4505	0.737761601455869\\
-0.3	0.5	0.89\\
-0.3	0.5495	1.07569367369589\\
-0.3	0.599	1.3072319201995\\
-0.3	0.6485	1.60398293029872\\
-0.3	0.698	1.99801324503311\\
-0.3	0.7475	2.544453125\\
-0.3	0.797	3.2031125\\
-0.3	0.8465	3.923028125\\
-0.3	0.896	4.7042\\
-0.3	0.9455	5.546628125\\
-0.3	0.995	6.4503125\\
0	0.005	4.9128125\\
0	0.0545	4.083378125\\
0	0.104	3.3152\\
0	0.1535	2.608278125\\
0	0.203	1.96305418719212\\
0	0.2525	1.48019801980198\\
0	0.302	1.15562913907285\\
0	0.3515	0.922475106685633\\
0	0.401	0.746882793017457\\
0	0.4505	0.609877913429523\\
0	0.5	0.5\\
0	0.5495	0.609877913429523\\
0	0.599	0.746882793017457\\
0	0.6485	0.922475106685633\\
0	0.698	1.15562913907285\\
0	0.7475	1.48019801980198\\
0	0.797	1.96305418719212\\
0	0.8465	2.608278125\\
0	0.896	3.3152\\
0	0.9455	4.083378125\\
0	0.995	4.9128125\\
0.3	0.005	6.4503125\\
0.3	0.0545	5.546628125\\
0.3	0.104	4.7042\\
0.3	0.1535	3.923028125\\
0.3	0.203	3.2031125\\
0.3	0.2525	2.544453125\\
0.3	0.302	1.99801324503311\\
0.3	0.3515	1.60398293029872\\
0.3	0.401	1.3072319201995\\
0.3	0.4505	1.07569367369589\\
0.3	0.5	0.89\\
0.3	0.5495	0.737761601455869\\
0.3	0.599	0.610684474123539\\
0.3	0.6485	0.503006939090208\\
0.3	0.698	0.611258278145695\\
0.3	0.7475	0.770297029702971\\
0.3	0.797	1.00689655172414\\
0.3	0.8465	1.39609120521173\\
0.3	0.896	2.0162\\
0.3	0.9455	2.710128125\\
0.3	0.995	3.4653125\\
0.6	0.005	8.0778125\\
0.6	0.0545	7.099878125\\
0.6	0.104	6.1832\\
0.6	0.1535	5.327778125\\
0.6	0.203	4.5336125\\
0.6	0.2525	3.800703125\\
0.6	0.302	3.12905\\
0.6	0.3515	2.54153627311522\\
0.6	0.401	2.09201995012469\\
0.6	0.4505	1.74128745837958\\
0.6	0.5	1.46\\
0.6	0.5495	1.22939035486806\\
0.6	0.599	1.03689482470785\\
0.6	0.6485	0.87378565921357\\
0.6	0.698	0.733810888252149\\
0.6	0.7475	0.6123745819398\\
0.6	0.797	0.506022584692597\\
0.6	0.8465	0.621172638436482\\
0.6	0.896	0.869230769230769\\
0.6	0.9455	1.426878125\\
0.6	0.995	2.1078125\\
0.9	0.005	9.7953125\\
0.9	0.0545	8.743128125\\
0.9	0.104	7.7522\\
0.9	0.1535	6.822528125\\
0.9	0.203	5.9541125\\
0.9	0.2525	5.146953125\\
0.9	0.302	4.40105\\
0.9	0.3515	3.716403125\\
0.9	0.401	3.10124688279302\\
0.9	0.4505	2.60665926748058\\
0.9	0.5	2.21\\
0.9	0.5495	1.88480436760691\\
0.9	0.599	1.61335559265442\\
0.9	0.6485	1.38334618350039\\
0.9	0.698	1.18595988538682\\
0.9	0.7475	1.01471571906355\\
0.9	0.797	0.86474278544542\\
0.9	0.8465	0.732309509746013\\
0.9	0.896	0.614508928571428\\
0.9	0.9455	0.509042834479112\\
0.9	0.995	0.8403125\\
1.2	0.005	11.6028125\\
1.2	0.0545	10.476378125\\
1.2	0.104	9.4112\\
1.2	0.1535	8.407278125\\
1.2	0.203	7.4646125\\
1.2	0.2525	6.583203125\\
1.2	0.302	5.76305\\
1.2	0.3515	5.004153125\\
1.2	0.401	4.3065125\\
1.2	0.4505	3.67180910099889\\
1.2	0.5	3.14\\
1.2	0.5495	2.70400363967243\\
1.2	0.599	2.34006677796327\\
1.2	0.6485	2.03168851195066\\
1.2	0.698	1.76704871060172\\
1.2	0.7475	1.53745819397993\\
1.2	0.797	1.33638644918444\\
1.2	0.8465	1.15883047844064\\
1.2	0.896	1.00089285714286\\
1.2	0.9455	0.859492332099419\\
1.2	0.995	0.732160804020101\\
1.5	0.005	13.5003125\\
1.5	0.0545	12.299628125\\
1.5	0.104	11.1602\\
1.5	0.1535	10.082028125\\
1.5	0.203	9.0651125\\
1.5	0.2525	8.109453125\\
1.5	0.302	7.21505\\
1.5	0.3515	6.381903125\\
1.5	0.401	5.6100125\\
1.5	0.4505	4.899378125\\
1.5	0.5	4.25\\
1.5	0.5495	3.68698817106461\\
1.5	0.599	3.21702838063439\\
1.5	0.6485	2.81881264456438\\
1.5	0.698	2.47707736389685\\
1.5	0.7475	2.18060200668896\\
1.5	0.797	1.92095357590966\\
1.5	0.8465	1.69167158889545\\
1.5	0.896	1.48772321428571\\
1.5	0.9455	1.30512956107879\\
1.5	0.995	1.14070351758794\\
1.8	0.005	15.4878125\\
1.8	0.0545	14.212878125\\
1.8	0.104	12.9992\\
1.8	0.1535	11.846778125\\
1.8	0.203	10.7556125\\
1.8	0.2525	9.725703125\\
1.8	0.302	8.75705\\
1.8	0.3515	7.849653125\\
1.8	0.401	7.0035125\\
1.8	0.4505	6.218628125\\
1.8	0.5	5.495\\
1.8	0.5495	4.832628125\\
1.8	0.599	4.24424040066778\\
1.8	0.6485	3.74471858134156\\
1.8	0.698	3.31604584527221\\
1.8	0.7475	2.94414715719063\\
1.8	0.797	2.61844416562108\\
1.8	0.8465	2.33083284111046\\
1.8	0.896	2.075\\
1.8	0.9455	1.84595452141724\\
1.8	0.995	1.63969849246231\\
2.1	0.005	17.5653125\\
2.1	0.0545	16.216128125\\
2.1	0.104	14.9282\\
2.1	0.1535	13.701528125\\
2.1	0.203	12.5361125\\
2.1	0.2525	11.431953125\\
2.1	0.302	10.38905\\
2.1	0.3515	9.407403125\\
2.1	0.401	8.4870125\\
2.1	0.4505	7.627878125\\
2.1	0.5	6.83\\
2.1	0.5495	6.093378125\\
2.1	0.599	5.4180125\\
2.1	0.6485	4.80940632228219\\
2.1	0.698	4.28395415472779\\
2.1	0.7475	3.82809364548495\\
2.1	0.797	3.42885821831869\\
2.1	0.8465	3.07631423508565\\
2.1	0.896	2.76272321428571\\
2.1	0.9455	2.48196721311475\\
2.1	0.995	2.22914572864322\\
2.4	0.005	19.7328125\\
2.4	0.0545	18.309378125\\
2.4	0.104	16.9472\\
2.4	0.1535	15.646278125\\
2.4	0.203	14.4066125\\
2.4	0.2525	13.228203125\\
2.4	0.302	12.11105\\
2.4	0.3515	11.055153125\\
2.4	0.401	10.0605125\\
2.4	0.4505	9.127128125\\
2.4	0.5	8.255\\
2.4	0.5495	7.444128125\\
2.4	0.599	6.6945125\\
2.4	0.6485	6.006153125\\
2.4	0.698	5.38080229226361\\
2.4	0.7475	4.83244147157191\\
2.4	0.797	4.35219573400251\\
2.4	0.8465	3.92811577082103\\
2.4	0.896	3.55089285714286\\
2.4	0.9455	3.21316763617134\\
2.4	0.995	2.90904522613065\\
2.7	0.005	21.9903125\\
2.7	0.0545	20.492628125\\
2.7	0.104	19.0562\\
2.7	0.1535	17.681028125\\
2.7	0.203	16.3671125\\
2.7	0.2525	15.114453125\\
2.7	0.302	13.92305\\
2.7	0.3515	12.792903125\\
2.7	0.401	11.7240125\\
2.7	0.4505	10.716378125\\
2.7	0.5	9.77\\
2.7	0.5495	8.884878125\\
2.7	0.599	8.0610125\\
2.7	0.6485	7.298403125\\
2.7	0.698	6.59705\\
2.7	0.7475	5.9571906354515\\
2.7	0.797	5.38845671267252\\
2.7	0.8465	4.8862374483166\\
2.7	0.896	4.43950892857143\\
2.7	0.9455	4.03955579058699\\
2.7	0.995	3.67939698492462\\
3	0.005	24.3378125\\
3	0.0545	22.765878125\\
3	0.104	21.2552\\
3	0.1535	19.805778125\\
3	0.203	18.4176125\\
3	0.2525	17.090703125\\
3	0.302	15.82505\\
3	0.3515	14.620653125\\
3	0.401	13.4775125\\
3	0.4505	12.395628125\\
3	0.5	11.375\\
3	0.5495	10.415628125\\
3	0.599	9.5175125\\
3	0.6485	8.680653125\\
3	0.698	7.90505\\
3	0.7475	7.190703125\\
3	0.797	6.5376125\\
3	0.8465	5.95067926757236\\
3	0.896	5.42857142857143\\
3	0.9455	4.96113167636172\\
3	0.995	4.54020100502513\\
};
 \end{axis}
\end{tikzpicture}%


==> figures/ext_ncvx.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
    width=0.33\textwidth,
    %width=1.1in,
    %height=0.8in,
    %at={(0in,0in)},
    %scale only axis,
    xmin=-3,
    xmax=3,
    tick align=outside,
    xlabel={$\theta$},
    xlabel style={yshift=3ex},
    xmajorgrids,
    ymin=0,
    ymax=1,
    ylabel={y},
    ylabel style={yshift=3ex},
    ymajorgrids,
    zmin=0.72,
    zmax=24.5,
    zmajorgrids,
    view={-23.5}{30},
    axis x line*=bottom,
    axis y line*=left,
    axis z line*=left,
    colormap={mycolormap}{color(0)=(white) color(1)=(mycolor1)}
]

\addplot3[solid,line width=2.0pt]
 table[row sep=crcr] {%
-3	0	4.5\\
-2.7	0	3.645\\
-2.4	0	2.88\\
-2.1	0	2.205\\
-1.8	0	1.62\\
-1.5	0	1.125\\
-1.2	0	0.72\\
-0.9	0	0.905\\
-0.6	0	2.18\\
-0.3	0	3.545\\
0	0	5\\
0.3	0	6.545\\
0.6	0	8.18\\
0.9	0	9.905\\
1.2	0	11.72\\
1.5	0	13.625\\
1.8	0	15.62\\
2.1	0	17.705\\
2.4	0	19.88\\
2.7	0	22.145\\
3	0	24.5\\
};

\addplot3[solid,line width=2.0pt]
 table[row sep=crcr] {%
-3	1	24.5\\
-2.7	1	22.145\\
-2.4	1	19.88\\
-2.1	1	17.705\\
-1.8	1	15.62\\
-1.5	1	13.625\\
-1.2	1	11.72\\
-0.9	1	9.905\\
-0.6	1	8.18\\
-0.3	1	6.545\\
0	1	5\\
0.3	1	3.545\\
0.6	1	2.18\\
0.9	1	0.905\\
1.2	1	0.72\\
1.5	1	1.125\\
1.8	1	1.62\\
2.1	1	2.205\\
2.4	1	2.88\\
2.7	1	3.645\\
3	1	4.5\\
};

\addplot3[%
    surf,
    shader=faceted,
    mesh/rows=21
]
table[
    row sep=crcr,
    header=false
] {%
%
-3	0.005	4.5\\
-3	0.0545	4.5\\
-3	0.104	4.5\\
-3	0.1535	4.5\\
-3	0.203	4.5\\
-3	0.2525	4.5\\
-3	0.302	4.5\\
-3	0.3515	5.045\\
-3	0.401	6.53\\
-3	0.4505	8.015\\
-3	0.5	9.5\\
-3	0.5495	10.985\\
-3	0.599	12.47\\
-3	0.6485	13.955\\
-3	0.698	15.44\\
-3	0.7475	16.925\\
-3	0.797	18.41\\
-3	0.8465	19.895\\
-3	0.896	21.38\\
-3	0.9455	22.865\\
-3	0.995	24.35\\
-2.7	0.005	3.645\\
-2.7	0.0545	3.645\\
-2.7	0.104	3.645\\
-2.7	0.1535	3.645\\
-2.7	0.203	3.645\\
-2.7	0.2525	3.645\\
-2.7	0.302	3.645\\
-2.7	0.3515	4.6355\\
-2.7	0.401	5.972\\
-2.7	0.4505	7.3085\\
-2.7	0.5	8.645\\
-2.7	0.5495	9.9815\\
-2.7	0.599	11.318\\
-2.7	0.6485	12.6545\\
-2.7	0.698	13.991\\
-2.7	0.7475	15.3275\\
-2.7	0.797	16.664\\
-2.7	0.8465	18.0005\\
-2.7	0.896	19.337\\
-2.7	0.9455	20.6735\\
-2.7	0.995	22.01\\
-2.4	0.005	2.88\\
-2.4	0.0545	2.88\\
-2.4	0.104	2.88\\
-2.4	0.1535	2.88\\
-2.4	0.203	2.88\\
-2.4	0.2525	2.88\\
-2.4	0.302	3.128\\
-2.4	0.3515	4.316\\
-2.4	0.401	5.504\\
-2.4	0.4505	6.692\\
-2.4	0.5	7.88\\
-2.4	0.5495	9.068\\
-2.4	0.599	10.256\\
-2.4	0.6485	11.444\\
-2.4	0.698	12.632\\
-2.4	0.7475	13.82\\
-2.4	0.797	15.008\\
-2.4	0.8465	16.196\\
-2.4	0.896	17.384\\
-2.4	0.9455	18.572\\
-2.4	0.995	19.76\\
-2.1	0.005	2.205\\
-2.1	0.0545	2.205\\
-2.1	0.104	2.205\\
-2.1	0.1535	2.205\\
-2.1	0.203	2.205\\
-2.1	0.2525	2.205\\
-2.1	0.302	3.047\\
-2.1	0.3515	4.0865\\
-2.1	0.401	5.126\\
-2.1	0.4505	6.1655\\
-2.1	0.5	7.205\\
-2.1	0.5495	8.2445\\
-2.1	0.599	9.284\\
-2.1	0.6485	10.3235\\
-2.1	0.698	11.363\\
-2.1	0.7475	12.4025\\
-2.1	0.797	13.442\\
-2.1	0.8465	14.4815\\
-2.1	0.896	15.521\\
-2.1	0.9455	16.5605\\
-2.1	0.995	17.6\\
-1.8	0.005	1.62\\
-1.8	0.0545	1.62\\
-1.8	0.104	1.62\\
-1.8	0.1535	1.62\\
-1.8	0.203	1.62\\
-1.8	0.2525	2.165\\
-1.8	0.302	3.056\\
-1.8	0.3515	3.947\\
-1.8	0.401	4.838\\
-1.8	0.4505	5.729\\
-1.8	0.5	6.62\\
-1.8	0.5495	7.511\\
-1.8	0.599	8.402\\
-1.8	0.6485	9.293\\
-1.8	0.698	10.184\\
-1.8	0.7475	11.075\\
-1.8	0.797	11.966\\
-1.8	0.8465	12.857\\
-1.8	0.896	13.748\\
-1.8	0.9455	14.639\\
-1.8	0.995	15.53\\
-1.5	0.005	1.125\\
-1.5	0.0545	1.125\\
-1.5	0.104	1.125\\
-1.5	0.1535	1.125\\
-1.5	0.203	1.67\\
-1.5	0.2525	2.4125\\
-1.5	0.302	3.155\\
-1.5	0.3515	3.8975\\
-1.5	0.401	4.64\\
-1.5	0.4505	5.3825\\
-1.5	0.5	6.125\\
-1.5	0.5495	6.8675\\
-1.5	0.599	7.61\\
-1.5	0.6485	8.3525\\
-1.5	0.698	9.095\\
-1.5	0.7475	9.8375\\
-1.5	0.797	10.58\\
-1.5	0.8465	11.3225\\
-1.5	0.896	12.065\\
-1.5	0.9455	12.8075\\
-1.5	0.995	13.55\\
-1.2	0.005	0.72\\
-1.2	0.0545	0.72\\
-1.2	0.104	0.968\\
-1.2	0.1535	1.562\\
-1.2	0.203	2.156\\
-1.2	0.2525	2.75\\
-1.2	0.302	3.344\\
-1.2	0.3515	3.938\\
-1.2	0.401	4.532\\
-1.2	0.4505	5.126\\
-1.2	0.5	5.72\\
-1.2	0.5495	6.314\\
-1.2	0.599	6.908\\
-1.2	0.6485	7.502\\
-1.2	0.698	8.096\\
-1.2	0.7475	8.69\\
-1.2	0.797	9.284\\
-1.2	0.8465	9.878\\
-1.2	0.896	10.472\\
-1.2	0.9455	11.066\\
-1.2	0.995	11.66\\
-0.9	0.005	0.95\\
-0.9	0.0545	1.3955\\
-0.9	0.104	1.841\\
-0.9	0.1535	2.2865\\
-0.9	0.203	2.732\\
-0.9	0.2525	3.1775\\
-0.9	0.302	3.623\\
-0.9	0.3515	4.0685\\
-0.9	0.401	4.514\\
-0.9	0.4505	4.9595\\
-0.9	0.5	5.405\\
-0.9	0.5495	5.8505\\
-0.9	0.599	6.296\\
-0.9	0.6485	6.7415\\
-0.9	0.698	7.187\\
-0.9	0.7475	7.6325\\
-0.9	0.797	8.078\\
-0.9	0.8465	8.5235\\
-0.9	0.896	8.969\\
-0.9	0.9455	9.4145\\
-0.9	0.995	9.86\\
-0.6	0.005	2.21\\
-0.6	0.0545	2.507\\
-0.6	0.104	2.804\\
-0.6	0.1535	3.101\\
-0.6	0.203	3.398\\
-0.6	0.2525	3.695\\
-0.6	0.302	3.992\\
-0.6	0.3515	4.289\\
-0.6	0.401	4.586\\
-0.6	0.4505	4.883\\
-0.6	0.5	5.18\\
-0.6	0.5495	5.477\\
-0.6	0.599	5.774\\
-0.6	0.6485	6.071\\
-0.6	0.698	6.368\\
-0.6	0.7475	6.665\\
-0.6	0.797	6.962\\
-0.6	0.8465	7.259\\
-0.6	0.896	7.556\\
-0.6	0.9455	7.853\\
-0.6	0.995	8.15\\
-0.3	0.005	3.56\\
-0.3	0.0545	3.7085\\
-0.3	0.104	3.857\\
-0.3	0.1535	4.0055\\
-0.3	0.203	4.154\\
-0.3	0.2525	4.3025\\
-0.3	0.302	4.451\\
-0.3	0.3515	4.5995\\
-0.3	0.401	4.748\\
-0.3	0.4505	4.8965\\
-0.3	0.5	5.045\\
-0.3	0.5495	5.1935\\
-0.3	0.599	5.342\\
-0.3	0.6485	5.4905\\
-0.3	0.698	5.639\\
-0.3	0.7475	5.7875\\
-0.3	0.797	5.936\\
-0.3	0.8465	6.0845\\
-0.3	0.896	6.233\\
-0.3	0.9455	6.3815\\
-0.3	0.995	6.53\\
0	0.005	5\\
0	0.0545	5\\
0	0.104	5\\
0	0.1535	5\\
0	0.203	5\\
0	0.2525	5\\
0	0.302	5\\
0	0.3515	5\\
0	0.401	5\\
0	0.4505	5\\
0	0.5	5\\
0	0.5495	5\\
0	0.599	5\\
0	0.6485	5\\
0	0.698	5\\
0	0.7475	5\\
0	0.797	5\\
0	0.8465	5\\
0	0.896	5\\
0	0.9455	5\\
0	0.995	5\\
0.3	0.005	6.53\\
0.3	0.0545	6.3815\\
0.3	0.104	6.233\\
0.3	0.1535	6.0845\\
0.3	0.203	5.936\\
0.3	0.2525	5.7875\\
0.3	0.302	5.639\\
0.3	0.3515	5.4905\\
0.3	0.401	5.342\\
0.3	0.4505	5.1935\\
0.3	0.5	5.045\\
0.3	0.5495	4.8965\\
0.3	0.599	4.748\\
0.3	0.6485	4.5995\\
0.3	0.698	4.451\\
0.3	0.7475	4.3025\\
0.3	0.797	4.154\\
0.3	0.8465	4.0055\\
0.3	0.896	3.857\\
0.3	0.9455	3.7085\\
0.3	0.995	3.56\\
0.6	0.005	8.15\\
0.6	0.0545	7.853\\
0.6	0.104	7.556\\
0.6	0.1535	7.259\\
0.6	0.203	6.962\\
0.6	0.2525	6.665\\
0.6	0.302	6.368\\
0.6	0.3515	6.071\\
0.6	0.401	5.774\\
0.6	0.4505	5.477\\
0.6	0.5	5.18\\
0.6	0.5495	4.883\\
0.6	0.599	4.586\\
0.6	0.6485	4.289\\
0.6	0.698	3.992\\
0.6	0.7475	3.695\\
0.6	0.797	3.398\\
0.6	0.8465	3.101\\
0.6	0.896	2.804\\
0.6	0.9455	2.507\\
0.6	0.995	2.21\\
0.9	0.005	9.86\\
0.9	0.0545	9.4145\\
0.9	0.104	8.969\\
0.9	0.1535	8.5235\\
0.9	0.203	8.078\\
0.9	0.2525	7.6325\\
0.9	0.302	7.187\\
0.9	0.3515	6.7415\\
0.9	0.401	6.296\\
0.9	0.4505	5.8505\\
0.9	0.5	5.405\\
0.9	0.5495	4.9595\\
0.9	0.599	4.514\\
0.9	0.6485	4.0685\\
0.9	0.698	3.623\\
0.9	0.7475	3.1775\\
0.9	0.797	2.732\\
0.9	0.8465	2.2865\\
0.9	0.896	1.841\\
0.9	0.9455	1.3955\\
0.9	0.995	0.95\\
1.2	0.005	11.66\\
1.2	0.0545	11.066\\
1.2	0.104	10.472\\
1.2	0.1535	9.878\\
1.2	0.203	9.284\\
1.2	0.2525	8.69\\
1.2	0.302	8.096\\
1.2	0.3515	7.502\\
1.2	0.401	6.908\\
1.2	0.4505	6.314\\
1.2	0.5	5.72\\
1.2	0.5495	5.126\\
1.2	0.599	4.532\\
1.2	0.6485	3.938\\
1.2	0.698	3.344\\
1.2	0.7475	2.75\\
1.2	0.797	2.156\\
1.2	0.8465	1.562\\
1.2	0.896	0.968\\
1.2	0.9455	0.72\\
1.2	0.995	0.72\\
1.5	0.005	13.55\\
1.5	0.0545	12.8075\\
1.5	0.104	12.065\\
1.5	0.1535	11.3225\\
1.5	0.203	10.58\\
1.5	0.2525	9.8375\\
1.5	0.302	9.095\\
1.5	0.3515	8.3525\\
1.5	0.401	7.61\\
1.5	0.4505	6.8675\\
1.5	0.5	6.125\\
1.5	0.5495	5.3825\\
1.5	0.599	4.64\\
1.5	0.6485	3.8975\\
1.5	0.698	3.155\\
1.5	0.7475	2.4125\\
1.5	0.797	1.67\\
1.5	0.8465	1.125\\
1.5	0.896	1.125\\
1.5	0.9455	1.125\\
1.5	0.995	1.125\\
1.8	0.005	15.53\\
1.8	0.0545	14.639\\
1.8	0.104	13.748\\
1.8	0.1535	12.857\\
1.8	0.203	11.966\\
1.8	0.2525	11.075\\
1.8	0.302	10.184\\
1.8	0.3515	9.293\\
1.8	0.401	8.402\\
1.8	0.4505	7.511\\
1.8	0.5	6.62\\
1.8	0.5495	5.729\\
1.8	0.599	4.838\\
1.8	0.6485	3.947\\
1.8	0.698	3.056\\
1.8	0.7475	2.165\\
1.8	0.797	1.62\\
1.8	0.8465	1.62\\
1.8	0.896	1.62\\
1.8	0.9455	1.62\\
1.8	0.995	1.62\\
2.1	0.005	17.6\\
2.1	0.0545	16.5605\\
2.1	0.104	15.521\\
2.1	0.1535	14.4815\\
2.1	0.203	13.442\\
2.1	0.2525	12.4025\\
2.1	0.302	11.363\\
2.1	0.3515	10.3235\\
2.1	0.401	9.284\\
2.1	0.4505	8.2445\\
2.1	0.5	7.205\\
2.1	0.5495	6.1655\\
2.1	0.599	5.126\\
2.1	0.6485	4.0865\\
2.1	0.698	3.047\\
2.1	0.7475	2.205\\
2.1	0.797	2.205\\
2.1	0.8465	2.205\\
2.1	0.896	2.205\\
2.1	0.9455	2.205\\
2.1	0.995	2.205\\
2.4	0.005	19.76\\
2.4	0.0545	18.572\\
2.4	0.104	17.384\\
2.4	0.1535	16.196\\
2.4	0.203	15.008\\
2.4	0.2525	13.82\\
2.4	0.302	12.632\\
2.4	0.3515	11.444\\
2.4	0.401	10.256\\
2.4	0.4505	9.068\\
2.4	0.5	7.88\\
2.4	0.5495	6.692\\
2.4	0.599	5.504\\
2.4	0.6485	4.316\\
2.4	0.698	3.128\\
2.4	0.7475	2.88\\
2.4	0.797	2.88\\
2.4	0.8465	2.88\\
2.4	0.896	2.88\\
2.4	0.9455	2.88\\
2.4	0.995	2.88\\
2.7	0.005	22.01\\
2.7	0.0545	20.6735\\
2.7	0.104	19.337\\
2.7	0.1535	18.0005\\
2.7	0.203	16.664\\
2.7	0.2525	15.3275\\
2.7	0.302	13.991\\
2.7	0.3515	12.6545\\
2.7	0.401	11.318\\
2.7	0.4505	9.9815\\
2.7	0.5	8.645\\
2.7	0.5495	7.3085\\
2.7	0.599	5.972\\
2.7	0.6485	4.6355\\
2.7	0.698	3.645\\
2.7	0.7475	3.645\\
2.7	0.797	3.645\\
2.7	0.8465	3.645\\
2.7	0.896	3.645\\
2.7	0.9455	3.645\\
2.7	0.995	3.645\\
3	0.005	24.35\\
3	0.0545	22.865\\
3	0.104	21.38\\
3	0.1535	19.895\\
3	0.203	18.41\\
3	0.2525	16.925\\
3	0.302	15.44\\
3	0.3515	13.955\\
3	0.401	12.47\\
3	0.4505	10.985\\
3	0.5	9.5\\
3	0.5495	8.015\\
3	0.599	6.53\\
3	0.6485	5.045\\
3	0.698	4.5\\
3	0.7475	4.5\\
3	0.797	4.5\\
3	0.8465	4.5\\
3	0.896	4.5\\
3	0.9455	4.5\\
3	0.995	4.5\\
};

 \end{axis}
\end{tikzpicture}%


==> figures/ext_triv.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
    width=0.33\textwidth,
    xmin=-3,
    xmax=3,
    tick align=outside,
    xlabel={$\theta$},
    xlabel style={yshift=3ex},
    xmajorgrids,
    ymin=0,
    ymax=1,
    ylabel={y},
    ylabel style={yshift=3ex},
    ymajorgrids,
    zmin=0,
    zmax=24.5,
    zmajorgrids,
    view={-23.5}{30},
    axis x line*=bottom,
    axis y line*=left,
    axis z line*=left,
    colormap={mycolormap}{color(0)=(white) color(1)=(mycolor1)},
]
\addplot3[%    
    surf,
    shader=faceted,
    mesh/rows=21
]
table[
    row sep=crcr,
    header=false
] {%
%
-3	0.005	0\\
-3	0.0545	0\\
-3	0.104	0\\
-3	0.1535	0\\
-3	0.203	0\\
-3	0.2525	0\\
-3	0.302	0\\
-3	0.3515	0\\
-3	0.401	0\\
-3	0.4505	0\\
-3	0.5	0\\
-3	0.5495	0\\
-3	0.599	0\\
-3	0.6485	0\\
-3	0.698	0\\
-3	0.7475	0\\
-3	0.797	0\\
-3	0.8465	0\\
-3	0.896	0\\
-3	0.9455	0\\
-3	0.995	0\\
-2.7	0.005	0\\
-2.7	0.0545	0\\
-2.7	0.104	0\\
-2.7	0.1535	0\\
-2.7	0.203	0\\
-2.7	0.2525	0\\
-2.7	0.302	0\\
-2.7	0.3515	0\\
-2.7	0.401	0\\
-2.7	0.4505	0\\
-2.7	0.5	0\\
-2.7	0.5495	0\\
-2.7	0.599	0\\
-2.7	0.6485	0\\
-2.7	0.698	0\\
-2.7	0.7475	0\\
-2.7	0.797	0\\
-2.7	0.8465	0\\
-2.7	0.896	0\\
-2.7	0.9455	0\\
-2.7	0.995	0\\
-2.4	0.005	0\\
-2.4	0.0545	0\\
-2.4	0.104	0\\
-2.4	0.1535	0\\
-2.4	0.203	0\\
-2.4	0.2525	0\\
-2.4	0.302	0\\
-2.4	0.3515	0\\
-2.4	0.401	0\\
-2.4	0.4505	0\\
-2.4	0.5	0\\
-2.4	0.5495	0\\
-2.4	0.599	0\\
-2.4	0.6485	0\\
-2.4	0.698	0\\
-2.4	0.7475	0\\
-2.4	0.797	0\\
-2.4	0.8465	0\\
-2.4	0.896	0\\
-2.4	0.9455	0\\
-2.4	0.995	0\\
-2.1	0.005	0\\
-2.1	0.0545	0\\
-2.1	0.104	0\\
-2.1	0.1535	0\\
-2.1	0.203	0\\
-2.1	0.2525	0\\
-2.1	0.302	0\\
-2.1	0.3515	0\\
-2.1	0.401	0\\
-2.1	0.4505	0\\
-2.1	0.5	0\\
-2.1	0.5495	0\\
-2.1	0.599	0\\
-2.1	0.6485	0\\
-2.1	0.698	0\\
-2.1	0.7475	0\\
-2.1	0.797	0\\
-2.1	0.8465	0\\
-2.1	0.896	0\\
-2.1	0.9455	0\\
-2.1	0.995	0\\
-1.8	0.005	0\\
-1.8	0.0545	0\\
-1.8	0.104	0\\
-1.8	0.1535	0\\
-1.8	0.203	0\\
-1.8	0.2525	0\\
-1.8	0.302	0\\
-1.8	0.3515	0\\
-1.8	0.401	0\\
-1.8	0.4505	0\\
-1.8	0.5	0\\
-1.8	0.5495	0\\
-1.8	0.599	0\\
-1.8	0.6485	0\\
-1.8	0.698	0\\
-1.8	0.7475	0\\
-1.8	0.797	0\\
-1.8	0.8465	0\\
-1.8	0.896	0\\
-1.8	0.9455	0\\
-1.8	0.995	0\\
-1.5	0.005	0\\
-1.5	0.0545	0\\
-1.5	0.104	0\\
-1.5	0.1535	0\\
-1.5	0.203	0\\
-1.5	0.2525	0\\
-1.5	0.302	0\\
-1.5	0.3515	0\\
-1.5	0.401	0\\
-1.5	0.4505	0\\
-1.5	0.5	0\\
-1.5	0.5495	0\\
-1.5	0.599	0\\
-1.5	0.6485	0\\
-1.5	0.698	0\\
-1.5	0.7475	0\\
-1.5	0.797	0\\
-1.5	0.8465	0\\
-1.5	0.896	0\\
-1.5	0.9455	0\\
-1.5	0.995	0\\
-1.2	0.005	0\\
-1.2	0.0545	0\\
-1.2	0.104	0\\
-1.2	0.1535	0\\
-1.2	0.203	0\\
-1.2	0.2525	0\\
-1.2	0.302	0\\
-1.2	0.3515	0\\
-1.2	0.401	0\\
-1.2	0.4505	0\\
-1.2	0.5	0\\
-1.2	0.5495	0\\
-1.2	0.599	0\\
-1.2	0.6485	0\\
-1.2	0.698	0\\
-1.2	0.7475	0\\
-1.2	0.797	0\\
-1.2	0.8465	0\\
-1.2	0.896	0\\
-1.2	0.9455	0\\
-1.2	0.995	0\\
-0.9	0.005	0\\
-0.9	0.0545	0\\
-0.9	0.104	0\\
-0.9	0.1535	0\\
-0.9	0.203	0\\
-0.9	0.2525	0\\
-0.9	0.302	0\\
-0.9	0.3515	0\\
-0.9	0.401	0\\
-0.9	0.4505	0\\
-0.9	0.5	0\\
-0.9	0.5495	0\\
-0.9	0.599	0\\
-0.9	0.6485	0\\
-0.9	0.698	0\\
-0.9	0.7475	0\\
-0.9	0.797	0\\
-0.9	0.8465	0\\
-0.9	0.896	0\\
-0.9	0.9455	0\\
-0.9	0.995	0\\
-0.6	0.005	0\\
-0.6	0.0545	0\\
-0.6	0.104	0\\
-0.6	0.1535	0\\
-0.6	0.203	0\\
-0.6	0.2525	0\\
-0.6	0.302	0\\
-0.6	0.3515	0\\
-0.6	0.401	0\\
-0.6	0.4505	0\\
-0.6	0.5	0\\
-0.6	0.5495	0\\
-0.6	0.599	0\\
-0.6	0.6485	0\\
-0.6	0.698	0\\
-0.6	0.7475	0\\
-0.6	0.797	0\\
-0.6	0.8465	0\\
-0.6	0.896	0\\
-0.6	0.9455	0\\
-0.6	0.995	0\\
-0.3	0.005	0\\
-0.3	0.0545	0\\
-0.3	0.104	0\\
-0.3	0.1535	0\\
-0.3	0.203	0\\
-0.3	0.2525	0\\
-0.3	0.302	0\\
-0.3	0.3515	0\\
-0.3	0.401	0\\
-0.3	0.4505	0\\
-0.3	0.5	0\\
-0.3	0.5495	0\\
-0.3	0.599	0\\
-0.3	0.6485	0\\
-0.3	0.698	0\\
-0.3	0.7475	0\\
-0.3	0.797	0\\
-0.3	0.8465	0\\
-0.3	0.896	0\\
-0.3	0.9455	0\\
-0.3	0.995	0\\
0	0.005	0\\
0	0.0545	0\\
0	0.104	0\\
0	0.1535	0\\
0	0.203	0\\
0	0.2525	0\\
0	0.302	0\\
0	0.3515	0\\
0	0.401	0\\
0	0.4505	0\\
0	0.5	0\\
0	0.5495	0\\
0	0.599	0\\
0	0.6485	0\\
0	0.698	0\\
0	0.7475	0\\
0	0.797	0\\
0	0.8465	0\\
0	0.896	0\\
0	0.9455	0\\
0	0.995	0\\
0.3	0.005	0\\
0.3	0.0545	0\\
0.3	0.104	0\\
0.3	0.1535	0\\
0.3	0.203	0\\
0.3	0.2525	0\\
0.3	0.302	0\\
0.3	0.3515	0\\
0.3	0.401	0\\
0.3	0.4505	0\\
0.3	0.5	0\\
0.3	0.5495	0\\
0.3	0.599	0\\
0.3	0.6485	0\\
0.3	0.698	0\\
0.3	0.7475	0\\
0.3	0.797	0\\
0.3	0.8465	0\\
0.3	0.896	0\\
0.3	0.9455	0\\
0.3	0.995	0\\
0.6	0.005	0\\
0.6	0.0545	0\\
0.6	0.104	0\\
0.6	0.1535	0\\
0.6	0.203	0\\
0.6	0.2525	0\\
0.6	0.302	0\\
0.6	0.3515	0\\
0.6	0.401	0\\
0.6	0.4505	0\\
0.6	0.5	0\\
0.6	0.5495	0\\
0.6	0.599	0\\
0.6	0.6485	0\\
0.6	0.698	0\\
0.6	0.7475	0\\
0.6	0.797	0\\
0.6	0.8465	0\\
0.6	0.896	0\\
0.6	0.9455	0\\
0.6	0.995	0\\
0.9	0.005	0\\
0.9	0.0545	0\\
0.9	0.104	0\\
0.9	0.1535	0\\
0.9	0.203	0\\
0.9	0.2525	0\\
0.9	0.302	0\\
0.9	0.3515	0\\
0.9	0.401	0\\
0.9	0.4505	0\\
0.9	0.5	0\\
0.9	0.5495	0\\
0.9	0.599	0\\
0.9	0.6485	0\\
0.9	0.698	0\\
0.9	0.7475	0\\
0.9	0.797	0\\
0.9	0.8465	0\\
0.9	0.896	0\\
0.9	0.9455	0\\
0.9	0.995	0\\
1.2	0.005	0\\
1.2	0.0545	0\\
1.2	0.104	0\\
1.2	0.1535	0\\
1.2	0.203	0\\
1.2	0.2525	0\\
1.2	0.302	0\\
1.2	0.3515	0\\
1.2	0.401	0\\
1.2	0.4505	0\\
1.2	0.5	0\\
1.2	0.5495	0\\
1.2	0.599	0\\
1.2	0.6485	0\\
1.2	0.698	0\\
1.2	0.7475	0\\
1.2	0.797	0\\
1.2	0.8465	0\\
1.2	0.896	0\\
1.2	0.9455	0\\
1.2	0.995	0\\
1.5	0.005	0\\
1.5	0.0545	0\\
1.5	0.104	0\\
1.5	0.1535	0\\
1.5	0.203	0\\
1.5	0.2525	0\\
1.5	0.302	0\\
1.5	0.3515	0\\
1.5	0.401	0\\
1.5	0.4505	0\\
1.5	0.5	0\\
1.5	0.5495	0\\
1.5	0.599	0\\
1.5	0.6485	0\\
1.5	0.698	0\\
1.5	0.7475	0\\
1.5	0.797	0\\
1.5	0.8465	0\\
1.5	0.896	0\\
1.5	0.9455	0\\
1.5	0.995	0\\
1.8	0.005	0\\
1.8	0.0545	0\\
1.8	0.104	0\\
1.8	0.1535	0\\
1.8	0.203	0\\
1.8	0.2525	0\\
1.8	0.302	0\\
1.8	0.3515	0\\
1.8	0.401	0\\
1.8	0.4505	0\\
1.8	0.5	0\\
1.8	0.5495	0\\
1.8	0.599	0\\
1.8	0.6485	0\\
1.8	0.698	0\\
1.8	0.7475	0\\
1.8	0.797	0\\
1.8	0.8465	0\\
1.8	0.896	0\\
1.8	0.9455	0\\
1.8	0.995	0\\
2.1	0.005	0\\
2.1	0.0545	0\\
2.1	0.104	0\\
2.1	0.1535	0\\
2.1	0.203	0\\
2.1	0.2525	0\\
2.1	0.302	0\\
2.1	0.3515	0\\
2.1	0.401	0\\
2.1	0.4505	0\\
2.1	0.5	0\\
2.1	0.5495	0\\
2.1	0.599	0\\
2.1	0.6485	0\\
2.1	0.698	0\\
2.1	0.7475	0\\
2.1	0.797	0\\
2.1	0.8465	0\\
2.1	0.896	0\\
2.1	0.9455	0\\
2.1	0.995	0\\
2.4	0.005	0\\
2.4	0.0545	0\\
2.4	0.104	0\\
2.4	0.1535	0\\
2.4	0.203	0\\
2.4	0.2525	0\\
2.4	0.302	0\\
2.4	0.3515	0\\
2.4	0.401	0\\
2.4	0.4505	0\\
2.4	0.5	0\\
2.4	0.5495	0\\
2.4	0.599	0\\
2.4	0.6485	0\\
2.4	0.698	0\\
2.4	0.7475	0\\
2.4	0.797	0\\
2.4	0.8465	0\\
2.4	0.896	0\\
2.4	0.9455	0\\
2.4	0.995	0\\
2.7	0.005	0\\
2.7	0.0545	0\\
2.7	0.104	0\\
2.7	0.1535	0\\
2.7	0.203	0\\
2.7	0.2525	0\\
2.7	0.302	0\\
2.7	0.3515	0\\
2.7	0.401	0\\
2.7	0.4505	0\\
2.7	0.5	0\\
2.7	0.5495	0\\
2.7	0.599	0\\
2.7	0.6485	0\\
2.7	0.698	0\\
2.7	0.7475	0\\
2.7	0.797	0\\
2.7	0.8465	0\\
2.7	0.896	0\\
2.7	0.9455	0\\
2.7	0.995	0\\
3	0.005	0\\
3	0.0545	0\\
3	0.104	0\\
3	0.1535	0\\
3	0.203	0\\
3	0.2525	0\\
3	0.302	0\\
3	0.3515	0\\
3	0.401	0\\
3	0.4505	0\\
3	0.5	0\\
3	0.5495	0\\
3	0.599	0\\
3	0.6485	0\\
3	0.698	0\\
3	0.7475	0\\
3	0.797	0\\
3	0.8465	0\\
3	0.896	0\\
3	0.9455	0\\
3	0.995	0\\
};

\addplot3[solid,line width=1pt]
 table[row sep=crcr] {%
-3	1	24.5\\
-2.7	1	22.145\\
-2.4	1	19.88\\
-2.1	1	17.705\\
-1.8	1	15.62\\
-1.5	1	13.625\\
-1.2	1	11.72\\
-0.9	1	9.905\\
-0.6	1	8.18\\
-0.3	1	6.545\\
0	1	5\\
0.3	1	3.545\\
0.6	1	2.18\\
0.9	1	0.905\\
1.2	1	0.72\\
1.5	1	1.125\\
1.8	1	1.62\\
2.1	1	2.205\\
2.4	1	2.88\\
2.7	1	3.645\\
3	1	4.5\\
};

\addplot3[solid,line width=1pt]
 table[row sep=crcr] {%
-3	0	4.5\\
-2.7	0	3.645\\
-2.4	0	2.88\\
-2.1	0	2.205\\
-1.8	0	1.62\\
-1.5	0	1.125\\
-1.2	0	0.72\\
-0.9	0	0.905\\
-0.6	0	2.18\\
-0.3	0	3.545\\
0	0	5\\
0.3	0	6.545\\
0.6	0	8.18\\
0.9	0	9.905\\
1.2	0	11.72\\
1.5	0	13.625\\
1.8	0	15.62\\
2.1	0	17.705\\
2.4	0	19.88\\
2.7	0	22.145\\
3	0	24.5\\
};

\end{axis}
\end{tikzpicture}%

